Cusp Universality for Random Matrices I: Local Law and the Complex Hermitian Case

For complex Wigner-type matrices, i.e. Hermitian random matrices with independent, not necessarily identically distributed entries above the diagonal, we show that at any cusp singularity of the limiting eigenvalue distribution the local eigenvalue statistics are universal and form a Pearcey process. Since the density of states typically exhibits only square root or cubic root cusp singularities, our work complements previous results on the bulk and edge universality and it thus completes the resolution of the Wigner-Dyson-Mehta universality conjecture for the last remaining universality type in the complex Hermitian class. Our analysis holds not only for exact cusps, but approximate cusps as well, where an extended Pearcey process emerges. As a main technical ingredient we prove an optimal local law at the cusp for both symmetry classes. This result is also used in the companion paper [arXiv:1811.04055] where the cusp universality for real symmetric Wigner-type matrices is proven.

==> gammas.tex <==
%
%
%
%
%
%
\usetikzlibrary{decorations,decorations.markings}
\tikzset{forward arrow/.style={
 postaction={
  decorate,
  decoration={
   markings,
   mark=at position .4 with {\arrow{latex}},%
   mark=at position .623 with {\arrow{latex}}
  }
 }
}}
\tikzset{forward arrow2/.style={
 postaction={
  decorate,
  decoration={
   markings,
   mark=at position .32 with {\arrow{latex}},%
   mark=at position .723 with {\arrow{latex}}
  }
 }
}}
\tikzset{backward arrow/.style={
 postaction={
  decorate,
  decoration={
   markings,
   mark=at position .4 with {\arrow{latex reversed}},%
   mark=at position .623 with {\arrow{latex reversed}}
  }
 }
}}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xtick={\empty},
ymin=-1,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,forward arrow]
  table[row sep=crcr]{%
-1	-1\\
-0.9	-0.9\\
-0.8	-0.8\\
-0.7	-0.7\\
-0.6	-0.6\\
-0.5	-0.5\\
-0.4	-0.4\\
-0.3	-0.3\\
-0.2	-0.2\\
-0.1	-0.1\\
0	0\\
0.1	0.1\\
0.2	0.2\\
0.3	0.3\\
0.4	0.4\\
0.5	0.5\\
0.6	0.6\\
0.7	0.7\\
0.8	0.8\\
0.9	0.9\\
1	1\\
};
\addlegendentry{$\widehat\Upsilon'$}


\addplot [color=black,backward arrow,forget plot]
  table[row sep=crcr]{%
-1	1\\
-0.9	0.9\\
-0.8	0.8\\
-0.7	0.7\\
-0.6	0.6\\
-0.5	0.5\\
-0.4	0.4\\
-0.3	0.3\\
-0.2	0.2\\
-0.1	0.1\\
0	-0\\
0.1	-0.1\\
0.2	-0.2\\
0.3	-0.3\\
0.4	-0.4\\
0.5	-0.5\\
0.6	-0.6\\
0.7	-0.7\\
0.8	-0.8\\
0.9	-0.9\\
1	-1\\
};
\addplot [color=black, dashed,forward arrow2]
  table[row sep=crcr]{%
0	-1\\
0	-0.9\\
0	-0.8\\
0	-0.7\\
0	-0.6\\
0	-0.5\\
0	-0.4\\
0	-0.3\\
0	-0.2\\
0	-0.1\\
0	0\\
0	0.1\\
0	0.2\\
0	0.3\\
0	0.4\\
0	0.5\\
0	0.6\\
0	0.7\\
0	0.8\\
0	0.9\\
0	1\\
};
\addlegendentry{$\widehat\Gamma'$}

\addplot [color=black, draw=none, only marks, mark options={solid, black}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{$0$}

\end{axis}
\end{tikzpicture}%

==> phase_plot.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.04,
xmax=0.04,
xtick={\empty},
ymin=-0.015,
ymax=0.015,
ytick={\empty},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!60!black, dashed]
  table[row sep=crcr]{%
-0.0739103626009029	-0.0306146745892072\\
-0.0724172239625009	-0.0299961963146777\\
-0.0709240853240988	-0.0293777180401483\\
-0.0694309466856967	-0.0287592397656189\\
-0.0679378080472946	-0.0281407614910894\\
-0.0664446694088925	-0.02752228321656\\
-0.0649515307704905	-0.0269038049420306\\
-0.0634583921320884	-0.0262853266675011\\
-0.0619652534936863	-0.0256668483929717\\
-0.0604721148552842	-0.0250483701184422\\
-0.0589789762168821	-0.0244298918439128\\
-0.0574858375784801	-0.0238114135693834\\
-0.055992698940078	-0.0231929352948539\\
-0.0544995603016759	-0.0225744570203245\\
-0.0530064216632738	-0.021955978745795\\
-0.0515132830248717	-0.0213375004712656\\
-0.0500201443864697	-0.0207190221967362\\
-0.0485270057480676	-0.0201005439222067\\
-0.0470338671096655	-0.0194820656476773\\
-0.0455407284712634	-0.0188635873731479\\
-0.0440475898328613	-0.0182451090986184\\
-0.0425544511944593	-0.017626630824089\\
-0.0410613125560572	-0.0170081525495595\\
-0.0395681739176551	-0.0163896742750301\\
-0.038075035279253	-0.0157711960005007\\
-0.036581896640851	-0.0151527177259712\\
-0.0350887580024489	-0.0145342394514418\\
-0.0335956193640468	-0.0139157611769124\\
-0.0321024807256447	-0.0132972829023829\\
-0.0306093420872426	-0.0126788046278535\\
-0.0291162034488406	-0.012060326353324\\
-0.0276230648104385	-0.0114418480787946\\
-0.0261299261720364	-0.0108233698042652\\
-0.0246367875336343	-0.0102048915297357\\
-0.0231436488952322	-0.00958641325520629\\
-0.0216505102568302	-0.00896793498067685\\
-0.0201573716184281	-0.00834945670614741\\
-0.018664232980026	-0.00773097843161798\\
-0.0171710943416239	-0.00711250015708854\\
-0.0156779557032218	-0.0064940218825591\\
-0.0141848170648198	-0.00587554360802966\\
-0.0126916784264177	-0.00525706533350022\\
-0.0111985397880156	-0.00463858705897079\\
-0.00970540114961351	-0.00402010878444135\\
-0.00821226251121144	-0.00340163050991191\\
-0.00671912387280936	-0.00278315223538247\\
-0.00522598523440727	-0.00216467396085303\\
-0.0037328465960052	-0.00154619568632359\\
-0.00223970795760312	-0.000927717411794158\\
-0.000746569319201045	-0.000309239137264721\\
0.000746569319201045	0.000309239137264721\\
0.00223970795760312	0.000927717411794158\\
0.0037328465960052	0.00154619568632359\\
0.00522598523440729	0.00216467396085304\\
0.00671912387280936	0.00278315223538247\\
0.00821226251121144	0.00340163050991191\\
0.00970540114961353	0.00402010878444135\\
0.0111985397880156	0.00463858705897079\\
0.0126916784264177	0.00525706533350022\\
0.0141848170648197	0.00587554360802966\\
0.0156779557032218	0.0064940218825591\\
0.0171710943416239	0.00711250015708854\\
0.018664232980026	0.00773097843161797\\
0.0201573716184281	0.00834945670614741\\
0.0216505102568302	0.00896793498067685\\
0.0231436488952322	0.00958641325520629\\
0.0246367875336343	0.0102048915297357\\
0.0261299261720364	0.0108233698042652\\
0.0276230648104385	0.0114418480787946\\
0.0291162034488406	0.012060326353324\\
0.0306093420872426	0.0126788046278535\\
0.0321024807256447	0.0132972829023829\\
0.0335956193640468	0.0139157611769124\\
0.0350887580024489	0.0145342394514418\\
0.0365818966408509	0.0151527177259712\\
0.038075035279253	0.0157711960005007\\
0.0395681739176551	0.0163896742750301\\
0.0410613125560572	0.0170081525495595\\
0.0425544511944593	0.017626630824089\\
0.0440475898328614	0.0182451090986184\\
0.0455407284712634	0.0188635873731479\\
0.0470338671096655	0.0194820656476773\\
0.0485270057480676	0.0201005439222067\\
0.0500201443864697	0.0207190221967362\\
0.0515132830248717	0.0213375004712656\\
0.0530064216632738	0.021955978745795\\
0.0544995603016759	0.0225744570203245\\
0.055992698940078	0.0231929352948539\\
0.0574858375784801	0.0238114135693834\\
0.0589789762168822	0.0244298918439128\\
0.0604721148552842	0.0250483701184422\\
0.0619652534936863	0.0256668483929717\\
0.0634583921320884	0.0262853266675011\\
0.0649515307704905	0.0269038049420306\\
0.0664446694088925	0.02752228321656\\
0.0679378080472946	0.0281407614910894\\
0.0694309466856967	0.0287592397656189\\
0.0709240853240988	0.0293777180401483\\
0.0724172239625008	0.0299961963146777\\
0.0739103626009029	0.0306146745892072\\
};
\addlegendentry{$\Re z^4=0$}

\addplot [color=white!60!black, dashed, forget plot]
  table[row sep=crcr]{%
-0.0306146745892072	-0.0739103626009029\\
-0.0299961963146778	-0.0724172239625009\\
-0.0293777180401483	-0.0709240853240988\\
-0.0287592397656189	-0.0694309466856967\\
-0.0281407614910894	-0.0679378080472946\\
-0.02752228321656	-0.0664446694088925\\
-0.0269038049420306	-0.0649515307704905\\
-0.0262853266675011	-0.0634583921320884\\
-0.0256668483929717	-0.0619652534936863\\
-0.0250483701184422	-0.0604721148552842\\
-0.0244298918439128	-0.0589789762168821\\
-0.0238114135693834	-0.0574858375784801\\
-0.0231929352948539	-0.055992698940078\\
-0.0225744570203245	-0.0544995603016759\\
-0.0219559787457951	-0.0530064216632738\\
-0.0213375004712656	-0.0515132830248717\\
-0.0207190221967362	-0.0500201443864697\\
-0.0201005439222067	-0.0485270057480676\\
-0.0194820656476773	-0.0470338671096655\\
-0.0188635873731479	-0.0455407284712634\\
-0.0182451090986184	-0.0440475898328613\\
-0.017626630824089	-0.0425544511944593\\
-0.0170081525495595	-0.0410613125560572\\
-0.0163896742750301	-0.0395681739176551\\
-0.0157711960005007	-0.038075035279253\\
-0.0151527177259712	-0.036581896640851\\
-0.0145342394514418	-0.0350887580024489\\
-0.0139157611769124	-0.0335956193640468\\
-0.0132972829023829	-0.0321024807256447\\
-0.0126788046278535	-0.0306093420872426\\
-0.012060326353324	-0.0291162034488406\\
-0.0114418480787946	-0.0276230648104385\\
-0.0108233698042652	-0.0261299261720364\\
-0.0102048915297357	-0.0246367875336343\\
-0.00958641325520629	-0.0231436488952322\\
-0.00896793498067685	-0.0216505102568302\\
-0.00834945670614741	-0.0201573716184281\\
-0.00773097843161798	-0.018664232980026\\
-0.00711250015708854	-0.0171710943416239\\
-0.0064940218825591	-0.0156779557032218\\
-0.00587554360802966	-0.0141848170648198\\
-0.00525706533350022	-0.0126916784264177\\
-0.00463858705897079	-0.0111985397880156\\
-0.00402010878444135	-0.00970540114961351\\
-0.00340163050991191	-0.00821226251121144\\
-0.00278315223538247	-0.00671912387280936\\
-0.00216467396085303	-0.00522598523440727\\
-0.00154619568632359	-0.0037328465960052\\
-0.000927717411794158	-0.00223970795760312\\
-0.000309239137264721	-0.000746569319201045\\
0.000309239137264721	0.000746569319201045\\
0.000927717411794158	0.00223970795760312\\
0.00154619568632359	0.0037328465960052\\
0.00216467396085304	0.00522598523440729\\
0.00278315223538247	0.00671912387280936\\
0.00340163050991191	0.00821226251121144\\
0.00402010878444135	0.00970540114961353\\
0.00463858705897079	0.0111985397880156\\
0.00525706533350022	0.0126916784264177\\
0.00587554360802966	0.0141848170648197\\
0.0064940218825591	0.0156779557032218\\
0.00711250015708854	0.0171710943416239\\
0.00773097843161797	0.018664232980026\\
0.00834945670614741	0.0201573716184281\\
0.00896793498067685	0.0216505102568302\\
0.00958641325520629	0.0231436488952322\\
0.0102048915297357	0.0246367875336343\\
0.0108233698042652	0.0261299261720364\\
0.0114418480787946	0.0276230648104385\\
0.012060326353324	0.0291162034488406\\
0.0126788046278535	0.0306093420872426\\
0.0132972829023829	0.0321024807256447\\
0.0139157611769124	0.0335956193640468\\
0.0145342394514418	0.0350887580024489\\
0.0151527177259712	0.0365818966408509\\
0.0157711960005007	0.038075035279253\\
0.0163896742750301	0.0395681739176551\\
0.0170081525495595	0.0410613125560572\\
0.017626630824089	0.0425544511944593\\
0.0182451090986184	0.0440475898328614\\
0.0188635873731479	0.0455407284712634\\
0.0194820656476773	0.0470338671096655\\
0.0201005439222067	0.0485270057480676\\
0.0207190221967362	0.0500201443864697\\
0.0213375004712656	0.0515132830248717\\
0.0219559787457951	0.0530064216632738\\
0.0225744570203245	0.0544995603016759\\
0.0231929352948539	0.055992698940078\\
0.0238114135693834	0.0574858375784801\\
0.0244298918439128	0.0589789762168822\\
0.0250483701184422	0.0604721148552842\\
0.0256668483929717	0.0619652534936863\\
0.0262853266675011	0.0634583921320884\\
0.0269038049420306	0.0649515307704905\\
0.02752228321656	0.0664446694088925\\
0.0281407614910894	0.0679378080472946\\
0.0287592397656189	0.0694309466856967\\
0.0293777180401483	0.0709240853240988\\
0.0299961963146777	0.0724172239625008\\
0.0306146745892072	0.0739103626009029\\
};
\addplot [color=white!60!black, dashed, forget plot]
  table[row sep=crcr]{%
0.0306146745892072	-0.0739103626009029\\
0.0299961963146777	-0.0724172239625009\\
0.0293777180401483	-0.0709240853240988\\
0.0287592397656189	-0.0694309466856967\\
0.0281407614910894	-0.0679378080472946\\
0.02752228321656	-0.0664446694088925\\
0.0269038049420306	-0.0649515307704905\\
0.0262853266675011	-0.0634583921320884\\
0.0256668483929717	-0.0619652534936863\\
0.0250483701184422	-0.0604721148552842\\
0.0244298918439128	-0.0589789762168821\\
0.0238114135693834	-0.0574858375784801\\
0.0231929352948539	-0.055992698940078\\
0.0225744570203245	-0.0544995603016759\\
0.021955978745795	-0.0530064216632738\\
0.0213375004712656	-0.0515132830248717\\
0.0207190221967362	-0.0500201443864697\\
0.0201005439222067	-0.0485270057480676\\
0.0194820656476773	-0.0470338671096655\\
0.0188635873731479	-0.0455407284712634\\
0.0182451090986184	-0.0440475898328613\\
0.017626630824089	-0.0425544511944593\\
0.0170081525495595	-0.0410613125560572\\
0.0163896742750301	-0.0395681739176551\\
0.0157711960005007	-0.038075035279253\\
0.0151527177259712	-0.036581896640851\\
0.0145342394514418	-0.0350887580024489\\
0.0139157611769124	-0.0335956193640468\\
0.0132972829023829	-0.0321024807256447\\
0.0126788046278535	-0.0306093420872426\\
0.012060326353324	-0.0291162034488406\\
0.0114418480787946	-0.0276230648104385\\
0.0108233698042652	-0.0261299261720364\\
0.0102048915297357	-0.0246367875336343\\
0.00958641325520629	-0.0231436488952322\\
0.00896793498067685	-0.0216505102568302\\
0.00834945670614741	-0.0201573716184281\\
0.00773097843161798	-0.018664232980026\\
0.00711250015708854	-0.0171710943416239\\
0.0064940218825591	-0.0156779557032218\\
0.00587554360802966	-0.0141848170648198\\
0.00525706533350022	-0.0126916784264177\\
0.00463858705897079	-0.0111985397880156\\
0.00402010878444135	-0.00970540114961351\\
0.00340163050991191	-0.00821226251121144\\
0.00278315223538247	-0.00671912387280936\\
0.00216467396085303	-0.00522598523440727\\
0.00154619568632359	-0.0037328465960052\\
0.000927717411794158	-0.00223970795760312\\
0.000309239137264721	-0.000746569319201045\\
-0.000309239137264721	0.000746569319201045\\
-0.000927717411794158	0.00223970795760312\\
-0.00154619568632359	0.0037328465960052\\
-0.00216467396085304	0.00522598523440729\\
-0.00278315223538247	0.00671912387280936\\
-0.00340163050991191	0.00821226251121144\\
-0.00402010878444135	0.00970540114961353\\
-0.00463858705897079	0.0111985397880156\\
-0.00525706533350022	0.0126916784264177\\
-0.00587554360802966	0.0141848170648197\\
-0.0064940218825591	0.0156779557032218\\
-0.00711250015708853	0.0171710943416239\\
-0.00773097843161797	0.018664232980026\\
-0.00834945670614741	0.0201573716184281\\
-0.00896793498067685	0.0216505102568302\\
-0.00958641325520629	0.0231436488952322\\
-0.0102048915297357	0.0246367875336343\\
-0.0108233698042652	0.0261299261720364\\
-0.0114418480787946	0.0276230648104385\\
-0.012060326353324	0.0291162034488406\\
-0.0126788046278535	0.0306093420872426\\
-0.0132972829023829	0.0321024807256447\\
-0.0139157611769124	0.0335956193640468\\
-0.0145342394514418	0.0350887580024489\\
-0.0151527177259712	0.0365818966408509\\
-0.0157711960005007	0.038075035279253\\
-0.0163896742750301	0.0395681739176551\\
-0.0170081525495595	0.0410613125560572\\
-0.017626630824089	0.0425544511944593\\
-0.0182451090986184	0.0440475898328614\\
-0.0188635873731479	0.0455407284712634\\
-0.0194820656476773	0.0470338671096655\\
-0.0201005439222067	0.0485270057480676\\
-0.0207190221967362	0.0500201443864697\\
-0.0213375004712656	0.0515132830248717\\
-0.021955978745795	0.0530064216632738\\
-0.0225744570203245	0.0544995603016759\\
-0.0231929352948539	0.055992698940078\\
-0.0238114135693834	0.0574858375784801\\
-0.0244298918439128	0.0589789762168822\\
-0.0250483701184422	0.0604721148552842\\
-0.0256668483929717	0.0619652534936863\\
-0.0262853266675011	0.0634583921320884\\
-0.0269038049420305	0.0649515307704905\\
-0.02752228321656	0.0664446694088925\\
-0.0281407614910894	0.0679378080472946\\
-0.0287592397656189	0.0694309466856967\\
-0.0293777180401483	0.0709240853240988\\
-0.0299961963146777	0.0724172239625008\\
-0.0306146745892072	0.0739103626009029\\
};
\addplot [color=white!60!black, dashed, forget plot]
  table[row sep=crcr]{%
0.0739103626009029	-0.0306146745892072\\
0.0724172239625009	-0.0299961963146778\\
0.0709240853240988	-0.0293777180401483\\
0.0694309466856967	-0.0287592397656189\\
0.0679378080472946	-0.0281407614910894\\
0.0664446694088925	-0.02752228321656\\
0.0649515307704905	-0.0269038049420306\\
0.0634583921320884	-0.0262853266675011\\
0.0619652534936863	-0.0256668483929717\\
0.0604721148552842	-0.0250483701184422\\
0.0589789762168821	-0.0244298918439128\\
0.0574858375784801	-0.0238114135693834\\
0.055992698940078	-0.0231929352948539\\
0.0544995603016759	-0.0225744570203245\\
0.0530064216632738	-0.0219559787457951\\
0.0515132830248717	-0.0213375004712656\\
0.0500201443864697	-0.0207190221967362\\
0.0485270057480676	-0.0201005439222067\\
0.0470338671096655	-0.0194820656476773\\
0.0455407284712634	-0.0188635873731479\\
0.0440475898328613	-0.0182451090986184\\
0.0425544511944593	-0.017626630824089\\
0.0410613125560572	-0.0170081525495596\\
0.0395681739176551	-0.0163896742750301\\
0.038075035279253	-0.0157711960005007\\
0.036581896640851	-0.0151527177259712\\
0.0350887580024489	-0.0145342394514418\\
0.0335956193640468	-0.0139157611769124\\
0.0321024807256447	-0.0132972829023829\\
0.0306093420872426	-0.0126788046278535\\
0.0291162034488406	-0.012060326353324\\
0.0276230648104385	-0.0114418480787946\\
0.0261299261720364	-0.0108233698042652\\
0.0246367875336343	-0.0102048915297357\\
0.0231436488952322	-0.00958641325520629\\
0.0216505102568302	-0.00896793498067685\\
0.0201573716184281	-0.00834945670614742\\
0.018664232980026	-0.00773097843161798\\
0.0171710943416239	-0.00711250015708854\\
0.0156779557032218	-0.0064940218825591\\
0.0141848170648198	-0.00587554360802966\\
0.0126916784264177	-0.00525706533350022\\
0.0111985397880156	-0.00463858705897079\\
0.00970540114961351	-0.00402010878444135\\
0.00821226251121144	-0.00340163050991191\\
0.00671912387280936	-0.00278315223538247\\
0.00522598523440727	-0.00216467396085303\\
0.0037328465960052	-0.00154619568632359\\
0.00223970795760312	-0.000927717411794158\\
0.000746569319201045	-0.000309239137264721\\
-0.000746569319201045	0.000309239137264721\\
-0.00223970795760312	0.000927717411794158\\
-0.0037328465960052	0.00154619568632359\\
-0.00522598523440729	0.00216467396085304\\
-0.00671912387280936	0.00278315223538247\\
-0.00821226251121144	0.00340163050991191\\
-0.00970540114961353	0.00402010878444135\\
-0.0111985397880156	0.00463858705897079\\
-0.0126916784264177	0.00525706533350022\\
-0.0141848170648197	0.00587554360802966\\
-0.0156779557032218	0.0064940218825591\\
-0.0171710943416239	0.00711250015708854\\
-0.018664232980026	0.00773097843161797\\
-0.0201573716184281	0.00834945670614742\\
-0.0216505102568302	0.00896793498067685\\
-0.0231436488952322	0.0095864132552063\\
-0.0246367875336343	0.0102048915297357\\
-0.0261299261720364	0.0108233698042652\\
-0.0276230648104385	0.0114418480787946\\
-0.0291162034488406	0.012060326353324\\
-0.0306093420872426	0.0126788046278535\\
-0.0321024807256447	0.0132972829023829\\
-0.0335956193640468	0.0139157611769124\\
-0.0350887580024489	0.0145342394514418\\
-0.0365818966408509	0.0151527177259712\\
-0.038075035279253	0.0157711960005007\\
-0.0395681739176551	0.0163896742750301\\
-0.0410613125560572	0.0170081525495595\\
-0.0425544511944593	0.017626630824089\\
-0.0440475898328614	0.0182451090986184\\
-0.0455407284712634	0.0188635873731479\\
-0.0470338671096655	0.0194820656476773\\
-0.0485270057480676	0.0201005439222068\\
-0.0500201443864697	0.0207190221967362\\
-0.0515132830248717	0.0213375004712656\\
-0.0530064216632738	0.0219559787457951\\
-0.0544995603016759	0.0225744570203245\\
-0.055992698940078	0.0231929352948539\\
-0.0574858375784801	0.0238114135693834\\
-0.0589789762168822	0.0244298918439128\\
-0.0604721148552842	0.0250483701184422\\
-0.0619652534936863	0.0256668483929717\\
-0.0634583921320884	0.0262853266675011\\
-0.0649515307704905	0.0269038049420306\\
-0.0664446694088925	0.02752228321656\\
-0.0679378080472946	0.0281407614910894\\
-0.0694309466856967	0.0287592397656189\\
-0.0709240853240988	0.0293777180401483\\
-0.0724172239625008	0.0299961963146777\\
-0.0739103626009029	0.0306146745892072\\
};
\node[align=center]
at (axis cs:0.01,0) {$-$};
\node[align=center]
at (axis cs:0.035,0) {$\Omega_{0}^>$};
\node[align=center]
at (axis cs:0.005,0) {$\Omega_{0}^<$};
\node[align=center]
at (axis cs:0,0.01) {$-$};
\node[align=center]
at (axis cs:0,0.013) {$\Omega_{2}^>$};
\node[align=center]
at (axis cs:-0.01,0) {$-$};
\node[align=center]
at (axis cs:-0.035,0) {$\Omega_{\pm 4}^>$};
\node[align=center]
at (axis cs:-0.005,0) {$\Omega_{\pm4}^<$};
\node[align=center]
at (axis cs:-0,-0.01) {$-$};
\node[align=center]
at (axis cs:0,-0.013) {$\Omega_{-2}^>$};
\node[align=center]
at (axis cs:0.007,0.007) {$+$};
\node[align=center]
at (axis cs:0.012,0.012) {$\Omega_{1}^>$};
\node[align=center]
at (axis cs:-0.007,0.007) {$+$};
\node[align=center]
at (axis cs:-0.012,0.012) {$\Omega_{3}^>$};
\node[align=center]
at (axis cs:-0.007,-0.007) {$+$};
\node[align=center]
at (axis cs:-0.012,-0.012) {$\Omega_{-3}^>$};
\node[align=center]
at (axis cs:0.007,-0.007) {$+$};
\node[align=center]
at (axis cs:0.012,-0.012) {$\Omega_{-1}^>$};
\addplot [color=white!70!black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-0.04	0\\
-0.0399	0\\
-0.0398	0\\
-0.0397	0\\
-0.0396	0\\
-0.0395	0\\
-0.0394	0\\
-0.0393	0\\
-0.0392	0\\
-0.0391	0\\
-0.039	0\\
-0.0389	0\\
-0.0388	0\\
-0.0387	0\\
-0.0386	0\\
-0.0385	0\\
-0.0384	0\\
-0.0383	0\\
-0.0382	0\\
-0.0381	0\\
-0.038	0\\
-0.0379	0\\
-0.0378	0\\
-0.0377	0\\
-0.0376	0\\
-0.0375	0\\
-0.0374	0\\
-0.0373	0\\
-0.0372	0\\
-0.0371	0\\
-0.037	0\\
-0.0369	0\\
-0.0368	0\\
-0.0367	0\\
-0.0366	0\\
-0.0365	0\\
-0.0364	0\\
-0.0363	0\\
-0.0362	0\\
-0.0361	0\\
-0.036	0\\
-0.0359	0\\
-0.0358	0\\
-0.0357	0\\
-0.0356	0\\
-0.0355	0\\
-0.0354	0\\
-0.0353	0\\
-0.0352	0\\
-0.0351	0\\
-0.035	0\\
-0.0349	0\\
-0.0348	0\\
-0.0347	0\\
-0.0346	0\\
-0.0345	0\\
-0.0344	0\\
-0.0343	0\\
-0.0342	0\\
-0.0341	0\\
-0.034	0\\
-0.0339	0\\
-0.0338	0\\
-0.0337	0\\
-0.0336	0\\
-0.0335	0\\
-0.0334	0\\
-0.0333	0\\
-0.0332	0\\
-0.0331	0\\
-0.033	0\\
-0.0329	0\\
-0.0328	0\\
-0.0327	0\\
-0.0326	0\\
-0.0325	0\\
-0.0324	0\\
-0.0323	0\\
-0.0322	0\\
-0.0321	0\\
-0.032	0\\
-0.0319	0\\
-0.0318	0\\
-0.0317	0\\
-0.0316	0\\
-0.0315	0\\
-0.0314	0\\
-0.0313	0\\
-0.0312	0\\
-0.0311	0\\
-0.031	0\\
-0.0309	0\\
-0.0308	0\\
-0.0307	0\\
-0.0306	0\\
-0.0305	0\\
-0.0304	0\\
-0.0303	0\\
-0.0302	0\\
-0.0301	0\\
-0.03	0\\
-0.0299	0\\
-0.0298	0\\
-0.0297	0\\
-0.0296	0\\
-0.0295	0\\
-0.0294	0\\
-0.0293	0\\
-0.0292	0\\
-0.0291	0\\
-0.029	0\\
-0.0289	0\\
-0.0288	0\\
-0.0287	0\\
-0.0286	0\\
-0.0285	0\\
-0.0284	0\\
-0.0283	0\\
-0.0282	0\\
-0.0281	0\\
-0.028	0\\
-0.0279	0\\
-0.0278	0\\
-0.0277	0\\
-0.0276	0\\
-0.0275	0\\
-0.0274	0\\
-0.0273	0\\
-0.0272	0\\
-0.0271	0\\
-0.027	0\\
-0.0269	0\\
-0.0268	0\\
-0.0267	0\\
-0.0266	0\\
-0.0265	0\\
-0.0264	0\\
-0.0263	0\\
-0.0262	0\\
-0.0261	0\\
-0.026	0\\
-0.0259	0\\
-0.0258	0\\
-0.0257	0\\
-0.0256	0\\
-0.0255	0\\
-0.0254	0\\
-0.0253	0\\
-0.0252	0\\
-0.0251	0\\
-0.025	0\\
-0.0249	0\\
-0.0248	0\\
-0.0247	0\\
-0.0246	0\\
-0.0245	0\\
-0.0244	0\\
-0.0243	0\\
-0.0242	0\\
-0.0241	0\\
-0.024	0\\
-0.0239	0\\
-0.0238	0\\
-0.0237	0\\
-0.0236	0\\
-0.0235	0\\
-0.0234	0\\
-0.0233	0\\
-0.0232	0\\
-0.0231	0\\
-0.023	0\\
-0.0229	0\\
-0.0228	0\\
-0.0227	0\\
-0.0226	0\\
-0.0225	0\\
-0.0224	0\\
-0.0223	0\\
-0.0222	0\\
-0.0221	0\\
-0.022	0\\
-0.0219	0\\
-0.0218	0\\
-0.0217	0\\
-0.0216	0\\
-0.0215	0\\
-0.0214	0\\
-0.0213	0\\
-0.0212	0\\
-0.0211	0\\
-0.021	0\\
-0.0209	0\\
-0.0208	0\\
-0.0207	0\\
-0.0206	0\\
-0.0205	0\\
-0.0204	0\\
-0.0203	0\\
-0.0202	0\\
-0.0201	0\\
-0.02	0\\
-0.0199	0\\
-0.0198	0\\
-0.0197	0\\
-0.0196	0\\
-0.0195	0\\
-0.0194	0\\
-0.0193	0\\
-0.0192	0\\
-0.0191	0\\
-0.019	0\\
-0.0189	0\\
-0.0188	0\\
-0.0187	0\\
-0.0186	0\\
-0.0185	0\\
-0.0184	0\\
-0.0183	0\\
-0.0182	0\\
-0.0181	0\\
-0.018	0\\
-0.0179	0\\
-0.0178	0\\
-0.0177	0\\
-0.0176	0\\
-0.0175	0\\
-0.0174	0\\
-0.0173	0\\
-0.0172	0\\
-0.0171	0\\
-0.017	0\\
-0.0169	0\\
-0.0168	0\\
-0.0167	0\\
-0.0166	0\\
-0.0165	0\\
-0.0164	0\\
-0.0163	0\\
-0.0162	0\\
-0.0161	0\\
-0.016	0\\
-0.0159	0\\
-0.0158	0\\
-0.0157	0\\
-0.0156	0\\
-0.0155	0\\
-0.0154	0\\
-0.0153	0\\
-0.0152	0\\
-0.0151	0\\
-0.015	0\\
-0.0149	0\\
-0.0148	0\\
-0.0147	0\\
-0.0146	0\\
-0.0145	0\\
-0.0144	0\\
-0.0143	0\\
-0.0142	0\\
-0.0141	0\\
-0.014	0\\
-0.0139	0\\
-0.0138	0\\
-0.0137	0\\
-0.0136	0\\
-0.0135	0\\
-0.0134	0\\
-0.0133	0\\
-0.0132	0\\
-0.0131	0\\
-0.013	0\\
-0.0129	0\\
-0.0128	0\\
-0.0127	0\\
};
\addlegendentry{$(-\infty,-\frac{1}{2}]\cup[\frac{1}{2},\infty)$}

\addplot [color=white!70!black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0127	0\\
0.0128	0\\
0.0129	0\\
0.013	0\\
0.0131	0\\
0.0132	0\\
0.0133	0\\
0.0134	0\\
0.0135	0\\
0.0136	0\\
0.0137	0\\
0.0138	0\\
0.0139	0\\
0.014	0\\
0.0141	0\\
0.0142	0\\
0.0143	0\\
0.0144	0\\
0.0145	0\\
0.0146	0\\
0.0147	0\\
0.0148	0\\
0.0149	0\\
0.015	0\\
0.0151	0\\
0.0152	0\\
0.0153	0\\
0.0154	0\\
0.0155	0\\
0.0156	0\\
0.0157	0\\
0.0158	0\\
0.0159	0\\
0.016	0\\
0.0161	0\\
0.0162	0\\
0.0163	0\\
0.0164	0\\
0.0165	0\\
0.0166	0\\
0.0167	0\\
0.0168	0\\
0.0169	0\\
0.017	0\\
0.0171	0\\
0.0172	0\\
0.0173	0\\
0.0174	0\\
0.0175	0\\
0.0176	0\\
0.0177	0\\
0.0178	0\\
0.0179	0\\
0.018	0\\
0.0181	0\\
0.0182	0\\
0.0183	0\\
0.0184	0\\
0.0185	0\\
0.0186	0\\
0.0187	0\\
0.0188	0\\
0.0189	0\\
0.019	0\\
0.0191	0\\
0.0192	0\\
0.0193	0\\
0.0194	0\\
0.0195	0\\
0.0196	0\\
0.0197	0\\
0.0198	0\\
0.0199	0\\
0.02	0\\
0.0201	0\\
0.0202	0\\
0.0203	0\\
0.0204	0\\
0.0205	0\\
0.0206	0\\
0.0207	0\\
0.0208	0\\
0.0209	0\\
0.021	0\\
0.0211	0\\
0.0212	0\\
0.0213	0\\
0.0214	0\\
0.0215	0\\
0.0216	0\\
0.0217	0\\
0.0218	0\\
0.0219	0\\
0.022	0\\
0.0221	0\\
0.0222	0\\
0.0223	0\\
0.0224	0\\
0.0225	0\\
0.0226	0\\
0.0227	0\\
0.0228	0\\
0.0229	0\\
0.023	0\\
0.0231	0\\
0.0232	0\\
0.0233	0\\
0.0234	0\\
0.0235	0\\
0.0236	0\\
0.0237	0\\
0.0238	0\\
0.0239	0\\
0.024	0\\
0.0241	0\\
0.0242	0\\
0.0243	0\\
0.0244	0\\
0.0245	0\\
0.0246	0\\
0.0247	0\\
0.0248	0\\
0.0249	0\\
0.025	0\\
0.0251	0\\
0.0252	0\\
0.0253	0\\
0.0254	0\\
0.0255	0\\
0.0256	0\\
0.0257	0\\
0.0258	0\\
0.0259	0\\
0.026	0\\
0.0261	0\\
0.0262	0\\
0.0263	0\\
0.0264	0\\
0.0265	0\\
0.0266	0\\
0.0267	0\\
0.0268	0\\
0.0269	0\\
0.027	0\\
0.0271	0\\
0.0272	0\\
0.0273	0\\
0.0274	0\\
0.0275	0\\
0.0276	0\\
0.0277	0\\
0.0278	0\\
0.0279	0\\
0.028	0\\
0.0281	0\\
0.0282	0\\
0.0283	0\\
0.0284	0\\
0.0285	0\\
0.0286	0\\
0.0287	0\\
0.0288	0\\
0.0289	0\\
0.029	0\\
0.0291	0\\
0.0292	0\\
0.0293	0\\
0.0294	0\\
0.0295	0\\
0.0296	0\\
0.0297	0\\
0.0298	0\\
0.0299	0\\
0.03	0\\
0.0301	0\\
0.0302	0\\
0.0303	0\\
0.0304	0\\
0.0305	0\\
0.0306	0\\
0.0307	0\\
0.0308	0\\
0.0309	0\\
0.031	0\\
0.0311	0\\
0.0312	0\\
0.0313	0\\
0.0314	0\\
0.0315	0\\
0.0316	0\\
0.0317	0\\
0.0318	0\\
0.0319	0\\
0.032	0\\
0.0321	0\\
0.0322	0\\
0.0323	0\\
0.0324	0\\
0.0325	0\\
0.0326	0\\
0.0327	0\\
0.0328	0\\
0.0329	0\\
0.033	0\\
0.0331	0\\
0.0332	0\\
0.0333	0\\
0.0334	0\\
0.0335	0\\
0.0336	0\\
0.0337	0\\
0.0338	0\\
0.0339	0\\
0.034	0\\
0.0341	0\\
0.0342	0\\
0.0343	0\\
0.0344	0\\
0.0345	0\\
0.0346	0\\
0.0347	0\\
0.0348	0\\
0.0349	0\\
0.035	0\\
0.0351	0\\
0.0352	0\\
0.0353	0\\
0.0354	0\\
0.0355	0\\
0.0356	0\\
0.0357	0\\
0.0358	0\\
0.0359	0\\
0.036	0\\
0.0361	0\\
0.0362	0\\
0.0363	0\\
0.0364	0\\
0.0365	0\\
0.0366	0\\
0.0367	0\\
0.0368	0\\
0.0369	0\\
0.037	0\\
0.0371	0\\
0.0372	0\\
0.0373	0\\
0.0374	0\\
0.0375	0\\
0.0376	0\\
0.0377	0\\
0.0378	0\\
0.0379	0\\
0.038	0\\
0.0381	0\\
0.0382	0\\
0.0383	0\\
0.0384	0\\
0.0385	0\\
0.0386	0\\
0.0387	0\\
0.0388	0\\
0.0389	0\\
0.039	0\\
0.0391	0\\
0.0392	0\\
0.0393	0\\
0.0394	0\\
0.0395	0\\
0.0396	0\\
0.0397	0\\
0.0398	0\\
0.0399	0\\
0.04	0\\
};
\addplot [color=black]
  table[row sep=crcr]{%
-0.00729835918320389	-0.015\\
-0.00723869652350022	-0.0148996655518395\\
-0.00717969073580269	-0.0147993311036789\\
-0.00712133202876038	-0.0146989966555184\\
-0.00709030100334448	-0.0146448625177343\\
-0.00706253085474458	-0.0145986622073579\\
-0.00700312469144173	-0.0144983277591973\\
-0.0069443886764548	-0.0143979933110368\\
-0.00688631608149569	-0.0142976588628763\\
-0.0068289010965578	-0.0141973244147157\\
-0.00682274247491639	-0.014186361566856\\
-0.00676999360014695	-0.0140969899665552\\
-0.00671150104721971	-0.0139966555183946\\
-0.00665368744411658	-0.0138963210702341\\
-0.00659654367163836	-0.0137959866220736\\
-0.0065551839464883	-0.0137223491339011\\
-0.00653939771988443	-0.013695652173913\\
-0.00648112322181004	-0.0135953177257525\\
-0.00642353453128924	-0.013494983277592\\
-0.00636663071489464	-0.0133946488294314\\
-0.00631040793120368	-0.0132943143812709\\
-0.0062876254180602	-0.0132529451760107\\
-0.00625335867435346	-0.0131939799331104\\
-0.00619596090780685	-0.0130936454849498\\
-0.00613926120347635	-0.0129933110367893\\
-0.00608325659574526	-0.0128929765886288\\
-0.00602794229321885	-0.0127926421404682\\
-0.00602006688963211	-0.0127780612842465\\
-0.00597107424463283	-0.0126923076923077\\
-0.00591454682506995	-0.0125919732441472\\
-0.00585872592789305	-0.0124916387959866\\
-0.00580360879950007	-0.0123913043478261\\
-0.00575250836120401	-0.0122970269617067\\
-0.00574902633133757	-0.0122909698996656\\
-0.00569261274791723	-0.012190635451505\\
-0.00563693413972764	-0.0120903010033445\\
-0.00558196361942867	-0.0119899665551839\\
-0.00552769645405927	-0.0118896321070234\\
-0.00548494983277592	-0.0118093653581097\\
-0.00547358229688106	-0.0117892976588629\\
-0.00541797958733439	-0.0116889632107023\\
-0.00536310893655443	-0.0115886287625418\\
-0.00530896738353307	-0.0114882943143813\\
-0.00525554819730427	-0.0113879598662207\\
-0.00521739130434783	-0.0113150792982958\\
-0.00520205344875699	-0.0112876254180602\\
-0.00514722352345563	-0.0111872909698997\\
-0.00509315305674542	-0.0110869565217391\\
-0.00503980935613728	-0.0109866220735786\\
-0.00498718703933439	-0.0108862876254181\\
-0.00494983277591973	-0.0108137949751372\\
-0.00493446960330932	-0.0107859531772575\\
-0.0048803785416458	-0.010685618729097\\
-0.00482704103063415	-0.0105852842809365\\
-0.00477445904255847	-0.0104849498327759\\
-0.00472262235587881	-0.0103846153846154\\
-0.00468227424749164	-0.0103052002304512\\
-0.00467084958947101	-0.0102842809364548\\
-0.00461747068524339	-0.0101839464882943\\
-0.00456481872540724	-0.0100836120401338\\
-0.00451295363936513	-0.00998327759197324\\
-0.0044618680939957	-0.00988294314381271\\
-0.00441471571906354	-0.0097889024764312\\
-0.00441130853599849	-0.00978260869565217\\
-0.00435854117612962	-0.00968227424749164\\
-0.00430656002383657	-0.0095819397993311\\
-0.00425536054907375	-0.00948160535117057\\
-0.00420493287621024	-0.00938127090301003\\
-0.00415527124023132	-0.0092809364548495\\
-0.00414715719063545	-0.00926405858816969\\
-0.00410361871429147	-0.00918060200668896\\
-0.00405223584559987	-0.00908026755852843\\
-0.00400163879570989	-0.00897993311036789\\
-0.00395182036959547	-0.00887959866220736\\
-0.00390279381739318	-0.00877926421404682\\
-0.00387959866220736	-0.00873058593214913\\
-0.00385274271093852	-0.00867892976588629\\
-0.00380185675307371	-0.00857859531772575\\
-0.00375178924196412	-0.00847826086956522\\
-0.00370253027108283	-0.00837792642140468\\
-0.00365406444728128	-0.00827759197324415\\
-0.00361204013377926	-0.00818893506389846\\
-0.00360596325217841	-0.00817725752508361\\
-0.00355549537530296	-0.00807692307692308\\
-0.00350587005023958	-0.00797658862876254\\
-0.00345707936548459	-0.00787625418060201\\
-0.00340910400694189	-0.00777591973244147\\
-0.00336193779418114	-0.00767558528428094\\
-0.00334448160535117	-0.00763728856182096\\
-0.00331320417300376	-0.0075752508361204\\
-0.00326390741082816	-0.00747491638795987\\
-0.00321546975032246	-0.00737458193979933\\
-0.00316787458480402	-0.00727424749163879\\
-0.00312111640238984	-0.00717391304347826\\
-0.00307692307692307	-0.00707729542289358\\
-0.00307502722099523	-0.00707357859531772\\
-0.00302592941505011	-0.00697324414715719\\
-0.00297772279123511	-0.00687290969899666\\
-0.00293039846655159	-0.00677257525083612\\
-0.00288393591208983	-0.00667224080267559\\
-0.00283833300177543	-0.00657190635451505\\
-0.00280936454849498	-0.00650635009340925\\
-0.00279205254198011	-0.00647157190635451\\
-0.00274392454364109	-0.00637123745819398\\
-0.0026967118788916	-0.00627090301003344\\
-0.00265040803625684	-0.00617056856187291\\
-0.00260499934178051	-0.00607023411371237\\
-0.00256047054761404	-0.00596989966555184\\
-0.00254180602006689	-0.00592624192481649\\
-0.00251417638594816	-0.0058695652173913\\
-0.00246688778905202	-0.00576923076923077\\
-0.00242056296978974	-0.00566889632107023\\
-0.0023751849603316	-0.0055685618729097\\
-0.00233073550300724	-0.00546822742474916\\
-0.00228719690010432	-0.00536789297658863\\
-0.0022742474916388	-0.00533665570912296\\
-0.00224109370131471	-0.00526755852842809\\
-0.00219451128675864	-0.00516722408026756\\
-0.00214892808006217	-0.00506688963210702\\
-0.00210435127261259	-0.00496655518394649\\
-0.00206075653022001	-0.00486622073578595\\
-0.00201812985100254	-0.00476588628762542\\
-0.00200668896321071	-0.00473751996044125\\
-0.0019724541759138	-0.00466555183946488\\
-0.00192638805527752	-0.00456521739130435\\
-0.00188141220371226	-0.00446488294314381\\
-0.00183750800175441	-0.00436454849498328\\
-0.00179465881573465	-0.00426421404682274\\
-0.00175284061422304	-0.00416387959866221\\
-0.00173913043478261	-0.00412907663510735\\
-0.001707923044641	-0.00406354515050167\\
-0.00166214334389523	-0.00396321070234114\\
-0.00161756580511847	-0.0038628762541806\\
-0.00157416255193959	-0.00376254180602007\\
-0.00153193588109497	-0.00366220735785953\\
-0.001490824087319	-0.003561872909699\\
-0.00147157190635452	-0.00351212614993142\\
-0.00144709791412326	-0.00346153846153846\\
-0.00140127820445355	-0.00336120401337793\\
-0.00135684779474898	-0.00326086956521739\\
-0.00131375457259947	-0.00316053511705686\\
-0.00127197588200726	-0.00306020066889632\\
-0.00123148256159667	-0.00295986622073579\\
-0.00120401337792642	-0.00288815362240432\\
-0.00118962531238465	-0.00285953177257525\\
-0.00114330175880638	-0.00275919732441472\\
-0.00109859395336892	-0.00265886287625418\\
-0.00105551001807294	-0.00255852842809365\\
-0.00101399937243758	-0.00245819397993311\\
-0.000974015207238947	-0.00235785953177258\\
-0.000936454849498329	-0.00225975000955967\\
-0.000935247868225419	-0.00225752508361204\\
-0.000887475131924773	-0.00215719063545151\\
-0.000841836417579313	-0.00205685618729097\\
-0.000798274295211145	-0.00195652173913043\\
-0.000756739203074141	-0.0018561872909699\\
-0.000717170625438877	-0.00175585284280936\\
-0.000679486927326662	-0.00165551839464883\\
-0.000668896321070235	-0.00162301066910318\\
-0.000632806048412657	-0.0015551839464883\\
-0.000584641241013687	-0.00145484949832776\\
-0.000539544667334557	-0.00135451505016722\\
-0.000497426068595393	-0.00125418060200669\\
-0.000458207062384976	-0.00115384615384615\\
-0.000421695177457222	-0.00105351170568562\\
-0.000401337792642141	-0.000988288024710661\\
-0.00037658064219174	-0.000953177257525082\\
-0.000320591359497482	-0.000852842809364549\\
-0.000270662828766299	-0.000752508361204014\\
-0.000226639285325799	-0.000652173913043478\\
-0.000188229379010383	-0.000551839464882941\\
-0.000154640307113183	-0.000451505016722408\\
-0.0000133779264214047	-0.0000372160546192412\\
0.0000133779264214047	-0.0000372160546192412\\
0.000154640307113181	-0.000451505016722408\\
0.000188229379010383	-0.000551839464882941\\
0.000226639285325799	-0.000652173913043478\\
0.000270662828766299	-0.000752508361204014\\
0.000320591359497482	-0.000852842809364549\\
0.000376580642191794	-0.000953177257525082\\
0.000401337792642141	-0.000988288024710605\\
0.000421695177457222	-0.00105351170568562\\
0.000458207062384976	-0.00115384615384615\\
0.000497426068595393	-0.00125418060200669\\
0.000539544667334557	-0.00135451505016722\\
0.000584641241013687	-0.00145484949832776\\
0.000632806048412657	-0.0015551839464883\\
0.000668896321070235	-0.00162301066910318\\
0.000679486927326662	-0.00165551839464883\\
0.000717170625438877	-0.00175585284280936\\
0.000756739203074171	-0.0018561872909699\\
0.000798274295211145	-0.00195652173913043\\
0.000841836417579313	-0.00205685618729097\\
0.000887475131924773	-0.00215719063545151\\
0.000935247868225419	-0.00225752508361204\\
0.000936454849498329	-0.00225975000955967\\
0.000974015207238983	-0.00235785953177258\\
0.00101399937243758	-0.00245819397993311\\
0.00105551001807294	-0.00255852842809365\\
0.00109859395336892	-0.00265886287625418\\
0.00114330175880638	-0.00275919732441472\\
0.00118962531238465	-0.00285953177257525\\
0.00120401337792642	-0.00288815362240432\\
0.00123148256159667	-0.00295986622073579\\
0.00127197588200726	-0.00306020066889632\\
0.00131375457259946	-0.00316053511705686\\
0.00135684779474897	-0.00326086956521739\\
0.00140127820445355	-0.00336120401337793\\
0.00144709791412326	-0.00346153846153846\\
0.00147157190635452	-0.00351212614993142\\
0.001490824087319	-0.003561872909699\\
0.00153193588109497	-0.00366220735785953\\
0.00157416255193959	-0.00376254180602007\\
0.00161756580511847	-0.0038628762541806\\
0.00166214334389523	-0.00396321070234114\\
0.001707923044641	-0.00406354515050167\\
0.00173913043478261	-0.00412907663510732\\
0.00175284061422306	-0.00416387959866221\\
0.00179465881573465	-0.00426421404682274\\
0.00183750800175441	-0.00436454849498328\\
0.00188141220371226	-0.00446488294314381\\
0.00192638805527752	-0.00456521739130435\\
0.0019724541759138	-0.00466555183946488\\
0.00200668896321071	-0.00473751996044125\\
0.00201812985100254	-0.00476588628762542\\
0.00206075653022001	-0.00486622073578595\\
0.00210435127261259	-0.00496655518394649\\
0.00214892808006217	-0.00506688963210702\\
0.00219451128675864	-0.00516722408026756\\
0.00224109370131471	-0.00526755852842809\\
0.0022742474916388	-0.00533665570912296\\
0.00228719690010432	-0.00536789297658863\\
0.00233073550300724	-0.00546822742474916\\
0.0023751849603316	-0.0055685618729097\\
0.00242056296978974	-0.00566889632107023\\
0.00246688778905202	-0.00576923076923077\\
0.00251417638594818	-0.0058695652173913\\
0.00254180602006689	-0.00592624192481649\\
0.00256047054761403	-0.00596989966555184\\
0.00260499934178051	-0.00607023411371237\\
0.00265040803625682	-0.00617056856187291\\
0.00269671187889158	-0.00627090301003344\\
0.00274392454364108	-0.00637123745819398\\
0.00279205254198009	-0.00647157190635451\\
0.00280936454849499	-0.0065063500934093\\
0.00283833300177541	-0.00657190635451505\\
0.00288393591208982	-0.00667224080267559\\
0.00293039846655157	-0.00677257525083612\\
0.0029777227912351	-0.00687290969899666\\
0.0030259294150501	-0.00697324414715719\\
0.00307502722099522	-0.00707357859531772\\
0.00307692307692308	-0.00707729542289363\\
0.00312111640238982	-0.00717391304347826\\
0.00316787458480401	-0.00727424749163879\\
0.00321546975032246	-0.00737458193979933\\
0.00326390741082815	-0.00747491638795987\\
0.00331320417300375	-0.0075752508361204\\
0.00334448160535118	-0.00763728856182101\\
0.00336193778891918	-0.00767558528428094\\
0.00340910400694188	-0.00777591973244147\\
0.00345707936548457	-0.00787625418060201\\
0.00350587005023956	-0.00797658862876254\\
0.00355549537530294	-0.00807692307692308\\
0.00360596325217839	-0.00817725752508361\\
0.00361204013377927	-0.00818893506389852\\
0.00365406649759524	-0.00827759197324415\\
0.00370253027108282	-0.00837792642140468\\
0.00375178924196412	-0.00847826086956522\\
0.00380185675307369	-0.00857859531772575\\
0.0038527427109385	-0.00867892976588629\\
0.00387959866220736	-0.00873058593214915\\
0.00390279381739318	-0.00877926421404682\\
0.00395182036959545	-0.00887959866220736\\
0.00400163879570988	-0.00897993311036789\\
0.00405223584559986	-0.00908026755852843\\
0.00410361871429147	-0.00918060200668896\\
0.00414715719063546	-0.00926405858816973\\
0.0041552712402313	-0.0092809364548495\\
0.00420493287621023	-0.00938127090301003\\
0.00425536054907374	-0.00948160535117057\\
0.00430656002383655	-0.0095819397993311\\
0.00435854117612961	-0.00968227424749164\\
0.0044113085359985	-0.00978260869565217\\
0.00441471571906355	-0.00978890247643121\\
0.0044618680939957	-0.00988294314381271\\
0.00451295363936513	-0.00998327759197324\\
0.00456481872540724	-0.0100836120401338\\
0.00461747068524338	-0.0101839464882943\\
0.00467084958947101	-0.0102842809364548\\
0.00468227424749164	-0.0103052002304512\\
0.0047226223558788	-0.0103846153846154\\
0.00477445904255847	-0.0104849498327759\\
0.00482704103063414	-0.0105852842809365\\
0.0048803785416458	-0.010685618729097\\
0.00493446960330932	-0.0107859531772575\\
0.00494983277591973	-0.0108137949751372\\
0.00498718703933439	-0.0108862876254181\\
0.00503980935613727	-0.0109866220735786\\
0.00509315305674542	-0.0110869565217391\\
0.00514722352345563	-0.0111872909698997\\
0.00520205344875698	-0.0112876254180602\\
0.00521739130434783	-0.0113150792982958\\
0.00525554819730427	-0.0113879598662207\\
0.00530896738353307	-0.0114882943143813\\
0.00536310893655443	-0.0115886287625418\\
0.00541797958733438	-0.0116889632107023\\
0.00547358229688105	-0.0117892976588629\\
0.00548494983277592	-0.0118093653581097\\
0.00552769645405927	-0.0118896321070234\\
0.00558196361942867	-0.0119899665551839\\
0.00563693413972763	-0.0120903010033445\\
0.00569261274791723	-0.012190635451505\\
0.00574902633133757	-0.0122909698996656\\
0.00575250836120401	-0.0122970269617067\\
0.00580360879950007	-0.0123913043478261\\
0.00585872592789304	-0.0124916387959866\\
0.00591454682506995	-0.0125919732441472\\
0.00597107424463283	-0.0126923076923077\\
0.00602006688963211	-0.0127780612842465\\
0.00602794229321885	-0.0127926421404682\\
0.00608325659574526	-0.0128929765886288\\
0.00613926120347635	-0.0129933110367893\\
0.00619596090780685	-0.0130936454849498\\
0.00625335867435346	-0.0131939799331104\\
0.0062876254180602	-0.0132529451760107\\
0.00631040793120368	-0.0132943143812709\\
0.00636663071489464	-0.0133946488294314\\
0.00642353453128924	-0.013494983277592\\
0.00648112322181003	-0.0135953177257525\\
0.00653939771988443	-0.013695652173913\\
0.0065551839464883	-0.0137223491339011\\
0.00659654367163836	-0.0137959866220736\\
0.00665368744411657	-0.0138963210702341\\
0.00671150104721971	-0.0139966555183946\\
0.00676999360014695	-0.0140969899665552\\
0.00682274247491638	-0.014186361566856\\
0.00682890109655781	-0.0141973244147157\\
0.00688631608149569	-0.0142976588628763\\
0.00694438867645479	-0.0143979933110368\\
0.00700312469144173	-0.0144983277591973\\
0.00706253085474458	-0.0145986622073579\\
0.00709030100334448	-0.0146448625177343\\
0.00712133202876039	-0.0146989966555184\\
0.00717969073580268	-0.0147993311036789\\
0.00723869652350022	-0.0148996655518395\\
};
\addlegendentry{$\Re g(z)=0$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0072983591832039	0.015\\
0.00723869652350022	0.0148996655518395\\
0.00717969073580269	0.0147993311036789\\
0.00712133202876038	0.0146989966555184\\
0.00709030100334448	0.0146448625177343\\
0.00706253085474458	0.0145986622073579\\
0.00700312469144172	0.0144983277591973\\
0.00694438867645479	0.0143979933110368\\
0.00688631608149569	0.0142976588628763\\
0.00682890109655781	0.0141973244147157\\
0.00682274247491638	0.014186361566856\\
0.00676999360014696	0.0140969899665552\\
0.00671150104721971	0.0139966555183947\\
0.00665368744411658	0.0138963210702341\\
0.00659654367163836	0.0137959866220736\\
0.0065551839464883	0.0137223491339011\\
0.00653939771988443	0.013695652173913\\
0.00648112322181003	0.0135953177257525\\
0.00642353453128925	0.013494983277592\\
0.00636663071489465	0.0133946488294314\\
0.00631040793120369	0.0132943143812709\\
0.0062876254180602	0.0132529451760107\\
0.00625335867435346	0.0131939799331104\\
0.00619596090780685	0.0130936454849498\\
0.00613926120347635	0.0129933110367893\\
0.00608325659574526	0.0128929765886288\\
0.00602794229321886	0.0127926421404682\\
0.00602006688963211	0.0127780612842465\\
0.00597107424463284	0.0126923076923077\\
0.00591454682506995	0.0125919732441472\\
0.00585872592789305	0.0124916387959866\\
0.00580360879950006	0.0123913043478261\\
0.00575250836120401	0.0122970269617067\\
0.00574902633133757	0.0122909698996656\\
0.00569261274791723	0.012190635451505\\
0.00563693413972764	0.0120903010033445\\
0.00558196361942867	0.0119899665551839\\
0.00552769645405927	0.0118896321070234\\
0.00548494983277592	0.0118093653581097\\
0.00547358229688105	0.0117892976588629\\
0.00541797958733439	0.0116889632107023\\
0.00536310893655442	0.0115886287625418\\
0.00530896738353307	0.0114882943143813\\
0.00525554819730427	0.0113879598662207\\
0.00521739130434783	0.0113150792982958\\
0.00520205344875698	0.0112876254180602\\
0.00514722352345562	0.0111872909698997\\
0.00509315305674542	0.0110869565217391\\
0.00503980935613727	0.0109866220735786\\
0.00498718703933439	0.0108862876254181\\
0.00494983277591973	0.0108137949751372\\
0.00493446960330932	0.0107859531772575\\
0.0048803785416458	0.010685618729097\\
0.00482704103063414	0.0105852842809365\\
0.00477445904255847	0.0104849498327759\\
0.0047226223558788	0.0103846153846154\\
0.00468227424749164	0.0103052002304512\\
0.00467084958947101	0.0102842809364548\\
0.00461747068524338	0.0101839464882943\\
0.00456481872540724	0.0100836120401338\\
0.00451295363936513	0.00998327759197324\\
0.0044618680939957	0.00988294314381271\\
0.00441471571906355	0.00978890247643121\\
0.00441130853599849	0.00978260869565218\\
0.00435854117612961	0.00968227424749164\\
0.00430656002383654	0.0095819397993311\\
0.00425536054907373	0.00948160535117057\\
0.00420493287621024	0.00938127090301004\\
0.00415527124023131	0.0092809364548495\\
0.00414715719063546	0.00926405858816972\\
0.00410361871429147	0.00918060200668896\\
0.00405223584559986	0.00908026755852843\\
0.00400163879570988	0.00897993311036789\\
0.00395182036959545	0.00887959866220736\\
0.00390279381739318	0.00877926421404682\\
0.00387959866220736	0.00873058593214915\\
0.0038527427109385	0.00867892976588629\\
0.00380185675307369	0.00857859531772575\\
0.00375178924196411	0.00847826086956522\\
0.0037025302710828	0.00837792642140468\\
0.00365406649759524	0.00827759197324415\\
0.00361204013377927	0.00818893506389852\\
0.00360596325217839	0.00817725752508361\\
0.00355549537530295	0.00807692307692308\\
0.00350587005023956	0.00797658862876254\\
0.00345707936548458	0.00787625418060201\\
0.00340910400694188	0.00777591973244147\\
0.00336193779418112	0.00767558528428093\\
0.00334448160535118	0.00763728856182102\\
0.00331320417300374	0.0075752508361204\\
0.00326390741082815	0.00747491638795987\\
0.00321546975032246	0.00737458193979933\\
0.003167874584804	0.0072742474916388\\
0.00312111640238982	0.00717391304347826\\
0.00307692307692308	0.00707729542289363\\
0.00307502722099522	0.00707357859531773\\
0.00302592941505009	0.00697324414715719\\
0.0029777227912351	0.00687290969899666\\
0.00293039846655157	0.00677257525083612\\
0.00288393591208982	0.00667224080267559\\
0.00283833300177541	0.00657190635451505\\
0.00280936454849499	0.0065063500934093\\
0.0027920525419801	0.00647157190635451\\
0.00274392454364109	0.00637123745819398\\
0.00269671187889158	0.00627090301003344\\
0.00265040803625682	0.00617056856187291\\
0.00260499934178051	0.00607023411371237\\
0.00256047054761403	0.00596989966555184\\
0.00254180602006689	0.00592624192481648\\
0.00251417638594819	0.00586956521739131\\
0.00246688778905202	0.00576923076923077\\
0.00242056296978974	0.00566889632107023\\
0.00237518496033161	0.0055685618729097\\
0.00233073550300725	0.00546822742474917\\
0.00228719690010431	0.00536789297658863\\
0.0022742474916388	0.00533665570912296\\
0.00224109370131472	0.00526755852842809\\
0.00219451128675863	0.00516722408026756\\
0.00214892808006217	0.00506688963210702\\
0.00210435127261259	0.00496655518394649\\
0.00206075653022002	0.00486622073578595\\
0.00201812985100251	0.00476588628762542\\
0.00200668896321071	0.00473751996044128\\
0.00197245417591381	0.00466555183946488\\
0.00192638805527751	0.00456521739130435\\
0.00188141220371226	0.00446488294314381\\
0.0018375080017544	0.00436454849498328\\
0.00179465881573465	0.00426421404682274\\
0.00175283886175341	0.00416387959866221\\
0.00173913043478261	0.0041290796976721\\
0.00170792304464102	0.00406354515050167\\
0.00166214282161029	0.00396321070234114\\
0.00161756580511848	0.0038628762541806\\
0.00157416255193961	0.00376254180602006\\
0.00153193588109498	0.00366220735785953\\
0.00149082408731899	0.003561872909699\\
0.00147157190635452	0.00351212614993142\\
0.00144709791412327	0.00346153846153846\\
0.00140127820445353	0.00336120401337793\\
0.00135684779474897	0.00326086956521739\\
0.00131375457259946	0.00316053511705686\\
0.00127197588200727	0.00306020066889632\\
0.00123148256159667	0.00295986622073579\\
0.00120401337792642	0.00288815362240436\\
0.00118962531238463	0.00285953177257525\\
0.00114330175880634	0.00275919732441472\\
0.0010985939533689	0.00265886287625418\\
0.00105551001807297	0.00255852842809364\\
0.00101399937243755	0.00245819397993311\\
0.000974015207238944	0.00235785953177257\\
0.000936454849498329	0.00225975000955983\\
0.000935247868225331	0.00225752508361204\\
0.000887475131924799	0.0021571906354515\\
0.000841836417579324	0.00205685618729097\\
0.000798274295211136	0.00195652173913043\\
0.000756739203074141	0.0018561872909699\\
0.000717170625438881	0.00175585284280936\\
0.000679486927326689	0.00165551839464883\\
0.000668896321070235	0.00162301066910309\\
0.000632806048412709	0.0015551839464883\\
0.00058464124101374	0.00145484949832776\\
0.00053954466733471	0.00135451505016723\\
0.000497426068595406	0.00125418060200669\\
0.000458207062384985	0.00115384615384615\\
0.000421695177457222	0.00105351170568562\\
0.000401337792642141	0.000988288024710441\\
0.000376580642191957	0.000953177257525084\\
0.000320591359497528	0.000852842809364551\\
0.000270662828766299	0.000752508361204014\\
0.000226639285325799	0.000652173913043477\\
0.000188229379010373	0.000551839464882941\\
0.000154640307113183	0.00045150501672241\\
0.0000133779264214047	0.0000372160546192412\\
-0.0000133779264214047	0.0000372160546192412\\
-0.000154640307113186	0.00045150501672241\\
-0.000188229379010373	0.000551839464882941\\
-0.000226639285325799	0.000652173913043477\\
-0.000270662828766299	0.000752508361204014\\
-0.000320591359497475	0.000852842809364551\\
-0.000376580642191957	0.000953177257525084\\
-0.000401337792642141	0.000988288024710441\\
-0.000421695177457218	0.00105351170568562\\
-0.000458207062385019	0.00115384615384615\\
-0.00049742606859543	0.00125418060200669\\
-0.00053954466733471	0.00135451505016723\\
-0.00058464124101374	0.00145484949832776\\
-0.000632806048412709	0.0015551839464883\\
-0.000668896321070235	0.00162301066910309\\
-0.000679486927326689	0.00165551839464883\\
-0.000717170625438881	0.00175585284280936\\
-0.000756739203074141	0.0018561872909699\\
-0.000798274295211156	0.00195652173913043\\
-0.000841836417579324	0.00205685618729097\\
-0.000887475131924799	0.0021571906354515\\
-0.000935247868225331	0.00225752508361204\\
-0.000936454849498329	0.00225975000955983\\
-0.000974015207238944	0.00235785953177257\\
-0.00101399937243755	0.00245819397993311\\
-0.00105551001807296	0.00255852842809364\\
-0.0010985939533689	0.00265886287625418\\
-0.00114330175880634	0.00275919732441472\\
-0.00118962531238463	0.00285953177257525\\
-0.00120401337792642	0.00288815362240436\\
-0.00123148256159667	0.00295986622073579\\
-0.00127197588200727	0.00306020066889632\\
-0.00131375457259948	0.00316053511705686\\
-0.00135684779474897	0.00326086956521739\\
-0.00140127820445352	0.00336120401337793\\
-0.00144709791412327	0.00346153846153846\\
-0.00147157190635452	0.00351212614993142\\
-0.00149082408731899	0.003561872909699\\
-0.00153193588109498	0.00366220735785953\\
-0.0015741625519396	0.00376254180602006\\
-0.00161756580511848	0.0038628762541806\\
-0.00166214282161029	0.00396321070234114\\
-0.00170792304464102	0.00406354515050167\\
-0.00173913043478261	0.0041290796976721\\
-0.00175283886175341	0.00416387959866221\\
-0.00179465881573465	0.00426421404682274\\
-0.0018375080017544	0.00436454849498328\\
-0.00188141220371226	0.00446488294314381\\
-0.00192638805527751	0.00456521739130435\\
-0.00197245417591381	0.00466555183946488\\
-0.00200668896321071	0.00473751996044128\\
-0.00201812985100251	0.00476588628762542\\
-0.00206075653022002	0.00486622073578595\\
-0.00210435127261259	0.00496655518394649\\
-0.00214892808006217	0.00506688963210702\\
-0.00219451128675863	0.00516722408026756\\
-0.00224109370131472	0.00526755852842809\\
-0.0022742474916388	0.00533665570912296\\
-0.00228719690010432	0.00536789297658863\\
-0.00233073550300725	0.00546822742474917\\
-0.0023751849603316	0.0055685618729097\\
-0.00242056296978974	0.00566889632107023\\
-0.00246688778905202	0.00576923076923077\\
-0.00251417638594817	0.00586956521739131\\
-0.00254180602006689	0.00592624192481648\\
-0.00256047054761404	0.00596989966555184\\
-0.00260499934178051	0.00607023411371237\\
-0.00265040803625683	0.00617056856187291\\
-0.0026967118788916	0.00627090301003344\\
-0.00274392454364111	0.00637123745819398\\
-0.00279205254198011	0.00647157190635451\\
-0.00280936454849498	0.00650635009340925\\
-0.00283833300177542	0.00657190635451505\\
-0.00288393591208983	0.00667224080267559\\
-0.00293039846655158	0.00677257525083612\\
-0.00297772279123511	0.00687290969899666\\
-0.00302592941505009	0.00697324414715719\\
-0.00307502722099523	0.00707357859531773\\
-0.00307692307692307	0.00707729542289359\\
-0.00312111640238984	0.00717391304347826\\
-0.00316787458480401	0.0072742474916388\\
-0.00321546975032247	0.00737458193979933\\
-0.00326389734143662	0.00747491638795987\\
-0.00331320417300376	0.0075752508361204\\
-0.00334448160535117	0.00763728856182097\\
-0.00336193779418113	0.00767558528428093\\
-0.00340910400694188	0.00777591973244147\\
-0.0034570793654846	0.00787625418060201\\
-0.00350587005023957	0.00797658862876254\\
-0.00355549537530296	0.00807692307692308\\
-0.00360596325217841	0.00817725752508361\\
-0.00361204013377926	0.00818893506389846\\
-0.00365406649759526	0.00827759197324415\\
-0.00370253027108281	0.00837792642140468\\
-0.00375178924196412	0.00847826086956522\\
-0.00380185675307371	0.00857859531772575\\
-0.00385274271093852	0.00867892976588629\\
-0.00387959866220736	0.0087305859321491\\
-0.00390279381739319	0.00877926421404682\\
-0.00395182036959547	0.00887959866220736\\
-0.00400163879570988	0.00897993311036789\\
-0.00405223584559987	0.00908026755852843\\
-0.00410361871429147	0.00918060200668896\\
-0.00414715719063545	0.00926405858816969\\
-0.00415527124023132	0.0092809364548495\\
-0.00420493287621025	0.00938127090301004\\
-0.00425536054907374	0.00948160535117057\\
-0.00430656002383656	0.0095819397993311\\
-0.00435854117612961	0.00968227424749164\\
-0.00441130853599851	0.00978260869565218\\
-0.00441471571906354	0.00978890247643117\\
-0.00446186809399571	0.00988294314381271\\
-0.00451295363936513	0.00998327759197324\\
-0.00456481872540724	0.0100836120401338\\
-0.00461747068524339	0.0101839464882943\\
-0.00467084958947101	0.0102842809364548\\
-0.00468227424749164	0.0103052002304512\\
-0.0047226223558788	0.0103846153846154\\
-0.00477445904255848	0.0104849498327759\\
-0.00482704103063414	0.0105852842809365\\
-0.0048803785416458	0.010685618729097\\
-0.00493446960330933	0.0107859531772575\\
-0.00494983277591973	0.0108137949751372\\
-0.00498718703933439	0.0108862876254181\\
-0.00503980935613727	0.0109866220735786\\
-0.00509315305674542	0.0110869565217391\\
-0.00514722352345563	0.0111872909698997\\
-0.00520205344875698	0.0112876254180602\\
-0.00521739130434783	0.0113150792982958\\
-0.00525554819730427	0.0113879598662207\\
-0.00530896738353307	0.0114882943143813\\
-0.00536310893655442	0.0115886287625418\\
-0.00541797958733439	0.0116889632107023\\
-0.00547358229688105	0.0117892976588629\\
-0.00548494983277592	0.0118093653581097\\
-0.00552769645405928	0.0118896321070234\\
-0.00558196361942867	0.0119899665551839\\
-0.00563693413972764	0.0120903010033445\\
-0.00569261274791723	0.012190635451505\\
-0.00574902633133757	0.0122909698996656\\
-0.00575250836120401	0.0122970269617067\\
-0.00580360879950007	0.0123913043478261\\
-0.00585872592789305	0.0124916387959866\\
-0.00591454682506995	0.0125919732441472\\
-0.00597107424463284	0.0126923076923077\\
-0.00602006688963211	0.0127780612842465\\
-0.00602794229321886	0.0127926421404682\\
-0.00608325659574526	0.0128929765886288\\
-0.00613926120347635	0.0129933110367893\\
-0.00619596090780685	0.0130936454849498\\
-0.00625335867435346	0.0131939799331104\\
-0.0062876254180602	0.0132529451760107\\
-0.00631040793120369	0.0132943143812709\\
-0.00636663071489464	0.0133946488294314\\
-0.00642353453128924	0.013494983277592\\
-0.00648112322181003	0.0135953177257525\\
-0.00653939771988443	0.013695652173913\\
-0.0065551839464883	0.0137223491339011\\
-0.00659654367163836	0.0137959866220736\\
-0.00665368744411657	0.0138963210702341\\
-0.0067115010472197	0.0139966555183947\\
-0.00676999360014696	0.0140969899665552\\
-0.00682274247491639	0.014186361566856\\
-0.00682890109655781	0.0141973244147157\\
-0.00688631608149569	0.0142976588628763\\
-0.0069443886764548	0.0143979933110368\\
-0.00700312469144173	0.0144983277591973\\
-0.00706253085474458	0.0145986622073579\\
-0.00709030100334448	0.0146448625177343\\
-0.00712133202876039	0.0146989966555184\\
-0.00717969073580269	0.0147993311036789\\
-0.00723869652350022	0.0148996655518395\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0131864221345966	-0.00406354515050167\\
-0.0132441471571906	-0.00406691581593013\\
-0.0135117056856187	-0.00407913836046922\\
-0.0137792642140468	-0.00408720489809397\\
-0.0140468227424749	-0.00409115220975481\\
-0.014314381270903	-0.00409103483316462\\
-0.0145819397993311	-0.00408690628354372\\
-0.0148494983277592	-0.00407882928177378\\
-0.0151170568561873	-0.00406687208611768\\
-0.0151715955549164	-0.00406354515050167\\
-0.0153846153846154	-0.00405119388375026\\
-0.0156521739130435	-0.0040318297736473\\
-0.0159197324414716	-0.00400882523408701\\
-0.0161872909698997	-0.00398224325001236\\
-0.0163542642536575	-0.00396321070234114\\
-0.0164548494983278	-0.00395224034629767\\
-0.0167224080267559	-0.00391896103427145\\
-0.0169899665551839	-0.00388232550194628\\
-0.0171181675235807	-0.0038628762541806\\
-0.017257525083612	-0.00384255668867844\\
-0.0175250836120401	-0.00379971343828643\\
-0.0177400908249624	-0.00376254180602007\\
-0.0177926421404682	-0.00375378791809148\\
-0.0180602006688963	-0.00370504264087161\\
-0.0182804714416465	-0.00366220735785953\\
-0.0183277591973244	-0.00365332493154552\\
-0.0185953177257525	-0.00359897120467944\\
-0.0187670343481476	-0.003561872909699\\
-0.0188628762541806	-0.003541827035043\\
-0.0191304347826087	-0.00348209507431583\\
-0.0192169875480581	-0.00346153846153846\\
-0.0193979933110368	-0.00341983758820877\\
-0.0196392267329094	-0.00336120401337793\\
-0.0196655518394649	-0.00335499136024859\\
-0.019933110367893	-0.00328785629001192\\
-0.0200352042287272	-0.00326086956521739\\
-0.0202006688963211	-0.00321832936559832\\
-0.0204146349089866	-0.00316053511705686\\
-0.0204682274247492	-0.00314644381267841\\
-0.0207357859531773	-0.0030723649589909\\
-0.0207775900771997	-0.00306020066889632\\
-0.0210033444816054	-0.00299615954866741\\
-0.0211256191608682	-0.00295986622073579\\
-0.0212709030100334	-0.00291779606893864\\
-0.0214633441038583	-0.00285953177257525\\
-0.0215384615384615	-0.00283732816111786\\
-0.021791509133875	-0.00275919732441472\\
-0.0218060200668896	-0.00275482026206227\\
-0.0220735785953177	-0.0026704130438083\\
-0.0221087016010092	-0.00265886287625418\\
-0.0223411371237458	-0.00258410224472899\\
-0.0224175225271272	-0.00255852842809365\\
-0.0226086956521739	-0.00249589052140489\\
-0.0227193366477231	-0.00245819397993311\\
-0.022876254180602	-0.00240584308431534\\
-0.0230146654456663	-0.00235785953177258\\
-0.0231438127090301	-0.00231399587117891\\
-0.0233039664202239	-0.00225752508361204\\
-0.0234113712374582	-0.00222040234186848\\
-0.0235877016216305	-0.00215719063545151\\
-0.0236789297658863	-0.00212511853913331\\
-0.0238661905976456	-0.00205685618729097\\
-0.0239464882943144	-0.00202813595281683\\
-0.0241398555611852	-0.00195652173913043\\
-0.0242140468227425	-0.00192954997065133\\
-0.0244090334513403	-0.0018561872909699\\
-0.0244816053511706	-0.00182937578218593\\
-0.0246740157331038	-0.00175585284280936\\
-0.0247491638795987	-0.00172763594475495\\
-0.0249349980391167	-0.00165551839464883\\
-0.0250167224080268	-0.00162435736640894\\
-0.025192421567198	-0.0015551839464883\\
-0.0252842809364549	-0.00151961617043938\\
-0.0254463553622407	-0.00145484949832776\\
-0.0255518394648829	-0.00141339422439406\\
-0.0256970749891576	-0.00135451505016722\\
-0.025819397993311	-0.00130573464306989\\
-0.0259448837714243	-0.00125418060200669\\
-0.0260869565217391	-0.00119668980619452\\
-0.0261897081613436	-0.00115384615384615\\
-0.0263545150501672	-0.00108627565695691\\
-0.0264321684032212	-0.00105351170568562\\
-0.0266220735785953	-0.000974447374939141\\
-0.0266717201840571	-0.000953177257525082\\
-0.0268896321070234	-0.000861427441862024\\
-0.026909459373942	-0.000852842809364549\\
-0.0271438123685028	-0.000752508361204014\\
-0.0271571906354515	-0.000746876210257372\\
-0.0273762716119459	-0.000652173913043478\\
-0.0274247491638796	-0.00063145520102186\\
-0.0276057912108631	-0.000551839464882941\\
-0.0276923076923077	-0.000514427830792868\\
-0.0278341638780881	-0.000451505016722408\\
-0.0279598662207358	-0.000396400879764215\\
-0.0280603719137349	-0.000351170568561873\\
-0.0282274247491639	-0.000276996724104961\\
-0.0282848626678699	-0.000250836120401337\\
-0.028494983277592	-0.000156387581654387\\
-0.0285077561832895	-0.000150501672240804\\
-0.0286953109847635	-5.01672240802685e-05\\
-0.0286953109847635	5.01672240802685e-05\\
-0.0285077561832895	0.000150501672240804\\
-0.028494983277592	0.000156387581654387\\
-0.0282848626678699	0.000250836120401337\\
-0.0282274247491639	0.00027699672410496\\
-0.0280603719137349	0.000351170568561873\\
-0.0279598662207358	0.000396400879764216\\
-0.0278341638780881	0.00045150501672241\\
-0.0276923076923077	0.000514427830792868\\
-0.0276057912108631	0.000551839464882941\\
-0.0274247491638796	0.000631455201021861\\
-0.0273762716119459	0.000652173913043477\\
-0.0271571906354515	0.00074687621025737\\
-0.0271438123685028	0.000752508361204014\\
-0.026909459373942	0.000852842809364551\\
-0.0268896321070234	0.000861427441862018\\
-0.0266717201840571	0.000953177257525084\\
-0.0266220735785953	0.000974447374939142\\
-0.0264321684032212	0.00105351170568562\\
-0.0263545150501672	0.00108627565695691\\
-0.0261897081613436	0.00115384615384615\\
-0.0260869565217391	0.00119668980619452\\
-0.0259448837714243	0.00125418060200669\\
-0.025819397993311	0.00130573464306989\\
-0.0256970749891576	0.00135451505016723\\
-0.0255518394648829	0.00141339422439406\\
-0.0254463553622407	0.00145484949832776\\
-0.0252842809364549	0.00151961617043938\\
-0.025192421567198	0.0015551839464883\\
-0.0250167224080268	0.00162435736640894\\
-0.0249349980391167	0.00165551839464883\\
-0.0247491638795987	0.00172763594475495\\
-0.0246740157331038	0.00175585284280936\\
-0.0244816053511706	0.00182937578218593\\
-0.0244090334513403	0.0018561872909699\\
-0.0242140468227425	0.00192954997065133\\
-0.0241398555611852	0.00195652173913043\\
-0.0239464882943144	0.00202813595281682\\
-0.0238661905976456	0.00205685618729097\\
-0.0236789297658863	0.00212511853913331\\
-0.0235877016216305	0.0021571906354515\\
-0.0234113712374582	0.00222040234186848\\
-0.0233039664202239	0.00225752508361204\\
-0.0231438127090301	0.00231399587117892\\
-0.0230146654456663	0.00235785953177257\\
-0.022876254180602	0.00240584308431534\\
-0.0227193366477231	0.00245819397993311\\
-0.0226086956521739	0.00249589052140489\\
-0.0224175225271272	0.00255852842809364\\
-0.0223411371237458	0.00258410224472899\\
-0.0221087016010092	0.00265886287625418\\
-0.0220735785953177	0.0026704130438083\\
-0.0218060200668896	0.00275482026206227\\
-0.021791509133875	0.00275919732441472\\
-0.0215384615384615	0.00283732816111786\\
-0.0214633441038583	0.00285953177257525\\
-0.0212709030100334	0.00291779606893864\\
-0.0211256191608682	0.00295986622073579\\
-0.0210033444816054	0.00299615954866741\\
-0.0207775900771997	0.00306020066889632\\
-0.0207357859531773	0.00307236495899089\\
-0.0204682274247492	0.00314644381267841\\
-0.0204146349089866	0.00316053511705686\\
-0.0202006688963211	0.00321832936559833\\
-0.0200352042287272	0.00326086956521739\\
-0.019933110367893	0.00328785629001206\\
-0.0196655518394649	0.00335499136024929\\
-0.0196392267329124	0.00336120401337793\\
-0.0193979933110368	0.00341983758820911\\
-0.0192169875480583	0.00346153846153846\\
-0.0191304347826087	0.00348209507431583\\
-0.0188628762541806	0.00354182703504299\\
-0.0187670343481476	0.003561872909699\\
-0.0185953177257525	0.00359897120467944\\
-0.0183277591973244	0.00365332493154551\\
-0.0182804714416465	0.00366220735785953\\
-0.0180602006688963	0.00370504264087161\\
-0.0177926421404682	0.00375378791809148\\
-0.0177400908249624	0.00376254180602006\\
-0.0175250836120401	0.00379971343828642\\
-0.017257525083612	0.00384255668867843\\
-0.0171181675235807	0.0038628762541806\\
-0.0169899665551839	0.00388232550194628\\
-0.0167224080267559	0.00391896103427144\\
-0.0164548494983278	0.00395224034629767\\
-0.0163542642536575	0.00396321070234114\\
-0.0161872909698997	0.00398224325001237\\
-0.0159197324414716	0.00400882523408701\\
-0.0156521739130435	0.0040318297736473\\
-0.0153846153846154	0.00405119388375026\\
-0.0151715955549164	0.00406354515050167\\
-0.0151170568561873	0.00406687208611769\\
-0.0148494983277592	0.00407882928177379\\
-0.0145819397993311	0.00408690628354372\\
-0.014314381270903	0.00409103483316463\\
-0.0140468227424749	0.00409115220975481\\
-0.0137792642140468	0.00408720489809397\\
-0.0135117056856187	0.00407913836046923\\
-0.0132441471571906	0.00406691581593012\\
-0.0131864221345967	0.00406354515050167\\
-0.0129765886287625	0.00405055460840853\\
-0.0127090301003344	0.00402999840694206\\
-0.0124414715719064	0.00400525207958318\\
-0.0121739130434783	0.00397634537842136\\
-0.012062908349151	0.00396321070234114\\
-0.0119063545150502	0.00394331950549614\\
-0.0116387959866221	0.00390622135815013\\
-0.011371237458194	0.00386517603887217\\
-0.0113564969423998	0.0038628762541806\\
-0.0111036789297659	0.00382013872996012\\
-0.0108361204013378	0.00377138493872421\\
-0.01078778380553	0.00376254180602006\\
-0.0105685618729097	0.00371883385804748\\
-0.0103010033444816	0.00366286190357412\\
-0.0102977889150949	0.00366220735785953\\
-0.0100334448160535	0.00360323678483087\\
-0.00985160911444584	0.003561872909699\\
-0.00976588628762541	0.00354043986590227\\
-0.00949832775919732	0.00347447520760723\\
-0.00944408977959987	0.00346153846153846\\
-0.00923076923076923	0.00340535291857533\\
-0.00906004720897312	0.00336120401337793\\
-0.00896321070234114	0.00333346628667435\\
-0.00870191838487031	0.00326086956521739\\
-0.00869565217391305	0.00325893514642889\\
-0.00842809364548495	0.00318152204197743\\
-0.00835191908143856	0.00316053511705686\\
-0.00816053511705686	0.00310167780581485\\
-0.00801785625467714	0.00306020066889632\\
-0.00789297658862877	0.00301955207292242\\
-0.00769721850389254	0.00295986622073579\\
-0.00762541806020067	0.00293527111352717\\
-0.00738732683178094	0.00285953177257525\\
-0.00735785953177258	0.00284896340632444\\
-0.00709030100334448	0.00276063407739756\\
-0.00708548807725474	0.00275919732441472\\
-0.00682274247491639	0.00267025078775636\\
-0.00678571177620528	0.00265886287625418\\
-0.0065551839464883	0.00257813145680025\\
-0.00649305415465059	0.00255852842809364\\
-0.0062876254180602	0.00248438669702811\\
-0.00620641321416766	0.00245819397993311\\
-0.00602006688963211	0.00238911433145933\\
-0.00592496760132869	0.00235785953177257\\
-0.00575250836120401	0.00229235975257449\\
-0.00564808585877903	0.00225752508361204\\
-0.00548494983277592	0.00219427962995793\\
-0.00537508563270355	0.0021571906354515\\
-0.00521739130434783	0.00209491881692343\\
-0.00510559640754765	0.00205685618729097\\
-0.00494983277591973	0.00199438229136043\\
-0.00483922429730422	0.00195652173913043\\
-0.00468227424749164	0.00189272949035239\\
-0.0045757087112593	0.0018561872909699\\
-0.00441471571906354	0.00179006581258111\\
-0.0043147449143336	0.00175585284280936\\
-0.00414715719063545	0.00168644110735481\\
-0.00405625601342061	0.00165551839464883\\
-0.00387959866220736	0.00158196914427678\\
-0.0038000273389734	0.0015551839464883\\
-0.00361204013377926	0.00147672089635749\\
-0.00354605381488324	0.00145484949832776\\
-0.00334448160535117	0.00137074856641393\\
-0.00329439439556208	0.00135451505016723\\
-0.00307692307692307	0.00126422363446756\\
-0.00304501356427231	0.00125418060200669\\
-0.00280936454849498	0.00115716185823907\\
-0.00279841110612975	0.00115384615384615\\
-0.00254950157166529	0.00105351170568562\\
-0.00254180602006689	0.0010493550571541\\
-0.00229678659848337	0.000953177257525084\\
-0.0022742474916388	0.000940839134441951\\
-0.00204427859408158	0.000852842809364551\\
-0.00200668896321071	0.000831969707583547\\
-0.00179169107669191	0.000752508361204014\\
-0.00173913043478261	0.000722840303732848\\
-0.00153851423429882	0.000652173913043477\\
-0.00147157190635452	0.000613628132995169\\
-0.00128396317308432	0.000551839464882941\\
-0.00120401337792642	0.000504525258613831\\
-0.00102648958689252	0.00045150501672241\\
-0.000936454849498329	0.000395883407079335\\
-0.000762620608880356	0.000351170568561873\\
-0.000668896321070235	0.000288338343529023\\
-0.000483687279546852	0.000250836120401337\\
-0.000401337792642141	0.000182748346175166\\
-0.000178738713698404	0.000150501672240804\\
-0.000133779264214047	5.45563120278763e-05\\
0.000133779264214047	5.45563120278785e-05\\
0.000178738713698383	0.000150501672240804\\
0.000401337792642141	0.00018274834617513\\
0.000483687279546946	0.000250836120401337\\
0.000668896321070235	0.000288338343529023\\
0.000762620608880356	0.000351170568561873\\
0.000936454849498329	0.000395883407079335\\
0.00102648958689248	0.00045150501672241\\
0.00120401337792642	0.00050452525861385\\
0.00128396317308432	0.000551839464882941\\
0.00147157190635452	0.000613628132995169\\
0.00153851423429882	0.000652173913043477\\
0.00173913043478261	0.000722840303732848\\
0.00179169107669191	0.000752508361204014\\
0.00200668896321071	0.000831969707583547\\
0.00204427859408157	0.000852842809364551\\
0.0022742474916388	0.000940839134441954\\
0.00229678659848338	0.000953177257525084\\
0.00254180602006689	0.00104935505715406\\
0.00254950157166537	0.00105351170568562\\
0.00279841110613007	0.00115384615384615\\
0.00280936454849499	0.00115716185823897\\
0.00304501356427266	0.00125418060200669\\
0.00307692307692308	0.00126422363446744\\
0.00329439439556247	0.00135451505016723\\
0.00334448160535118	0.00137074856641379\\
0.00354605381488371	0.00145484949832776\\
0.00361204013377927	0.00147672089635733\\
0.00380002733897384	0.0015551839464883\\
0.00387959866220736	0.00158196914427663\\
0.00405625601342098	0.00165551839464883\\
0.00414715719063546	0.00168644110735469\\
0.00431477867225653	0.00175585284280936\\
0.00441471571906355	0.00179005365758729\\
0.00457570871125928	0.0018561872909699\\
0.00468227424749164	0.00189272949035242\\
0.00483922429730414	0.00195652173913043\\
0.00494983277591973	0.00199438229136046\\
0.00510559640754756	0.00205685618729097\\
0.00521739130434783	0.00209491881692346\\
0.00537508563270348	0.0021571906354515\\
0.00548494983277592	0.00219427962995796\\
0.00564808585877898	0.00225752508361204\\
0.00575250836120401	0.0022923597525745\\
0.00592496760132863	0.00235785953177257\\
0.00602006688963211	0.00238911433145935\\
0.00620641321416761	0.00245819397993311\\
0.0062876254180602	0.00248438669702813\\
0.00649305415465054	0.00255852842809364\\
0.0065551839464883	0.00257813145680027\\
0.00678571177620523	0.00265886287625418\\
0.00682274247491638	0.00267025078775637\\
0.0070854880772547	0.00275919732441472\\
0.00709030100334448	0.00276063407739757\\
0.00735785953177257	0.00284896340632446\\
0.00738732683178087	0.00285953177257525\\
0.00762541806020067	0.00293527111352719\\
0.00769721850389248	0.00295986622073579\\
0.00789297658862876	0.00301955207292244\\
0.00801785625467708	0.00306020066889632\\
0.00816053511705685	0.00310167780581486\\
0.00835191908143851	0.00316053511705686\\
0.00842809364548495	0.00318152204197744\\
0.00869565217391304	0.00325893514642891\\
0.00870191838487024	0.00326086956521739\\
0.00896321070234114	0.00333346628667436\\
0.00906004720897305	0.00336120401337793\\
0.00923076923076923	0.00340535291857535\\
0.00944408977959978	0.00346153846153846\\
0.00949832775919732	0.00347447520760726\\
0.00976588628762542	0.00354043986590228\\
0.00985160911444579	0.003561872909699\\
0.0100334448160535	0.00360323678483089\\
0.0102977889150949	0.00366220735785953\\
0.0103010033444816	0.00366286190357414\\
0.0105685618729097	0.0037188338580475\\
0.0107877838055299	0.00376254180602006\\
0.0108361204013378	0.00377138493872422\\
0.0111036789297659	0.00382013872996013\\
0.0113564969423998	0.0038628762541806\\
0.011371237458194	0.00386517603887218\\
0.0116387959866221	0.00390622135815014\\
0.0119063545150502	0.00394331950549614\\
0.0120629083491509	0.00396321070234114\\
0.0121739130434783	0.00397634537842137\\
0.0124414715719064	0.00400525207958318\\
0.0127090301003344	0.00402999840694206\\
0.0129765886287625	0.00405055460840853\\
0.0131864221345966	0.00406354515050167\\
0.0132441471571906	0.00406691581593013\\
0.0135117056856187	0.00407913836046923\\
0.0137792642140468	0.00408720489809398\\
0.0140468227424749	0.00409115220975481\\
0.014314381270903	0.00409103483316463\\
0.0145819397993311	0.00408690628354372\\
0.0148494983277592	0.00407882928177379\\
0.0151170568561873	0.00406687208611769\\
0.0151715955549165	0.00406354515050167\\
0.0153846153846154	0.00405119388375026\\
0.0156521739130435	0.00403182977364731\\
0.0159197324414716	0.00400882523408701\\
0.0161872909698997	0.00398224325001237\\
0.0163542642536576	0.00396321070234114\\
0.0164548494983278	0.00395224034629768\\
0.0167224080267559	0.00391896174185259\\
0.0169899665551839	0.00388232550194628\\
0.0171181675235807	0.0038628762541806\\
0.017257525083612	0.00384255668867843\\
0.0175250836120401	0.00379971343828643\\
0.0177400908249624	0.00376254180602006\\
0.0177926421404682	0.00375378791809148\\
0.0180602006688963	0.00370504264087161\\
0.0182804714416466	0.00366220735785953\\
0.0183277591973244	0.00365332493154551\\
0.0185953177257525	0.00359897120467944\\
0.0187670473748352	0.003561872909699\\
0.0188628762541806	0.00354183043207105\\
0.0191304347826087	0.00348209507431584\\
0.0192169875480583	0.00346153846153846\\
0.0193979933110368	0.00341983758820911\\
0.0196392267329124	0.00336120401337793\\
0.0196655518394649	0.00335499136024928\\
0.019933110367893	0.00328785629001206\\
0.0200352042287272	0.00326086956521739\\
0.0202006688963211	0.00321832936559833\\
0.0204146349089866	0.00316053511705686\\
0.0204682274247492	0.00314644381267841\\
0.0207357859531773	0.0030723649589909\\
0.0207775900771997	0.00306020066889632\\
0.0210033444816054	0.00299615954866742\\
0.0211256191608682	0.00295986622073579\\
0.0212709030100334	0.00291779606893864\\
0.0214633441038583	0.00285953177257525\\
0.0215384615384615	0.00283732816111786\\
0.021791509133875	0.00275919732441472\\
0.0218060200668896	0.00275482026206227\\
0.0220735785953177	0.0026704130438083\\
0.0221087016010092	0.00265886287625418\\
0.0223411371237458	0.002584102244729\\
0.0224175225271272	0.00255852842809364\\
0.0226086956521739	0.0024958905214049\\
0.0227193366477231	0.00245819397993311\\
0.022876254180602	0.00240584308431534\\
0.0230146654456663	0.00235785953177257\\
0.0231438127090301	0.00231399587117892\\
0.0233039664202239	0.00225752508361204\\
0.0234113712374582	0.00222040234186848\\
0.0235877016216305	0.0021571906354515\\
0.0236789297658863	0.00212511853913331\\
0.0238661905976456	0.00205685618729097\\
0.0239464882943144	0.00202813595281682\\
0.0241398555611853	0.00195652173913043\\
0.0242140468227425	0.00192954997065134\\
0.0244090334513403	0.0018561872909699\\
0.0244816053511706	0.00182937578218593\\
0.0246740157331038	0.00175585284280936\\
0.0247491638795987	0.00172763594475495\\
0.0249349980391167	0.00165551839464883\\
0.0250167224080268	0.00162435736640894\\
0.025192421567198	0.0015551839464883\\
0.0252842809364548	0.00151961617043938\\
0.0254463553622407	0.00145484949832776\\
0.025551839464883	0.00141339422439406\\
0.0256970749891576	0.00135451505016723\\
0.025819397993311	0.0013057346430699\\
0.0259448837714243	0.00125418060200669\\
0.0260869565217391	0.00119668980619452\\
0.0261897081613436	0.00115384615384615\\
0.0263545150501672	0.00108627565695692\\
0.0264321684032212	0.00105351170568562\\
0.0266220735785953	0.000974447374939141\\
0.0266717201840571	0.000953177257525084\\
0.0268896321070234	0.000861427441862018\\
0.026909459373942	0.000852842809364551\\
0.0271438123685028	0.000752508361204014\\
0.0271571906354515	0.000746876210257367\\
0.0273762716119459	0.000652173913043477\\
0.0274247491638796	0.000631455201021866\\
0.0276057912108632	0.000551839464882941\\
0.0276923076923077	0.000514427830792867\\
0.0278341638780881	0.00045150501672241\\
0.0279598662207358	0.000396400879764222\\
0.0280603719137349	0.000351170568561873\\
0.0282274247491639	0.000276996724104955\\
0.0282848626678699	0.000250836120401337\\
0.028494983277592	0.000156387581654387\\
0.0285077561832895	0.000150501672240804\\
0.0286953109847635	5.01672240802685e-05\\
0.0286953109847635	-5.01672240802685e-05\\
0.0285077561832895	-0.000150501672240804\\
0.028494983277592	-0.000156387581654387\\
0.0282848626678699	-0.000250836120401337\\
0.0282274247491639	-0.000276996724104955\\
0.0280603719137349	-0.000351170568561873\\
0.0279598662207358	-0.000396400879764223\\
0.0278341638780881	-0.000451505016722408\\
0.0276923076923077	-0.000514427830792866\\
0.0276057912108631	-0.000551839464882941\\
0.0274247491638796	-0.000631455201021865\\
0.0273762716119459	-0.000652173913043478\\
0.0271571906354515	-0.000746876210257367\\
0.0271438123685028	-0.000752508361204014\\
0.026909459373942	-0.000852842809364549\\
0.0268896321070234	-0.000861427441862024\\
0.0266717201840571	-0.000953177257525082\\
0.0266220735785953	-0.000974447374939143\\
0.0264321684032212	-0.00105351170568562\\
0.0263545150501672	-0.00108627565695692\\
0.0261897081613436	-0.00115384615384615\\
0.0260869565217391	-0.00119668980619452\\
0.0259448837714243	-0.00125418060200669\\
0.025819397993311	-0.00130573464306989\\
0.0256970749891576	-0.00135451505016722\\
0.025551839464883	-0.00141339422439406\\
0.0254463553622407	-0.00145484949832776\\
0.0252842809364548	-0.00151961617043939\\
0.025192421567198	-0.0015551839464883\\
0.0250167224080268	-0.00162435736640894\\
0.0249349980391167	-0.00165551839464883\\
0.0247491638795987	-0.00172763594475495\\
0.0246740157331038	-0.00175585284280936\\
0.0244816053511706	-0.00182937578218593\\
0.0244090334513403	-0.0018561872909699\\
0.0242140468227425	-0.00192954997065134\\
0.0241398555611853	-0.00195652173913043\\
0.0239464882943144	-0.00202813595281682\\
0.0238661905976456	-0.00205685618729097\\
0.0236789297658863	-0.00212511853913331\\
0.0235877016216305	-0.00215719063545151\\
0.0234113712374582	-0.00222040234186848\\
0.0233039664202239	-0.00225752508361204\\
0.0231438127090301	-0.00231399587117892\\
0.0230146654456663	-0.00235785953177258\\
0.022876254180602	-0.00240584308431534\\
0.0227193366477232	-0.00245819397993311\\
0.0226086956521739	-0.0024958905214049\\
0.0224175225271272	-0.00255852842809365\\
0.0223411371237458	-0.002584102244729\\
0.0221087016010092	-0.00265886287625418\\
0.0220735785953177	-0.0026704130438083\\
0.0218060200668896	-0.00275482026206227\\
0.021791509133875	-0.00275919732441472\\
0.0215384615384615	-0.00283732816111786\\
0.0214633441038583	-0.00285953177257525\\
0.0212709030100334	-0.00291779606893864\\
0.0211256191608682	-0.00295986622073579\\
0.0210033444816054	-0.00299615954866742\\
0.0207775900771997	-0.00306020066889632\\
0.0207357859531773	-0.0030723649589909\\
0.0204682274247492	-0.00314644381267841\\
0.0204146349089866	-0.00316053511705686\\
0.0202006688963211	-0.00321832936559832\\
0.0200352042287272	-0.00326086956521739\\
0.019933110367893	-0.00328785629001192\\
0.0196655518394649	-0.00335499136024859\\
0.0196392267329094	-0.00336120401337793\\
0.0193979933110368	-0.00341983758820877\\
0.0192169875480581	-0.00346153846153846\\
0.0191304347826087	-0.00348209507431583\\
0.0188628762541806	-0.00354183043207104\\
0.0187670473748352	-0.003561872909699\\
0.0185953177257525	-0.00359897120467945\\
0.0183277591973244	-0.00365332493154552\\
0.0182804714416466	-0.00366220735785953\\
0.0180602006688963	-0.00370504264087162\\
0.0177926421404682	-0.00375378791809149\\
0.0177400908249624	-0.00376254180602007\\
0.0175250836120401	-0.00379971343828643\\
0.017257525083612	-0.00384255668867844\\
0.0171181675235807	-0.0038628762541806\\
0.0169899665551839	-0.00388232550194628\\
0.0167224080267559	-0.0039189617418526\\
0.0164548494983278	-0.00395224034629768\\
0.0163542642536576	-0.00396321070234114\\
0.0161872909698997	-0.00398224325001237\\
0.0159197324414716	-0.00400882523408701\\
0.0156521739130435	-0.00403182977364731\\
0.0153846153846154	-0.00405119388375026\\
0.0151715955549165	-0.00406354515050167\\
0.0151170568561873	-0.00406687208611769\\
0.0148494983277592	-0.00407882928177379\\
0.0145819397993311	-0.00408690628354372\\
0.014314381270903	-0.00409103483316463\\
0.0140468227424749	-0.00409115220975481\\
0.0137792642140468	-0.00408720489809398\\
0.0135117056856187	-0.00407913836046923\\
0.0132441471571906	-0.00406691581593013\\
0.0131864221345966	-0.00406354515050167\\
0.0129765886287625	-0.00405055460840852\\
0.0127090301003344	-0.00402999840694206\\
0.0124414715719064	-0.00400525207958318\\
0.0121739130434783	-0.00397634537842138\\
0.0120629083491509	-0.00396321070234114\\
0.0119063545150502	-0.00394331950549614\\
0.0116387959866221	-0.00390622135815014\\
0.011371237458194	-0.00386517603887218\\
0.0113564969423997	-0.0038628762541806\\
0.0111036789297659	-0.00382013872996013\\
0.0108361204013378	-0.00377138493872422\\
0.01078778380553	-0.00376254180602007\\
0.0105685618729097	-0.00371883385804749\\
0.0103010033444816	-0.00366286190357414\\
0.0102977889150949	-0.00366220735785953\\
0.0100334448160535	-0.00360323678483089\\
0.00985160911444576	-0.003561872909699\\
0.00976588628762542	-0.00354043986590228\\
0.00949832775919732	-0.00347447520760726\\
0.00944408977959979	-0.00346153846153846\\
0.00923076923076923	-0.00340535291857535\\
0.00906004720897308	-0.00336120401337793\\
0.00896321070234114	-0.00333346628667435\\
0.00870191838487024	-0.00326086956521739\\
0.00869565217391304	-0.00325893514642891\\
0.00842809364548495	-0.00318152204197744\\
0.00835191908143851	-0.00316053511705686\\
0.00816053511705685	-0.00310167780581486\\
0.0080178562546771	-0.00306020066889632\\
0.00789297658862876	-0.00301955207292243\\
0.0076972185038925	-0.00295986622073579\\
0.00762541806020067	-0.00293527111352718\\
0.00738732683178087	-0.00285953177257525\\
0.00735785953177257	-0.00284896340632446\\
0.00709030100334448	-0.00276063407739758\\
0.00708548807725468	-0.00275919732441472\\
0.00682274247491638	-0.00267025078775636\\
0.00678571177620526	-0.00265886287625418\\
0.0065551839464883	-0.00257813145680027\\
0.00649305415465052	-0.00255852842809365\\
0.0062876254180602	-0.00248438669702812\\
0.00620641321416764	-0.00245819397993311\\
0.00602006688963211	-0.00238911433145934\\
0.00592496760132864	-0.00235785953177258\\
0.00575250836120401	-0.00229235975257451\\
0.00564808585877896	-0.00225752508361204\\
0.00548494983277592	-0.00219427962995795\\
0.00537508563270352	-0.00215719063545151\\
0.00521739130434783	-0.00209491881692346\\
0.00510559640754756	-0.00205685618729097\\
0.00494983277591973	-0.00199438229136046\\
0.00483922429730413	-0.00195652173913043\\
0.00468227424749164	-0.00189272949035242\\
0.00457570871125929	-0.0018561872909699\\
0.00441471571906355	-0.00179005365758729\\
0.00431477867225652	-0.00175585284280936\\
0.00414715719063546	-0.00168644110735468\\
0.00405625601342098	-0.00165551839464883\\
0.00387959866220736	-0.00158196914427663\\
0.00380002733897384	-0.0015551839464883\\
0.00361204013377927	-0.00147672089635733\\
0.00354605381488371	-0.00145484949832776\\
0.00334448160535118	-0.00137074856641379\\
0.00329439439556248	-0.00135451505016722\\
0.00307692307692308	-0.00126422363446741\\
0.00304501356427278	-0.00125418060200669\\
0.00280936454849499	-0.00115716185823897\\
0.00279841110613007	-0.00115384615384615\\
0.00254950157166541	-0.00105351170568562\\
0.00254180602006689	-0.00104935505715404\\
0.00229678659848334	-0.000953177257525082\\
0.0022742474916388	-0.000940838311698926\\
0.00204428105059103	-0.000852842809364549\\
0.00200668896321071	-0.000831969707583545\\
0.00179169107669191	-0.000752508361204014\\
0.00173913043478261	-0.000722840303732832\\
0.00153851423429898	-0.000652173913043478\\
0.00147157190635452	-0.000613628132995115\\
0.00128396317308432	-0.000551839464882941\\
0.00120401337792642	-0.000504525258613792\\
0.00102648958689262	-0.000451505016722408\\
0.000936454849498329	-0.000395883407079358\\
0.000762620608880299	-0.000351170568561873\\
0.000668896321070235	-0.000288338343529023\\
0.000483687279546946	-0.000250836120401337\\
0.000401337792642141	-0.00018274834617513\\
0.000178738713698383	-0.000150501672240804\\
0.000133779264214047	-5.45563120278785e-05\\
-0.000133779264214047	-5.45563120278763e-05\\
-0.000178738713698404	-0.000150501672240804\\
-0.000401337792642141	-0.000182748346175166\\
-0.000483687279546685	-0.000250836120401337\\
-0.000668896321070235	-0.000288338343529092\\
-0.000762620608880414	-0.000351170568561873\\
-0.000936454849498329	-0.000395883407079348\\
-0.00102648958689252	-0.000451505016722408\\
-0.00120401337792642	-0.000504525258613792\\
-0.00128396317308432	-0.000551839464882941\\
-0.00147157190635452	-0.000613628132995115\\
-0.00153851423429898	-0.000652173913043478\\
-0.00173913043478261	-0.000722840303732832\\
-0.00179169107669191	-0.000752508361204014\\
-0.00200668896321071	-0.000831969707583545\\
-0.00204428105059103	-0.000852842809364549\\
-0.0022742474916388	-0.000940838311698926\\
-0.00229678659848332	-0.000953177257525082\\
-0.00254180602006689	-0.0010493550571541\\
-0.0025495015716653	-0.00105351170568562\\
-0.00279841110612983	-0.00115384615384615\\
-0.00280936454849498	-0.00115716185823904\\
-0.00304501356427232	-0.00125418060200669\\
-0.00307692307692307	-0.00126422363446756\\
-0.00329439439556208	-0.00135451505016722\\
-0.00334448160535117	-0.00137074856641393\\
-0.00354605381488324	-0.00145484949832776\\
-0.00361204013377926	-0.00147672089635749\\
-0.0038000273389734	-0.0015551839464883\\
-0.00387959866220736	-0.00158196914427678\\
-0.00405625601342061	-0.00165551839464883\\
-0.00414715719063545	-0.00168644110735481\\
-0.00431477867225635	-0.00175585284280936\\
-0.00441471571906354	-0.00179005365758732\\
-0.0045757087112593	-0.0018561872909699\\
-0.00468227424749164	-0.00189272949035239\\
-0.00483922429730422	-0.00195652173913043\\
-0.00494983277591973	-0.00199438229136042\\
-0.00510559640754765	-0.00205685618729097\\
-0.00521739130434783	-0.00209491881692343\\
-0.00537508563270359	-0.00215719063545151\\
-0.00548494983277592	-0.00219427962995792\\
-0.00564808585877901	-0.00225752508361204\\
-0.00575250836120401	-0.00229235975257449\\
-0.00592496760132868	-0.00235785953177258\\
-0.00602006688963211	-0.00238911433145933\\
-0.0062064132141677	-0.00245819397993311\\
-0.0062876254180602	-0.0024843866970281\\
-0.00649305415465057	-0.00255852842809365\\
-0.0065551839464883	-0.00257813145680026\\
-0.00678571177620531	-0.00265886287625418\\
-0.00682274247491639	-0.00267025078775635\\
-0.00708548807725474	-0.00275919732441472\\
-0.00709030100334448	-0.00276063407739756\\
-0.00735785953177258	-0.00284896340632445\\
-0.00738732683178093	-0.00285953177257525\\
-0.00762541806020067	-0.00293527111352716\\
-0.00769721850389256	-0.00295986622073579\\
-0.00789297658862877	-0.00301955207292241\\
-0.00801785625467718	-0.00306020066889632\\
-0.00816053511705686	-0.00310167780581484\\
-0.00835191908143856	-0.00316053511705686\\
-0.00842809364548495	-0.00318152204197743\\
-0.00869565217391305	-0.00325893514642888\\
-0.00870191838487034	-0.00326086956521739\\
-0.00896321070234114	-0.00333346628667434\\
-0.00906004720897313	-0.00336120401337793\\
-0.00923076923076923	-0.00340535291857533\\
-0.00944408977959989	-0.00346153846153846\\
-0.00949832775919732	-0.00347447520760723\\
-0.00976588628762541	-0.00354043986590226\\
-0.00985160911444586	-0.003561872909699\\
-0.0100334448160535	-0.00360323678483087\\
-0.010297788915095	-0.00366220735785953\\
-0.0103010033444816	-0.00366286190357412\\
-0.0105685618729097	-0.00371883385804748\\
-0.0107877838055301	-0.00376254180602007\\
-0.0108361204013378	-0.0037713849387242\\
-0.0111036789297659	-0.00382013872996012\\
-0.0113564969423998	-0.0038628762541806\\
-0.011371237458194	-0.00386517603887217\\
-0.0116387959866221	-0.00390622135815013\\
-0.0119063545150502	-0.00394331950549614\\
-0.012062908349151	-0.00396321070234114\\
-0.0121739130434783	-0.00397634537842136\\
-0.0124414715719064	-0.00400525207958317\\
-0.0127090301003344	-0.00402999840694206\\
-0.0133	-0.00407055460840852\\
%
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{$0$}

\end{axis}
\end{tikzpicture}%

==> phase_plot_ls.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.1,
xmax=0.1,
xtick={\empty},
ymin=-0.07,
ymax=0.07,
ytick={\empty},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white!60!black, dashed]
  table[row sep=crcr]{%
-0.14142135623731	-0.14142135623731\\
-0.138564359141606	-0.138564359141606\\
-0.135707362045903	-0.135707362045903\\
-0.1328503649502	-0.1328503649502\\
-0.129993367854497	-0.129993367854497\\
-0.127136370758793	-0.127136370758793\\
-0.12427937366309	-0.12427937366309\\
-0.121422376567387	-0.121422376567387\\
-0.118565379471684	-0.118565379471684\\
-0.115708382375981	-0.11570838237598\\
-0.112851385280277	-0.112851385280277\\
-0.109994388184574	-0.109994388184574\\
-0.107137391088871	-0.107137391088871\\
-0.104280393993168	-0.104280393993168\\
-0.101423396897464	-0.101423396897464\\
-0.0985663998017612	-0.0985663998017612\\
-0.095709402706058	-0.0957094027060579\\
-0.0928524056103547	-0.0928524056103547\\
-0.0899954085146515	-0.0899954085146515\\
-0.0871384114189483	-0.0871384114189483\\
-0.0842814143232451	-0.0842814143232451\\
-0.0814244172275418	-0.0814244172275418\\
-0.0785674201318386	-0.0785674201318386\\
-0.0757104230361354	-0.0757104230361354\\
-0.0728534259404322	-0.0728534259404322\\
-0.069996428844729	-0.069996428844729\\
-0.0671394317490257	-0.0671394317490257\\
-0.0642824346533225	-0.0642824346533225\\
-0.0614254375576193	-0.0614254375576193\\
-0.0585684404619161	-0.058568440461916\\
-0.0557114433662128	-0.0557114433662128\\
-0.0528544462705096	-0.0528544462705096\\
-0.0499974491748064	-0.0499974491748064\\
-0.0471404520791032	-0.0471404520791032\\
-0.0442834549833999	-0.0442834549833999\\
-0.0414264578876967	-0.0414264578876967\\
-0.0385694607919935	-0.0385694607919935\\
-0.0357124636962903	-0.0357124636962903\\
-0.0328554666005871	-0.0328554666005871\\
-0.0299984695048838	-0.0299984695048838\\
-0.0271414724091806	-0.0271414724091806\\
-0.0242844753134774	-0.0242844753134774\\
-0.0214274782177742	-0.0214274782177742\\
-0.018570481122071	-0.018570481122071\\
-0.0157134840263677	-0.0157134840263677\\
-0.0128564869306645	-0.0128564869306645\\
-0.00999948983496127	-0.00999948983496126\\
-0.00714249273925806	-0.00714249273925806\\
-0.00428549564355482	-0.00428549564355482\\
-0.0014284985478516	-0.0014284985478516\\
0.0014284985478516	0.0014284985478516\\
0.00428549564355484	0.00428549564355484\\
0.00714249273925806	0.00714249273925806\\
0.00999948983496128	0.00999948983496128\\
0.0128564869306645	0.0128564869306645\\
0.0157134840263677	0.0157134840263677\\
0.0185704811220709	0.0185704811220709\\
0.0214274782177742	0.0214274782177742\\
0.0242844753134774	0.0242844753134774\\
0.0271414724091806	0.0271414724091806\\
0.0299984695048838	0.0299984695048838\\
0.0328554666005871	0.0328554666005871\\
0.0357124636962903	0.0357124636962903\\
0.0385694607919935	0.0385694607919935\\
0.0414264578876967	0.0414264578876967\\
0.0442834549834	0.0442834549834\\
0.0471404520791032	0.0471404520791032\\
0.0499974491748064	0.0499974491748064\\
0.0528544462705096	0.0528544462705096\\
0.0557114433662128	0.0557114433662128\\
0.058568440461916	0.058568440461916\\
0.0614254375576193	0.0614254375576193\\
0.0642824346533225	0.0642824346533225\\
0.0671394317490257	0.0671394317490257\\
0.069996428844729	0.069996428844729\\
0.0728534259404322	0.0728534259404322\\
0.0757104230361354	0.0757104230361354\\
0.0785674201318386	0.0785674201318386\\
0.0814244172275419	0.0814244172275418\\
0.0842814143232451	0.084281414323245\\
0.0871384114189483	0.0871384114189483\\
0.0899954085146515	0.0899954085146515\\
0.0928524056103547	0.0928524056103547\\
0.095709402706058	0.095709402706058\\
0.0985663998017612	0.0985663998017612\\
0.101423396897464	0.101423396897464\\
0.104280393993168	0.104280393993168\\
0.107137391088871	0.107137391088871\\
0.109994388184574	0.109994388184574\\
0.112851385280277	0.112851385280277\\
0.115708382375981	0.11570838237598\\
0.118565379471684	0.118565379471684\\
0.121422376567387	0.121422376567387\\
0.12427937366309	0.12427937366309\\
0.127136370758793	0.127136370758793\\
0.129993367854497	0.129993367854497\\
0.1328503649502	0.1328503649502\\
0.135707362045903	0.135707362045903\\
0.138564359141606	0.138564359141606\\
0.14142135623731	0.14142135623731\\
};
\addlegendentry{$\Re z^2=0$}

\addplot [color=white!60!black, dashed, forget plot]
  table[row sep=crcr]{%
0.14142135623731	-0.14142135623731\\
0.138564359141606	-0.138564359141606\\
0.135707362045903	-0.135707362045903\\
0.1328503649502	-0.1328503649502\\
0.129993367854497	-0.129993367854497\\
0.127136370758793	-0.127136370758793\\
0.12427937366309	-0.12427937366309\\
0.121422376567387	-0.121422376567387\\
0.118565379471684	-0.118565379471684\\
0.11570838237598	-0.115708382375981\\
0.112851385280277	-0.112851385280277\\
0.109994388184574	-0.109994388184574\\
0.107137391088871	-0.107137391088871\\
0.104280393993168	-0.104280393993168\\
0.101423396897464	-0.101423396897464\\
0.0985663998017612	-0.0985663998017612\\
0.0957094027060579	-0.095709402706058\\
0.0928524056103547	-0.0928524056103547\\
0.0899954085146515	-0.0899954085146515\\
0.0871384114189483	-0.0871384114189483\\
0.0842814143232451	-0.0842814143232451\\
0.0814244172275418	-0.0814244172275418\\
0.0785674201318386	-0.0785674201318386\\
0.0757104230361354	-0.0757104230361354\\
0.0728534259404322	-0.0728534259404322\\
0.069996428844729	-0.069996428844729\\
0.0671394317490257	-0.0671394317490257\\
0.0642824346533225	-0.0642824346533225\\
0.0614254375576193	-0.0614254375576193\\
0.058568440461916	-0.0585684404619161\\
0.0557114433662128	-0.0557114433662128\\
0.0528544462705096	-0.0528544462705096\\
0.0499974491748064	-0.0499974491748064\\
0.0471404520791032	-0.0471404520791032\\
0.0442834549833999	-0.0442834549833999\\
0.0414264578876967	-0.0414264578876967\\
0.0385694607919935	-0.0385694607919935\\
0.0357124636962903	-0.0357124636962903\\
0.0328554666005871	-0.0328554666005871\\
0.0299984695048838	-0.0299984695048838\\
0.0271414724091806	-0.0271414724091806\\
0.0242844753134774	-0.0242844753134774\\
0.0214274782177742	-0.0214274782177742\\
0.018570481122071	-0.018570481122071\\
0.0157134840263677	-0.0157134840263677\\
0.0128564869306645	-0.0128564869306645\\
0.00999948983496126	-0.00999948983496127\\
0.00714249273925806	-0.00714249273925806\\
0.00428549564355482	-0.00428549564355482\\
0.0014284985478516	-0.0014284985478516\\
-0.0014284985478516	0.0014284985478516\\
-0.00428549564355484	0.00428549564355484\\
-0.00714249273925806	0.00714249273925806\\
-0.00999948983496128	0.00999948983496128\\
-0.0128564869306645	0.0128564869306645\\
-0.0157134840263677	0.0157134840263677\\
-0.0185704811220709	0.0185704811220709\\
-0.0214274782177742	0.0214274782177742\\
-0.0242844753134774	0.0242844753134774\\
-0.0271414724091806	0.0271414724091806\\
-0.0299984695048838	0.0299984695048838\\
-0.0328554666005871	0.0328554666005871\\
-0.0357124636962903	0.0357124636962903\\
-0.0385694607919935	0.0385694607919935\\
-0.0414264578876967	0.0414264578876967\\
-0.0442834549834	0.0442834549834\\
-0.0471404520791032	0.0471404520791032\\
-0.0499974491748064	0.0499974491748064\\
-0.0528544462705096	0.0528544462705096\\
-0.0557114433662128	0.0557114433662128\\
-0.058568440461916	0.058568440461916\\
-0.0614254375576193	0.0614254375576193\\
-0.0642824346533225	0.0642824346533225\\
-0.0671394317490257	0.0671394317490257\\
-0.069996428844729	0.069996428844729\\
-0.0728534259404322	0.0728534259404322\\
-0.0757104230361354	0.0757104230361354\\
-0.0785674201318386	0.0785674201318386\\
-0.0814244172275418	0.0814244172275419\\
-0.084281414323245	0.0842814143232451\\
-0.0871384114189483	0.0871384114189483\\
-0.0899954085146515	0.0899954085146515\\
-0.0928524056103547	0.0928524056103547\\
-0.095709402706058	0.095709402706058\\
-0.0985663998017612	0.0985663998017612\\
-0.101423396897464	0.101423396897464\\
-0.104280393993168	0.104280393993168\\
-0.107137391088871	0.107137391088871\\
-0.109994388184574	0.109994388184574\\
-0.112851385280277	0.112851385280277\\
-0.11570838237598	0.115708382375981\\
-0.118565379471684	0.118565379471684\\
-0.121422376567387	0.121422376567387\\
-0.12427937366309	0.12427937366309\\
-0.127136370758793	0.127136370758793\\
-0.129993367854497	0.129993367854497\\
-0.1328503649502	0.1328503649502\\
-0.135707362045903	0.135707362045903\\
-0.138564359141606	0.138564359141606\\
-0.14142135623731	0.14142135623731\\
};
\node[align=center]
at (axis cs:0.05,0) {$+$};
\node[align=center]
at (axis cs:-0.05,0) {$+$};
\node[align=center]
at (axis cs:0,0.05) {$-$};
\node[align=center]
at (axis cs:-0,-0.05) {$-$};
\addplot [color=black]
  table[row sep=crcr]{%
-0.0498397295432778	-0.07\\
-0.0498327759197324	-0.0699918064057242\\
-0.0494364156968629	-0.0695317725752508\\
-0.0491638795986622	-0.06921236938451\\
-0.0490349358479898	-0.0690635451505017\\
-0.0486333656804926	-0.0685953177257525\\
-0.048494983277592	-0.0684323035479878\\
-0.04823182507977	-0.0681270903010033\\
-0.0478321172491087	-0.0676588628762542\\
-0.0478260869565217	-0.0676517220252641\\
-0.0474305088884242	-0.067190635451505\\
-0.0471571906354515	-0.0668688232921193\\
-0.0470308286581342	-0.0667224080267559\\
-0.0466310210716223	-0.0662541806020067\\
-0.0464882943143813	-0.0660852384856772\\
-0.0462313019040019	-0.0657859531772575\\
-0.04583340892661	-0.0653177257525084\\
-0.045819397993311	-0.0653010510500668\\
-0.0454336558979618	-0.0648494983277592\\
-0.0451505016722408	-0.0645145181667954\\
-0.0450359606594532	-0.06438127090301\\
-0.0446379315108153	-0.0639130434782609\\
-0.0444816053511706	-0.0637270892657835\\
-0.0442402185986545	-0.0634448160535117\\
-0.0438441708917683	-0.0629765886287625\\
-0.0438127090301003	-0.0629389522983793\\
-0.0434464470212426	-0.0625083612040134\\
-0.0431438127090301	-0.0621486375476128\\
-0.0430509085220508	-0.0620401337792642\\
-0.042654699503441	-0.0615719063545151\\
-0.0424749163879599	-0.0613569861603094\\
-0.0422591847989759	-0.0611036789297659\\
-0.0418649993922726	-0.0606354515050167\\
-0.0418060200668896	-0.0605645269152459\\
-0.0414695391563705	-0.0601672240802676\\
-0.0411371237458194	-0.0597701767666519\\
-0.0410764136134253	-0.0596989966555184\\
-0.0406819999571769	-0.0592307692307692\\
-0.0404682274247492	-0.0589739136335704\\
-0.0402889444659473	-0.0587625418060201\\
-0.0398966351640975	-0.0582943143812709\\
-0.0397993311036789	-0.0581766874458632\\
-0.0395036607721418	-0.0578260869565217\\
-0.0391304347826087	-0.0573781513519736\\
-0.0391131930343698	-0.0573578595317726\\
-0.0387206067920252	-0.0568896321070234\\
-0.0384615384615385	-0.05657679235747\\
-0.0383302609947661	-0.0564214046822743\\
-0.0379398399130406	-0.0559531772575251\\
-0.0377926421404682	-0.0557743019456262\\
-0.0375496293010974	-0.0554849498327759\\
-0.0371614289715862	-0.0550167224080268\\
-0.037123745819398	-0.0549706312922468\\
-0.0367713588828498	-0.0545484949832776\\
-0.0364548494983278	-0.0541643781576571\\
-0.0363840593310719	-0.0540802675585284\\
-0.0359955027545118	-0.0536120401337793\\
-0.0357859531772575	-0.053356056877482\\
-0.0356084105549164	-0.0531438127090301\\
-0.0352221404978861	-0.0526755852842809\\
-0.0351170568561873	-0.0525463494796579\\
-0.0348352582239678	-0.0522073578595318\\
-0.0344513286985556	-0.0517391304347826\\
-0.0344481605351171	-0.0517352068775151\\
-0.0340646709173521	-0.0512709030100335\\
-0.0337792642140468	-0.0509204770273826\\
-0.0336810839183309	-0.0508026755852843\\
-0.0332967193291162	-0.0503344481605351\\
-0.0331103678929766	-0.0501040335306953\\
-0.0329134363920248	-0.049866220735786\\
-0.0325314636279512	-0.0493979933110368\\
-0.0324414715719064	-0.0492859143733434\\
-0.0321485175583612	-0.0489297658862876\\
-0.0317725752508361	-0.0484659371832345\\
-0.0317689211277583	-0.0484615384615385\\
-0.031386390851348	-0.0479933110367893\\
-0.0311036789297659	-0.0476419710639634\\
-0.0310072186857277	-0.0475250836120401\\
-0.0306271529690156	-0.047056856187291\\
-0.0304347826086957	-0.0468160041107154\\
-0.0302484097110001	-0.0465886287625418\\
-0.029870864772583	-0.0461204013377926\\
-0.0297658862876254	-0.0459879508577817\\
-0.0294926051035373	-0.0456521739130435\\
-0.0291176370840036	-0.0451839464882943\\
-0.0290969899665552	-0.0451576902257381\\
-0.028739867784256	-0.0447157190635452\\
-0.0284280936454849	-0.0443234329183996\\
-0.0283660284443076	-0.044247491638796\\
-0.0279903234447441	-0.0437792642140468\\
-0.0277591973244147	-0.0434861619968575\\
-0.0276170948967845	-0.0433110367892977\\
-0.0272440398040168	-0.0428428093645485\\
-0.0270903010033445	-0.0426462389779853\\
-0.0268714899365581	-0.0423745819397993\\
-0.0265011334829335	-0.0419063545150502\\
-0.0264214046822742	-0.0418035529948862\\
-0.0261292845184571	-0.041438127090301\\
-0.0257616965131562	-0.0409698996655518\\
-0.025752508361204	-0.0409579480658255\\
-0.025390623870638	-0.0405016722408027\\
-0.0250836120401338	-0.0401073553293276\\
-0.0250241906761067	-0.0400334448160535\\
-0.0246555917459893	-0.0395652173913043\\
-0.0244147157190635	-0.0392531753246501\\
-0.024290098751399	-0.0390969899665552\\
-0.0239242903593056	-0.038628762541806\\
-0.0237458193979933	-0.0383954836878496\\
-0.0235598398188655	-0.0381605351170569\\
-0.0231969136136429	-0.0376923076923077\\
-0.0230769230769231	-0.0375340245597205\\
-0.0228335344521414	-0.0372240802675585\\
-0.0224735072151655	-0.0367558528428094\\
-0.0224080267558528	-0.0366686463931318\\
-0.0221113218267406	-0.0362876254180602\\
-0.021754293353529	-0.035819397993311\\
-0.0217391304347826	-0.035799005157013\\
-0.0213933550831206	-0.0353511705685619\\
-0.0210702341137124	-0.0349235681514567\\
-0.0210383172415835	-0.0348829431438127\\
-0.0206797815863086	-0.0344147157190636\\
-0.0204013377926421	-0.03404274883359\\
-0.0203263121361679	-0.0339464882943144\\
-0.0199707711364405	-0.0334782608695652\\
-0.0197324414715719	-0.0331567655357962\\
-0.0196190116423529	-0.0330100334448161\\
-0.0192664923795332	-0.0325418060200669\\
-0.0190635451505017	-0.0322652913297603\\
-0.0189165654501995	-0.0320735785953177\\
-0.018567129018634	-0.0316053511705686\\
-0.0183946488294314	-0.0313679142682727\\
-0.0182192077160675	-0.0311371237458194\\
-0.0178728864597517	-0.0306688963210702\\
-0.0177257525083612	-0.0304642027089006\\
-0.0175271267228881	-0.0302006688963211\\
-0.0171839647725997	-0.0297324414715719\\
-0.017056856187291	-0.0295536891724299\\
-0.0168405638793426	-0.0292642140468227\\
-0.0165006169068006	-0.0287959866220736\\
-0.0163879598662207	-0.0286358094388606\\
-0.0161597697063649	-0.0283277591973244\\
-0.0158230482592914	-0.0278595317725753\\
-0.0157190635451505	-0.0277100268185308\\
-0.0154849947551078	-0.0273913043478261\\
-0.0151515356782364	-0.0269230769230769\\
-0.0150501672240803	-0.0267756762767689\\
-0.0148165573824678	-0.0264548494983278\\
-0.0144863659322385	-0.0259866220735786\\
-0.01438127090301	-0.0258320556178103\\
-0.0141547680024023	-0.0255183946488294\\
-0.0138278428663661	-0.0250501672240803\\
-0.0137123745819398	-0.0248784132824931\\
-0.0134999782468365	-0.0245819397993311\\
-0.0131762718343385	-0.0241137123745819\\
-0.0130434782608696	-0.0239139581452385\\
-0.012852584984629	-0.0236454849498328\\
-0.0125320662877962	-0.0231772575250836\\
-0.0123745819397993	-0.0229377711731889\\
-0.0122130340929175	-0.0227090301003345\\
-0.0118956134951016	-0.0222408026755853\\
-0.0117056856187291	-0.0219490060590334\\
-0.0115817853018022	-0.0217725752508361\\
-0.0112673728061836	-0.021304347826087\\
-0.0110367892976589	-0.0209467281762503\\
-0.0109594472315755	-0.0208361204013378\\
-0.0106478711252226	-0.0203678929765886\\
-0.0103678929765886	-0.0199301060604007\\
-0.0103466573419634	-0.0198996655518395\\
-0.0100376936586525	-0.0194314381270903\\
-0.00974096833809255	-0.0189632107023411\\
-0.0096989966555184	-0.0188929701463746\\
-0.00943756434643339	-0.018494983277592\\
-0.00914362730926254	-0.0180267558528428\\
-0.00903010033444816	-0.017835303327564\\
-0.00884828475041963	-0.0175585284280936\\
-0.00855679482271733	-0.0170903010033445\\
-0.00836120401337792	-0.0167589406083019\\
-0.00827090605984303	-0.0166220735785953\\
-0.00798134586977293	-0.0161538461538462\\
-0.00770539116377153	-0.015685618729097\\
-0.00769230769230769	-0.0156616115667222\\
-0.00741839739611024	-0.0152173913043478\\
-0.00714435139147989	-0.0147491638795987\\
-0.00702341137123746	-0.014527483533075\\
-0.00686933158782016	-0.0142809364548495\\
-0.00659637564553415	-0.0138127090301003\\
-0.00635451505016724	-0.013373339107826\\
-0.00633605096894342	-0.0133444816053512\\
-0.00606309705214679	-0.012876254180602\\
-0.0058054238505862	-0.0124080267558528\\
-0.00568561872909698	-0.0121713236233036\\
-0.00554652764202205	-0.0119397993311037\\
-0.00528820154347581	-0.0114715719063545\\
-0.00504560604396652	-0.0110033444816054\\
-0.00501672240802675	-0.0109407005155355\\
-0.00478883127642789	-0.0105351170568562\\
-0.00454459351025039	-0.010066889632107\\
-0.00434782608695652	-0.00965924147108463\\
-0.00431115048406045	-0.00959866220735786\\
-0.00406253620513487	-0.00913043478260869\\
-0.00383139450473619	-0.00866220735785952\\
-0.0036789297658863	-0.00832108671374172\\
-0.00360446771952243	-0.00819397993311037\\
-0.00336648869192272	-0.00772575250836121\\
-0.00314686633974323	-0.00725752508361203\\
-0.00301003344481605	-0.00692922347398907\\
-0.00292870035307355	-0.00678929765886288\\
-0.00269841949828416	-0.00632107023411371\\
-0.0024880682635069	-0.00585284280936454\\
-0.00234113712374581	-0.00548160089465368\\
-0.00228226584785809	-0.00538461538461539\\
-0.00205470157762546	-0.00491638795986622\\
-0.00185025196428044	-0.00444816053511705\\
-0.00167224080267558	-0.00399084488750445\\
-0.00166454093837947	-0.00397993311036789\\
-0.00142918373324912	-0.00351170568561873\\
-0.00122452910276504	-0.00304347826086956\\
-0.0010477939890331	-0.0025752508361204\\
-0.00100334448160536	-0.00239335942661983\\
-0.000808851463236667	-0.00210702341137124\\
-0.000588256191659064	-0.00163879598662207\\
-0.000418780005608288	-0.00117056856187291\\
-0.000334448160535114	-0.000777870237185669\\
0.000334448160535114	-0.000777870237185669\\
0.000418780005608291	-0.00117056856187291\\
0.000588256191659064	-0.00163879598662207\\
0.000808851463236667	-0.00210702341137124\\
0.00100334448160536	-0.00239335942661983\\
0.0010477939890331	-0.0025752508361204\\
0.00122452910276503	-0.00304347826086956\\
0.00142918373324911	-0.00351170568561873\\
0.00166454093837947	-0.00397993311036789\\
0.00167224080267558	-0.00399084488750445\\
0.00185025196428044	-0.00444816053511705\\
0.00205470157762546	-0.00491638795986622\\
0.00228226584785809	-0.00538461538461539\\
0.00234113712374581	-0.00548160089465368\\
0.0024880682635069	-0.00585284280936454\\
0.00269841949828417	-0.00632107023411371\\
0.00292870035307355	-0.00678929765886288\\
0.00301003344481605	-0.00692922347398907\\
0.00314686633974322	-0.00725752508361203\\
0.00336648869192272	-0.00772575250836121\\
0.00360446771952242	-0.00819397993311037\\
0.00367892976588628	-0.0083210867137417\\
0.00383139450473619	-0.00866220735785952\\
0.00406253620513486	-0.00913043478260869\\
0.00431115048406045	-0.00959866220735786\\
0.00434782608695652	-0.00965924147108463\\
0.00454459351025039	-0.010066889632107\\
0.00478883127642789	-0.0105351170568562\\
0.00501672240802675	-0.0109407005155355\\
0.00504560604396651	-0.0110033444816054\\
0.00528820154347581	-0.0114715719063545\\
0.00554652764202205	-0.0119397993311037\\
0.00568561872909699	-0.0121713236233037\\
0.0058054238505862	-0.0124080267558528\\
0.00606309705214679	-0.012876254180602\\
0.00633605096894341	-0.0133444816053512\\
0.00635451505016722	-0.013373339107826\\
0.00659637564553415	-0.0138127090301003\\
0.00686933158782016	-0.0142809364548495\\
0.00702341137123745	-0.014527483533075\\
0.00714435139147989	-0.0147491638795987\\
0.00741839739611024	-0.0152173913043478\\
0.00769230769230769	-0.0156616115667223\\
0.00770539116377152	-0.015685618729097\\
0.00798134586977293	-0.0161538461538462\\
0.00827090605984302	-0.0166220735785953\\
0.00836120401337792	-0.0167589406083019\\
0.00855679482271733	-0.0170903010033445\\
0.00884828475041964	-0.0175585284280936\\
0.00903010033444816	-0.017835303327564\\
0.00914362730926254	-0.0180267558528428\\
0.00943756434643339	-0.018494983277592\\
0.0096989966555184	-0.0188929701463746\\
0.00974096833809256	-0.0189632107023411\\
0.0100376936586525	-0.0194314381270903\\
0.0103466573419634	-0.0198996655518395\\
0.0103678929765886	-0.0199301060604006\\
0.0106478711252226	-0.0203678929765886\\
0.0109594472315755	-0.0208361204013378\\
0.0110367892976589	-0.0209467281762503\\
0.0112673728061836	-0.021304347826087\\
0.0115817853018022	-0.0217725752508361\\
0.0117056856187291	-0.0219490060590334\\
0.0118956134951016	-0.0222408026755853\\
0.0122130340929175	-0.0227090301003345\\
0.0123745819397993	-0.0229377711731889\\
0.0125320662877962	-0.0231772575250836\\
0.012852584984629	-0.0236454849498328\\
0.0130434782608696	-0.0239139581452385\\
0.0131762718343385	-0.0241137123745819\\
0.0134999782468365	-0.0245819397993311\\
0.0137123745819398	-0.0248784132824931\\
0.0138278428663661	-0.0250501672240803\\
0.0141547680024023	-0.0255183946488294\\
0.01438127090301	-0.0258320556178103\\
0.0144863659322385	-0.0259866220735786\\
0.0148165573824678	-0.0264548494983278\\
0.0150501672240803	-0.0267756762767689\\
0.0151515356782364	-0.0269230769230769\\
0.0154849947551078	-0.0273913043478261\\
0.0157190635451505	-0.0277100268185308\\
0.0158230482592914	-0.0278595317725753\\
0.0161597697063649	-0.0283277591973244\\
0.0163879598662207	-0.0286358094388606\\
0.0165006169068006	-0.0287959866220736\\
0.0168405638793426	-0.0292642140468227\\
0.017056856187291	-0.0295536891724299\\
0.0171839647725997	-0.0297324414715719\\
0.0175271267228881	-0.0302006688963211\\
0.0177257525083612	-0.0304642027089006\\
0.0178728864597517	-0.0306688963210702\\
0.0182192077160675	-0.0311371237458194\\
0.0183946488294314	-0.0313679142682727\\
0.018567129018634	-0.0316053511705686\\
0.0189165654501995	-0.0320735785953177\\
0.0190635451505017	-0.0322652913297603\\
0.0192664923795332	-0.0325418060200669\\
0.0196190116423529	-0.0330100334448161\\
0.0197324414715719	-0.0331567655357962\\
0.0199707711364405	-0.0334782608695652\\
0.0203263121361679	-0.0339464882943144\\
0.0204013377926421	-0.03404274883359\\
0.0206797815863086	-0.0344147157190636\\
0.0210383172415835	-0.0348829431438127\\
0.0210702341137124	-0.0349235681514567\\
0.0213933550831206	-0.0353511705685619\\
0.0217391304347826	-0.035799005157013\\
0.021754293353529	-0.035819397993311\\
0.0221113218267406	-0.0362876254180602\\
0.0224080267558528	-0.0366686463931318\\
0.0224735072151655	-0.0367558528428094\\
0.0228335344521414	-0.0372240802675585\\
0.0230769230769231	-0.0375340245597205\\
0.0231969136136429	-0.0376923076923077\\
0.0235598398188655	-0.0381605351170569\\
0.0237458193979933	-0.0383954836878495\\
0.0239242903593056	-0.038628762541806\\
0.024290098751399	-0.0390969899665552\\
0.0244147157190635	-0.0392531753246501\\
0.0246555917459893	-0.0395652173913043\\
0.0250241906761067	-0.0400334448160535\\
0.0250836120401338	-0.0401073553293276\\
0.025390623870638	-0.0405016722408027\\
0.025752508361204	-0.0409579480658255\\
0.0257616965131562	-0.0409698996655518\\
0.0261292845184571	-0.041438127090301\\
0.0264214046822742	-0.0418035529948862\\
0.0265011334829335	-0.0419063545150502\\
0.0268714899365581	-0.0423745819397993\\
0.0270903010033445	-0.0426462389779853\\
0.0272440398040168	-0.0428428093645485\\
0.0276170948967845	-0.0433110367892977\\
0.0277591973244147	-0.0434861619968575\\
0.0279903234447441	-0.0437792642140468\\
0.0283660284443076	-0.044247491638796\\
0.028428093645485	-0.0443234329183996\\
0.028739867784256	-0.0447157190635452\\
0.0290969899665552	-0.0451576902257381\\
0.0291176370840036	-0.0451839464882943\\
0.0294926051035373	-0.0456521739130435\\
0.0297658862876254	-0.0459879508577817\\
0.029870864772583	-0.0461204013377926\\
0.0302484097110001	-0.0465886287625418\\
0.0304347826086956	-0.0468160041107154\\
0.0306271529690156	-0.047056856187291\\
0.0310072186857277	-0.0475250836120401\\
0.0311036789297659	-0.0476419710639635\\
0.031386390851348	-0.0479933110367893\\
0.0317689211277583	-0.0484615384615385\\
0.0317725752508361	-0.0484659371832346\\
0.0321485175583612	-0.0489297658862876\\
0.0324414715719064	-0.0492859143733434\\
0.0325314636279512	-0.0493979933110368\\
0.0329134363920248	-0.049866220735786\\
0.0331103678929766	-0.0501040335306953\\
0.0332967193291162	-0.0503344481605351\\
0.0336810839183309	-0.0508026755852843\\
0.0337792642140468	-0.0509204770273826\\
0.0340646709173521	-0.0512709030100335\\
0.0344481605351171	-0.0517352068775151\\
0.0344513286985556	-0.0517391304347826\\
0.0348352582239678	-0.0522073578595318\\
0.0351170568561873	-0.0525463494796579\\
0.0352221404978861	-0.0526755852842809\\
0.0356084105549164	-0.0531438127090301\\
0.0357859531772575	-0.053356056877482\\
0.0359955027545118	-0.0536120401337793\\
0.0363840593310719	-0.0540802675585284\\
0.0364548494983278	-0.0541643781576571\\
0.0367713588828498	-0.0545484949832776\\
0.037123745819398	-0.0549706312922468\\
0.0371614289715862	-0.0550167224080268\\
0.0375496293010974	-0.0554849498327759\\
0.0377926421404682	-0.0557743019456262\\
0.0379398399130406	-0.0559531772575251\\
0.0383302609947661	-0.0564214046822743\\
0.0384615384615385	-0.0565767923574701\\
0.0387206067920252	-0.0568896321070234\\
0.0391131930343698	-0.0573578595317726\\
0.0391304347826087	-0.0573781513519736\\
0.0395036607721418	-0.0578260869565217\\
0.0397993311036789	-0.0581766874458632\\
0.0398966351640975	-0.0582943143812709\\
0.0402889444659473	-0.0587625418060201\\
0.0404682274247491	-0.0589739136335704\\
0.0406819999571769	-0.0592307692307692\\
0.0410764136134253	-0.0596989966555184\\
0.0411371237458194	-0.0597701767666519\\
0.0414695391563706	-0.0601672240802676\\
0.0418060200668896	-0.0605645269152459\\
0.0418649993922726	-0.0606354515050167\\
0.0422591847989759	-0.0611036789297659\\
0.0424749163879599	-0.0613569861603094\\
0.042654699503441	-0.0615719063545151\\
0.0430509085220508	-0.0620401337792642\\
0.0431438127090301	-0.0621486375476128\\
0.0434464470212426	-0.0625083612040134\\
0.0438127090301003	-0.0629389522983792\\
0.0438441708917683	-0.0629765886287625\\
0.0442402185986545	-0.0634448160535117\\
0.0444816053511706	-0.0637270892657835\\
0.0446379315108153	-0.0639130434782609\\
0.0450359606594532	-0.06438127090301\\
0.0451505016722408	-0.0645145181667954\\
0.0454336558979618	-0.0648494983277592\\
0.045819397993311	-0.0653010510500668\\
0.04583340892661	-0.0653177257525084\\
0.0462313019040019	-0.0657859531772575\\
0.0464882943143813	-0.0660852384856772\\
0.0466310210716223	-0.0662541806020067\\
0.0470308286581342	-0.0667224080267559\\
0.0471571906354515	-0.0668688232921193\\
0.0474305088884242	-0.067190635451505\\
0.0478260869565217	-0.0676517220252641\\
0.0478321172491087	-0.0676588628762542\\
0.04823182507977	-0.0681270903010033\\
0.048494983277592	-0.0684323035479878\\
0.0486333656804926	-0.0685953177257525\\
0.0490349358479898	-0.0690635451505017\\
0.0491638795986622	-0.06921236938451\\
0.0494364156968629	-0.0695317725752508\\
0.0498327759197325	-0.0699918064057242\\
};
\addlegendentry{$\Re g(z)=0$}

\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.0498397295432778	0.07\\
0.0498327759197325	0.0699918064057242\\
0.0494364156968629	0.0695317725752508\\
0.0491638795986622	0.06921236938451\\
0.0490349358479898	0.0690635451505017\\
0.0486333656804926	0.0685953177257525\\
0.048494983277592	0.0684323035479878\\
0.04823182507977	0.0681270903010034\\
0.0478321172491087	0.0676588628762542\\
0.0478260869565217	0.0676517220252641\\
0.0474305088884242	0.067190635451505\\
0.0471571906354515	0.0668688232921193\\
0.0470308286581342	0.0667224080267559\\
0.0466310210716223	0.0662541806020067\\
0.0464882943143813	0.0660852384856772\\
0.0462313019040019	0.0657859531772575\\
0.04583340892661	0.0653177257525084\\
0.045819397993311	0.0653010510500668\\
0.0454336558979618	0.0648494983277592\\
0.0451505016722408	0.0645145181667954\\
0.0450359606594532	0.06438127090301\\
0.0446379315108153	0.0639130434782609\\
0.0444816053511706	0.0637270892657835\\
0.0442402185986545	0.0634448160535117\\
0.0438441708917683	0.0629765886287625\\
0.0438127090301003	0.0629389522983792\\
0.0434464470212426	0.0625083612040134\\
0.0431438127090301	0.0621486375476128\\
0.0430509070971065	0.0620401337792642\\
0.042654699503441	0.0615719063545151\\
0.0424749163879599	0.0613569861603094\\
0.0422591847989759	0.0611036789297659\\
0.0418649993922726	0.0606354515050167\\
0.0418060200668896	0.0605645269152459\\
0.0414695391563706	0.0601672240802676\\
0.0411371237458194	0.0597701767666519\\
0.0410764136134253	0.0596989966555184\\
0.0406819999571769	0.0592307692307692\\
0.0404682274247491	0.0589739136335704\\
0.0402889444659473	0.0587625418060201\\
0.0398966351640975	0.0582943143812709\\
0.0397993311036789	0.0581766874458632\\
0.0395036607721418	0.0578260869565217\\
0.0391304347826087	0.0573781513519736\\
0.0391131930343698	0.0573578595317726\\
0.0387206067920252	0.0568896321070234\\
0.0384615384615385	0.05657679235747\\
0.0383302609947661	0.0564214046822742\\
0.0379398399130406	0.0559531772575251\\
0.0377926421404682	0.0557743019456262\\
0.0375496293010974	0.0554849498327759\\
0.0371614289715862	0.0550167224080268\\
0.037123745819398	0.0549706312922468\\
0.0367713588828498	0.0545484949832776\\
0.0364548494983278	0.0541643781576571\\
0.0363840593310719	0.0540802675585284\\
0.0359955027545118	0.0536120401337793\\
0.0357859531772575	0.053356056877482\\
0.0356084105549164	0.0531438127090301\\
0.0352221404978861	0.052675585284281\\
0.0351170568561873	0.0525463494796579\\
0.0348352582239679	0.0522073578595318\\
0.0344513286985556	0.0517391304347826\\
0.0344481605351171	0.0517352068775151\\
0.034064670917352	0.0512709030100335\\
0.0337792642140468	0.0509204770273826\\
0.0336810839183309	0.0508026755852843\\
0.0332967193291162	0.0503344481605351\\
0.0331103678929766	0.0501040335306953\\
0.0329134363920248	0.049866220735786\\
0.0325314636279512	0.0493979933110368\\
0.0324414715719064	0.0492859143733434\\
0.0321485175583612	0.0489297658862876\\
0.0317725752508361	0.0484659371832346\\
0.0317689211277583	0.0484615384615385\\
0.031386390851348	0.0479933110367893\\
0.0311036789297659	0.0476419710639635\\
0.0310072186857277	0.0475250836120401\\
0.0306271529690156	0.047056856187291\\
0.0304347826086956	0.0468160041107154\\
0.0302484097110001	0.0465886287625418\\
0.029870864772583	0.0461204013377927\\
0.0297658862876254	0.0459879508577817\\
0.0294926051035374	0.0456521739130435\\
0.0291176370840036	0.0451839464882943\\
0.0290969899665552	0.0451576902257381\\
0.028739867784256	0.0447157190635452\\
0.028428093645485	0.0443234329183996\\
0.0283660284443076	0.044247491638796\\
0.0279903234447441	0.0437792642140468\\
0.0277591973244147	0.0434861619968575\\
0.0276170948967845	0.0433110367892977\\
0.0272440398040168	0.0428428093645485\\
0.0270903010033445	0.0426462389779853\\
0.0268714899365581	0.0423745819397993\\
0.0265011334829335	0.0419063545150502\\
0.0264214046822742	0.0418035529948862\\
0.026129284518457	0.041438127090301\\
0.0257616965131562	0.0409698996655518\\
0.025752508361204	0.0409579480658255\\
0.025390623870638	0.0405016722408027\\
0.0250836120401338	0.0401073553293276\\
0.0250241906761067	0.0400334448160535\\
0.0246555917459893	0.0395652173913044\\
0.0244147157190635	0.0392531753246501\\
0.024290098751399	0.0390969899665552\\
0.0239242903593056	0.038628762541806\\
0.0237458193979933	0.0383954836878495\\
0.0235598398188655	0.0381605351170569\\
0.0231969136136429	0.0376923076923077\\
0.0230769230769231	0.0375340245597205\\
0.0228335344521414	0.0372240802675585\\
0.0224735072151655	0.0367558528428094\\
0.0224080267558528	0.0366686463931318\\
0.0221113218267406	0.0362876254180602\\
0.021754293353529	0.035819397993311\\
0.0217391304347826	0.035799005157013\\
0.0213933550831206	0.0353511705685619\\
0.0210702341137124	0.0349235681514567\\
0.0210383172415835	0.0348829431438127\\
0.0206797815863086	0.0344147157190635\\
0.0204013377926421	0.03404274883359\\
0.0203263121361679	0.0339464882943144\\
0.0199707711364405	0.0334782608695652\\
0.0197324414715719	0.0331567655357962\\
0.0196190116423529	0.0330100334448161\\
0.0192664923795332	0.0325418060200669\\
0.0190635451505017	0.0322652913297603\\
0.0189165654501995	0.0320735785953177\\
0.018567129018634	0.0316053511705686\\
0.0183946488294314	0.0313679142682727\\
0.0182192077160675	0.0311371237458194\\
0.0178728864597517	0.0306688963210702\\
0.0177257525083612	0.0304642027089006\\
0.0175271267228881	0.0302006688963211\\
0.0171839647725997	0.0297324414715719\\
0.017056856187291	0.0295536959928977\\
0.0168405548466612	0.0292642140468228\\
0.0165006169068006	0.0287959866220736\\
0.0163879598662207	0.0286358094388606\\
0.0161597697063649	0.0283277591973244\\
0.0158230482592914	0.0278595317725752\\
0.0157190635451505	0.0277100268185308\\
0.0154849947551078	0.0273913043478261\\
0.0151515356782364	0.0269230769230769\\
0.0150501672240803	0.0267756762767689\\
0.0148165573824678	0.0264548494983278\\
0.0144863659322385	0.0259866220735786\\
0.01438127090301	0.0258320556178103\\
0.0141547680024023	0.0255183946488294\\
0.0138278428663661	0.0250501672240803\\
0.0137123745819398	0.0248784132824931\\
0.0134999782468365	0.0245819397993311\\
0.0131762718343385	0.0241137123745819\\
0.0130434782608696	0.0239139581452385\\
0.012852584984629	0.0236454849498328\\
0.0125320662877962	0.0231772575250836\\
0.0123745819397993	0.0229377711731889\\
0.0122130340929175	0.0227090301003345\\
0.0118956134951016	0.0222408026755853\\
0.0117056856187291	0.0219490060590334\\
0.0115817853018022	0.0217725752508361\\
0.0112673728061836	0.021304347826087\\
0.0110367892976589	0.0209467281762503\\
0.0109594472315756	0.0208361204013378\\
0.0106478711252226	0.0203678929765886\\
0.0103678929765886	0.0199301060604006\\
0.0103466573419634	0.0198996655518395\\
0.0100376936586525	0.0194314381270903\\
0.00974096833809256	0.0189632107023411\\
0.0096989966555184	0.0188929701463746\\
0.00943756434643339	0.018494983277592\\
0.00914362730926255	0.0180267558528428\\
0.00903010033444816	0.017835303327564\\
0.00884828475041965	0.0175585284280936\\
0.00855679482271732	0.0170903010033445\\
0.00836120401337792	0.0167589406083019\\
0.00827090605984302	0.0166220735785953\\
0.00798134586977294	0.0161538461538462\\
0.00770539116377153	0.015685618729097\\
0.00769230769230769	0.0156616115667222\\
0.00741839739611025	0.0152173913043478\\
0.0071443513914799	0.0147491638795987\\
0.00702341137123745	0.0145274835330749\\
0.00686933158782017	0.0142809364548495\\
0.00659637564553415	0.0138127090301003\\
0.00635451505016722	0.0133733391078259\\
0.00633605096894341	0.0133444816053512\\
0.0060630970521468	0.012876254180602\\
0.0058054238505862	0.0124080267558528\\
0.00568561872909699	0.0121713236233037\\
0.00554652764202206	0.0119397993311037\\
0.00528820154347582	0.0114715719063545\\
0.00504560604396652	0.0110033444816054\\
0.00501672240802675	0.0109407005155355\\
0.00478883127642789	0.0105351170568562\\
0.00454459351025039	0.010066889632107\\
0.00434782608695652	0.00965924147108463\\
0.00431115048406045	0.00959866220735786\\
0.00406253620513488	0.00913043478260871\\
0.00383139752502165	0.00866220735785954\\
0.00367892976588628	0.00832108433778299\\
0.00360446771952243	0.00819397993311037\\
0.00336648869192273	0.0077257525083612\\
0.00314686633974324	0.00725752508361203\\
0.00301003344481605	0.00692922347398902\\
0.00292870035307357	0.00678929765886287\\
0.00269841949828417	0.00632107023411371\\
0.00248806826350691	0.00585284280936456\\
0.00234113712374581	0.00548160089465368\\
0.00228226584785809	0.00538461538461539\\
0.00205470157762547	0.00491638795986622\\
0.00185025196428046	0.00444816053511705\\
0.00167224080267558	0.00399084488750445\\
0.00166454093837947	0.00397993311036789\\
0.00142918373324914	0.00351170568561872\\
0.00122452910276511	0.00304347826086956\\
0.00104779398903315	0.00257525083612041\\
0.00100334448160536	0.0023933594266197\\
0.000808851463236667	0.00210702341137124\\
0.000588256191659043	0.00163879598662207\\
0.000418780005608291	0.00117056856187291\\
0.000334448160535114	0.000777870237185669\\
-0.000334448160535114	0.000777870237185669\\
-0.000418780005608291	0.00117056856187291\\
-0.000588256191659043	0.00163879598662207\\
-0.000808851463236667	0.00210702341137124\\
-0.00100334448160536	0.00239335942661966\\
-0.00104779398903317	0.00257525083612041\\
-0.0012245291027651	0.00304347826086956\\
-0.00142918373324914	0.00351170568561872\\
-0.00166454093837947	0.00397993311036789\\
-0.00167224080267558	0.00399084488750445\\
-0.00185025196428045	0.00444816053511705\\
-0.00205470157762547	0.00491638795986622\\
-0.00228226584785809	0.00538461538461539\\
-0.00234113712374581	0.00548160089465368\\
-0.00248806826350691	0.00585284280936456\\
-0.00269841949828417	0.00632107023411371\\
-0.00292870035307357	0.00678929765886287\\
-0.00301003344481605	0.00692922347398902\\
-0.00314686633974324	0.00725752508361203\\
-0.00336648869192273	0.0077257525083612\\
-0.00360446771952243	0.00819397993311037\\
-0.0036789297658863	0.0083210867137417\\
-0.0038313945047362	0.00866220735785954\\
-0.00406253620513489	0.00913043478260871\\
-0.00431115048406046	0.00959866220735786\\
-0.00434782608695652	0.00965924147108461\\
-0.00454459351025039	0.010066889632107\\
-0.00478883127642789	0.0105351170568562\\
-0.00501672240802675	0.0109407005155355\\
-0.00504560604396653	0.0110033444816054\\
-0.00528820154347582	0.0114715719063545\\
-0.00554652764202206	0.0119397993311037\\
-0.00568561872909698	0.0121713236233036\\
-0.00580542385058621	0.0124080267558528\\
-0.0060630970521468	0.012876254180602\\
-0.00633605096894342	0.0133444816053512\\
-0.00635451505016724	0.0133733391078259\\
-0.00659637564553416	0.0138127090301003\\
-0.00686933158782017	0.0142809364548495\\
-0.00702341137123746	0.014527483533075\\
-0.00714435139147989	0.0147491638795987\\
-0.00741839739611025	0.0152173913043478\\
-0.00769230769230769	0.0156616115667222\\
-0.00770539116377153	0.015685618729097\\
-0.00798134586977294	0.0161538461538462\\
-0.00827090605984302	0.0166220735785953\\
-0.00836120401337792	0.0167589406083019\\
-0.00855679482271733	0.0170903010033445\\
-0.00884828475041964	0.0175585284280936\\
-0.00903010033444816	0.017835303327564\\
-0.00914362730926255	0.0180267558528428\\
-0.0094375643464334	0.018494983277592\\
-0.0096989966555184	0.0188929701463746\\
-0.00974096833809256	0.0189632107023411\\
-0.0100376936586525	0.0194314381270903\\
-0.0103466573419634	0.0198996655518395\\
-0.0103678929765886	0.0199301060604006\\
-0.0106478711252226	0.0203678929765886\\
-0.0109594472315755	0.0208361204013378\\
-0.0110367892976589	0.0209467281762503\\
-0.0112673728061836	0.021304347826087\\
-0.0115817853018022	0.0217725752508361\\
-0.0117056856187291	0.0219490060590334\\
-0.0118956134951016	0.0222408026755853\\
-0.0122130340929175	0.0227090301003345\\
-0.0123745819397993	0.0229377711731889\\
-0.0125320662877962	0.0231772575250836\\
-0.012852584984629	0.0236454849498328\\
-0.0130434782608696	0.0239139581452385\\
-0.0131762718343385	0.0241137123745819\\
-0.0134999782468365	0.0245819397993311\\
-0.0137123745819398	0.0248784132824931\\
-0.0138278428663661	0.0250501672240803\\
-0.0141547680024023	0.0255183946488294\\
-0.01438127090301	0.0258320556178103\\
-0.0144863659322385	0.0259866220735786\\
-0.0148165573824678	0.0264548494983278\\
-0.0150501672240803	0.0267756762767689\\
-0.0151515356782364	0.0269230769230769\\
-0.0154849947551078	0.0273913043478261\\
-0.0157190635451505	0.0277100268185308\\
-0.0158230482592914	0.0278595317725752\\
-0.0161597697063649	0.0283277591973244\\
-0.0163879598662207	0.0286358094388606\\
-0.0165006169068006	0.0287959866220736\\
-0.0168405548466612	0.0292642140468228\\
-0.017056856187291	0.0295536959928977\\
-0.0171839647725997	0.0297324414715719\\
-0.0175271267228881	0.0302006688963211\\
-0.0177257525083612	0.0304642027089006\\
-0.0178728864597517	0.0306688963210702\\
-0.0182192077160675	0.0311371237458194\\
-0.0183946488294314	0.0313679142682727\\
-0.018567129018634	0.0316053511705686\\
-0.0189165654501995	0.0320735785953177\\
-0.0190635451505017	0.0322652913297603\\
-0.0192664923795332	0.0325418060200669\\
-0.0196190116423529	0.0330100334448161\\
-0.0197324414715719	0.0331567655357962\\
-0.0199707711364405	0.0334782608695652\\
-0.0203263121361679	0.0339464882943144\\
-0.0204013377926421	0.03404274883359\\
-0.0206797815863086	0.0344147157190635\\
-0.0210383172415835	0.0348829431438127\\
-0.0210702341137124	0.0349235681514567\\
-0.0213933550831206	0.0353511705685619\\
-0.0217391304347826	0.035799005157013\\
-0.0217542933535291	0.035819397993311\\
-0.0221113218267406	0.0362876254180602\\
-0.0224080267558528	0.0366686463931318\\
-0.0224735072151655	0.0367558528428094\\
-0.0228335344521414	0.0372240802675585\\
-0.0230769230769231	0.0375340245597205\\
-0.0231969136136429	0.0376923076923077\\
-0.0235598398188655	0.0381605351170569\\
-0.0237458193979933	0.0383954836878496\\
-0.0239242903593057	0.038628762541806\\
-0.024290098751399	0.0390969899665552\\
-0.0244147157190635	0.03925317532465\\
-0.0246555917459893	0.0395652173913044\\
-0.0250241906761067	0.0400334448160535\\
-0.0250836120401338	0.0401073553293276\\
-0.025390623870638	0.0405016722408027\\
-0.025752508361204	0.0409579480658255\\
-0.0257616965131562	0.0409698996655518\\
-0.026129284518457	0.041438127090301\\
-0.0264214046822742	0.0418035529948862\\
-0.0265011334829335	0.0419063545150502\\
-0.0268714899365581	0.0423745819397993\\
-0.0270903010033445	0.0426462389779853\\
-0.0272440398040168	0.0428428093645485\\
-0.0276170948967845	0.0433110367892977\\
-0.0277591973244147	0.0434861619968575\\
-0.0279903234447441	0.0437792642140468\\
-0.0283660284443076	0.044247491638796\\
-0.0284280936454849	0.0443234329183996\\
-0.028739867784256	0.0447157190635452\\
-0.0290969899665552	0.0451576902257381\\
-0.0291176370840036	0.0451839464882943\\
-0.0294926051035374	0.0456521739130435\\
-0.0297658862876254	0.0459879508577817\\
-0.029870864772583	0.0461204013377927\\
-0.0302484097110001	0.0465886287625418\\
-0.0304347826086957	0.0468160041107154\\
-0.0306271529690156	0.047056856187291\\
-0.0310072186857277	0.0475250836120401\\
-0.0311036789297659	0.0476419710639634\\
-0.031386390851348	0.0479933110367893\\
-0.0317689211277583	0.0484615384615385\\
-0.0317725752508361	0.0484659371832345\\
-0.0321485175583612	0.0489297658862876\\
-0.0324414715719064	0.0492859143733434\\
-0.0325314636279512	0.0493979933110368\\
-0.0329134363920248	0.049866220735786\\
-0.0331103678929766	0.0501040335306953\\
-0.0332967193291162	0.0503344481605351\\
-0.0336810839183309	0.0508026755852843\\
-0.0337792642140468	0.0509204770273826\\
-0.0340646709173521	0.0512709030100335\\
-0.0344481605351171	0.0517352068775151\\
-0.0344513286985556	0.0517391304347826\\
-0.0348352582239679	0.0522073578595318\\
-0.0351170568561873	0.0525463494796579\\
-0.0352221404978861	0.052675585284281\\
-0.0356084105549164	0.0531438127090301\\
-0.0357859531772575	0.053356056877482\\
-0.0359955027545118	0.0536120401337793\\
-0.0363840593310719	0.0540802675585284\\
-0.0364548494983278	0.0541643781576571\\
-0.0367713588828498	0.0545484949832776\\
-0.037123745819398	0.0549706312922469\\
-0.0371614289715862	0.0550167224080268\\
-0.0375496293010974	0.0554849498327759\\
-0.0377926421404682	0.0557743019456262\\
-0.0379398399130406	0.0559531772575251\\
-0.0383302609947661	0.0564214046822742\\
-0.0384615384615385	0.05657679235747\\
-0.0387206067920252	0.0568896321070234\\
-0.0391131930343698	0.0573578595317726\\
-0.0391304347826087	0.0573781513519736\\
-0.0395036607721418	0.0578260869565217\\
-0.0397993311036789	0.0581766874458631\\
-0.0398966351640975	0.0582943143812709\\
-0.0402889444659473	0.0587625418060201\\
-0.0404682274247492	0.0589739136335704\\
-0.0406819999571769	0.0592307692307692\\
-0.0410764136134253	0.0596989966555184\\
-0.0411371237458194	0.0597701767666518\\
-0.0414695391563705	0.0601672240802676\\
-0.0418060200668896	0.0605645269152459\\
-0.0418649993922726	0.0606354515050167\\
-0.0422591847989759	0.0611036789297659\\
-0.0424749163879599	0.0613569861603094\\
-0.042654699503441	0.0615719063545151\\
-0.0430509070971065	0.0620401337792642\\
-0.0431438127090301	0.0621486375476128\\
-0.0434464470212426	0.0625083612040134\\
-0.0438127090301003	0.0629389522983793\\
-0.0438441708917683	0.0629765886287625\\
-0.0442402185986545	0.0634448160535117\\
-0.0444816053511706	0.0637270892657835\\
-0.0446379315108153	0.0639130434782609\\
-0.0450359606594532	0.06438127090301\\
-0.0451505016722408	0.0645145181667954\\
-0.0454336558979618	0.0648494983277592\\
-0.045819397993311	0.0653010510500668\\
-0.04583340892661	0.0653177257525084\\
-0.0462313019040019	0.0657859531772575\\
-0.0464882943143813	0.0660852384856772\\
-0.0466310210716223	0.0662541806020067\\
-0.0470308286581342	0.0667224080267559\\
-0.0471571906354515	0.0668688232921193\\
-0.0474305088884242	0.067190635451505\\
-0.0478260869565217	0.0676517220252641\\
-0.0478321172491087	0.0676588628762542\\
-0.04823182507977	0.0681270903010034\\
-0.048494983277592	0.0684323035479878\\
-0.0486333656804927	0.0685953177257525\\
-0.0490349358479898	0.0690635451505017\\
-0.0491638795986622	0.06921236938451\\
-0.0494364156968629	0.0695317725752508\\
-0.0498327759197324	0.0699918064057242\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
-0.0122031672715722	-0.00397993311036789\\
-0.0123745819397993	-0.00399838822219279\\
-0.0130434782608696	-0.00405508964232608\\
-0.0137123745819398	-0.0040858098492011\\
-0.01438127090301	-0.00409068541864563\\
-0.0150501672240803	-0.00407042639893359\\
-0.0157190635451505	-0.0040260039696056\\
-0.0161617774394612	-0.00397993311036789\\
-0.0163879598662207	-0.00395928915955356\\
-0.017056856187291	-0.00387306522252444\\
-0.0177257525083612	-0.00376657401120239\\
-0.0183946488294314	-0.00364059857826649\\
-0.0189860731688629	-0.00351170568561873\\
-0.0190635451505017	-0.00349640228056028\\
-0.0197324414715719	-0.00333932895315041\\
-0.0204013377926421	-0.00316520804487074\\
-0.0208210578204859	-0.00304347826086956\\
-0.0210702341137124	-0.00297673229785256\\
-0.0217391304347826	-0.00277657693324573\\
-0.0223629319202596	-0.0025752508361204\\
-0.0224080267558528	-0.00256166633202351\\
-0.0230769230769231	-0.00233766891386308\\
-0.023722248307027	-0.00210702341137124\\
-0.0237458193979933	-0.00209918199573906\\
-0.0244147157190635	-0.0018556299928001\\
-0.0249750563968567	-0.00163879598662207\\
-0.0250836120401338	-0.00159875730717145\\
-0.025752508361204	-0.00133296728606709\\
-0.0261383836693314	-0.00117056856187291\\
-0.0264214046822742	-0.00105803279339058\\
-0.0270903010033445	-0.000775181513283343\\
-0.0272523872048359	-0.000702341137123738\\
-0.0277591973244147	-0.00044651452119328\\
-0.028156252185762	-0.000234113712374584\\
-0.028156252185762	0.000234113712374584\\
-0.0277591973244147	0.00044651452119328\\
-0.0272523872048359	0.000702341137123738\\
-0.0270903010033445	0.000775181513283343\\
-0.0264214046822742	0.00105803279339058\\
-0.0261383836693314	0.00117056856187291\\
-0.025752508361204	0.00133296728606709\\
-0.0250836120401338	0.00159875730717145\\
-0.0249750563968567	0.00163879598662207\\
-0.0244147157190635	0.0018556299928001\\
-0.0237458193979933	0.00209918199573906\\
-0.023722248307027	0.00210702341137124\\
-0.0230769230769231	0.00233766891386308\\
-0.0224080267558528	0.00256166633202351\\
-0.0223629319202596	0.00257525083612041\\
-0.0217391304347826	0.00277657693324573\\
-0.0210702341137124	0.00297673229785256\\
-0.0208210578204859	0.00304347826086956\\
-0.0204013377926421	0.00316520804487074\\
-0.0197324414715719	0.00333932895315041\\
-0.0190635451505017	0.00349640228056029\\
-0.018986073168863	0.00351170568561872\\
-0.0183946488294314	0.00364059857826649\\
-0.0177257525083612	0.00376657401120239\\
-0.017056856187291	0.00387306522252445\\
-0.0163879598662207	0.00395928915955357\\
-0.0161617774394613	0.00397993311036789\\
-0.0157190635451505	0.00402600396960561\\
-0.0150501672240803	0.00407042639893359\\
-0.01438127090301	0.00409068541864564\\
-0.0137123745819398	0.00408580984920111\\
-0.0130434782608696	0.00405508964232608\\
-0.0123745819397993	0.0039983882221928\\
-0.0122031672715721	0.00397993311036789\\
-0.0117056856187291	0.00391585486941642\\
-0.0110367892976589	0.00380769685093394\\
-0.0103678929765886	0.00367637489113453\\
-0.0096989966555184	0.00352564061855118\\
-0.00963089730777258	0.00351170568561872\\
-0.00903010033444816	0.00335011070573205\\
-0.00836120401337792	0.00316086926021436\\
-0.0079260354793791	0.00304347826086956\\
-0.00769230769230769	0.00295597372034598\\
-0.00702341137123746	0.00273561004297982\\
-0.00650211243684655	0.00257525083612041\\
-0.00635451505016724	0.00250815613862726\\
-0.00568561872909698	0.00226484834108261\\
-0.00518911668058761	0.00210702341137124\\
-0.00501672240802675	0.00201866208025045\\
-0.00434782608695652	0.00176151162811241\\
-0.00393436638291516	0.00163879598662207\\
-0.0036789297658863	0.00149802382080171\\
-0.00301003344481605	0.00123819659510796\\
-0.00271932275187698	0.00117056856187291\\
-0.00234113712374581	0.000955718340780388\\
-0.00167224080267558	0.000710550058422079\\
-0.00158892511778089	0.000702341137123738\\
-0.00100334448160536	0.000401087437978759\\
-0.000364242741328757	0.000234113712374584\\
-0.000364242741328757	-0.000234113712374584\\
-0.00100334448160536	-0.000401087437978748\\
-0.00158892511778047	-0.000702341137123738\\
-0.00167224080267558	-0.000710550058422125\\
-0.00234113712374581	-0.000955718340780375\\
-0.002719322751877	-0.00117056856187291\\
-0.00301003344481605	-0.00123819659510796\\
-0.0036789297658863	-0.00149802382080171\\
-0.00393436638291516	-0.00163879598662207\\
-0.00434782608695652	-0.00176151162811241\\
-0.00501672240802675	-0.00201866208025044\\
-0.00518911668058762	-0.00210702341137124\\
-0.00568561872909698	-0.00226484834108262\\
-0.00635451505016724	-0.00250815613862726\\
-0.00650211243684652	-0.0025752508361204\\
-0.00702341137123746	-0.00273561004297981\\
-0.00769230769230769	-0.00295597372034598\\
-0.0079260354793791	-0.00304347826086956\\
-0.00836120401337792	-0.00316086926021436\\
-0.00903010033444816	-0.00335011070573203\\
-0.00963089730777266	-0.00351170568561873\\
-0.0096989966555184	-0.00352564061855118\\
-0.0103678929765886	-0.00367637489113453\\
-0.0110367892976589	-0.00380769685093394\\
-0.0127056856187291	-0.00404585486941642\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.016161777439461	-0.00397993311036789\\
0.0157190635451505	-0.00402600396960559\\
0.0150501672240803	-0.00407042639893357\\
0.01438127090301	-0.00409068541864561\\
0.0137123745819398	-0.00408580984920108\\
0.0130434782608696	-0.00405508964232607\\
0.0123745819397993	-0.00399838822219277\\
0.0122031672715724	-0.00397993311036789\\
0.0117056856187291	-0.00391585486941639\\
0.0110367892976589	-0.00380769685093391\\
0.0103678929765886	-0.0036763748911345\\
0.0096989966555184	-0.00352564061855116\\
0.00963089730777276	-0.00351170568561873\\
0.00903010033444816	-0.003350110705732\\
0.00836120401337792	-0.00316086926021432\\
0.00792603547937923	-0.00304347826086956\\
0.00769230769230769	-0.00295597372034593\\
0.00702341137123745	-0.00273561004297975\\
0.00650211243684678	-0.0025752508361204\\
0.00635451505016722	-0.00250815613862713\\
0.00568561872909699	-0.00226484834108247\\
0.0051891166805881	-0.00210702341137124\\
0.00501672240802675	-0.00201866208025021\\
0.00434782608695652	-0.00176151162811212\\
0.0039343663829159	-0.00163879598662207\\
0.00367892976588628	-0.00149802382080141\\
0.00301003344481605	-0.00123819659510796\\
0.002719322751877	-0.00117056856187291\\
0.00234113712374581	-0.000955718340780375\\
0.00167224080267558	-0.000710550058422079\\
0.00158892511778089	-0.000702341137123738\\
0.00100334448160536	-0.000401087437978679\\
0.000364242741328793	-0.000234113712374584\\
0.000364242741328793	0.000234113712374584\\
0.00100334448160536	0.000401087437978679\\
0.00158892511778089	0.000702341137123738\\
0.00167224080267558	0.000710550058422079\\
0.00234113712374581	0.000955718340780375\\
0.002719322751877	0.00117056856187291\\
0.00301003344481605	0.00123819659510796\\
0.00367892976588628	0.00149802382080141\\
0.0039343663829159	0.00163879598662207\\
0.00434782608695652	0.00176151162811212\\
0.00501672240802675	0.00201866208025021\\
0.0051891166805881	0.00210702341137124\\
0.00568561872909699	0.00226484834108247\\
0.00635451505016722	0.00250815613862713\\
0.00650211243684683	0.00257525083612041\\
0.00702341137123745	0.00273561004297973\\
0.00769230769230769	0.00295597372034588\\
0.00792603547937936	0.00304347826086956\\
0.00836120401337792	0.0031608692602143\\
0.00903010033444816	0.00335011070573199\\
0.00963089730777278	0.00351170568561872\\
0.0096989966555184	0.00352564061855114\\
0.0103678929765886	0.00367637489113448\\
0.0110367892976589	0.0038076968509339\\
0.0117056856187291	0.00391585486941638\\
0.0122031672715724	0.00397993311036789\\
0.0123745819397993	0.00399838822219277\\
0.0130434782608696	0.00405508964232607\\
0.0137123745819398	0.00408580984920109\\
0.01438127090301	0.00409068541864562\\
0.0150501672240803	0.00407042639893358\\
0.0157190635451505	0.0040260039696056\\
0.0161617774394611	0.00397993311036789\\
0.0163879598662207	0.00395928915955355\\
0.017056856187291	0.00387306522252444\\
0.0177257525083612	0.00376657401120238\\
0.0183946488294314	0.00364059834111898\\
0.0189860731688629	0.00351170568561872\\
0.0190635451505017	0.00349640228056027\\
0.0197324414715719	0.0033393289531504\\
0.0204013377926421	0.00316520804487072\\
0.0208210578204858	0.00304347826086956\\
0.0210702341137124	0.00297673229785255\\
0.0217391304347826	0.00277657693324572\\
0.0223629319202595	0.00257525083612041\\
0.0224080267558528	0.0025616663320235\\
0.0230769230769231	0.00233766891386306\\
0.023722248307027	0.00210702341137124\\
0.0237458193979933	0.00209918199573905\\
0.0244147157190635	0.00185562999280009\\
0.0249750563968567	0.00163879598662207\\
0.0250836120401338	0.00159875730717142\\
0.025752508361204	0.00133296728606694\\
0.0261383836693309	0.00117056856187291\\
0.0264214046822742	0.00105803279339036\\
0.0270903010033445	0.000775181513283154\\
0.0272523872048355	0.000702341137123738\\
0.0277591973244147	0.000446514521193175\\
0.028156252185762	0.000234113712374584\\
0.028156252185762	-0.000234113712374584\\
0.0277591973244147	-0.000446514521193175\\
0.0272523872048355	-0.000702341137123738\\
0.0270903010033445	-0.000775181513283154\\
0.0264214046822742	-0.00105803279339036\\
0.0261383836693309	-0.00117056856187291\\
0.025752508361204	-0.00133296728606694\\
0.0250836120401338	-0.00159875730717142\\
0.0249750563968567	-0.00163879598662207\\
0.0244147157190635	-0.00185562999280009\\
0.0237458193979933	-0.00209918199573905\\
0.023722248307027	-0.00210702341137124\\
0.0230769230769231	-0.00233766891386306\\
0.0224080267558528	-0.00256166633202349\\
0.0223629319202596	-0.0025752508361204\\
0.0217391304347826	-0.00277657693324572\\
0.0210702341137124	-0.00297673229785254\\
0.0208210578204858	-0.00304347826086956\\
0.0204013377926421	-0.00316520804487072\\
0.0197324414715719	-0.0033393289531504\\
0.0190635451505017	-0.00349640228056026\\
0.0189860725272174	-0.00351170568561873\\
0.0183946488294314	-0.00364059746612056\\
0.0177257525083612	-0.00376657401120237\\
0.017056856187291	-0.00387306522252443\\
0.0153879598662207	-0.00405\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
0	0\\
};
\addlegendentry{$0$}

\end{axis}
\end{tikzpicture}%

==> rhos_deltas.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.66,
xmax=1.73,
xtick={\empty},
ymin=0,
ymax=0.09,
ytick={\empty},
legend columns=2, 
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos=north west
]
\addplot [color=black]
  table[row sep=crcr]{%
1.66	0.0825029502470487\\
1.66008222184369	0.0824398909604518\\
1.66016444368737	0.0823767566200324\\
1.66024666553106	0.0823135469837865\\
1.66032888737475	0.082250261808832\\
1.66041110921844	0.0821869008504613\\
1.66049333106212	0.0821234638632103\\
1.66057555290581	0.0820599505997631\\
1.6606577747495	0.0819963608120351\\
1.66073999659319	0.0819326942500634\\
1.66082221843687	0.0818689506631044\\
1.66090444028056	0.0818051297985093\\
1.66098666212425	0.0817412314028347\\
1.66106888396794	0.081677255220706\\
1.66115110581162	0.0816132009959403\\
1.66123332765531	0.081549068470396\\
1.661315549499	0.0814848573851094\\
1.66139777134269	0.0814205674791307\\
1.66147999318637	0.0813561984906729\\
1.66156221503006	0.0812917501560824\\
1.66164443687375	0.0812272222102658\\
1.66172665871743	0.0811626143871179\\
1.66180888056112	0.0810979264184844\\
1.66189110240481	0.0810331580353278\\
1.6619733242485	0.0809683089665341\\
1.66205554609218	0.0809033789400889\\
1.66213776793587	0.0808383676818723\\
1.66221998977956	0.0807732749168478\\
1.66230221162325	0.080708100367844\\
1.66238443346693	0.0806428437567544\\
1.66246665531062	0.0805775048033091\\
1.66254887715431	0.0805120832262844\\
1.662631098998	0.0804465787422634\\
1.66271332084168	0.0803809910668569\\
1.66279554268537	0.0803153199134523\\
1.66287776452906	0.0802495649942873\\
1.66295998637275	0.0801837260199756\\
1.66304220821643	0.0801178026990153\\
1.66312443006012	0.080051794738885\\
1.66320665190381	0.0799857018447601\\
1.66328887374749	0.0799195237207746\\
1.66337109559118	0.0798532600687292\\
1.66345331743487	0.0797869105893609\\
1.66353553927856	0.079720474981041\\
1.66361776112224	0.0796539529410556\\
1.66369998296593	0.0795873441642924\\
1.66378220480962	0.0795206483445308\\
1.66386442665331	0.0794538651731186\\
1.66394664849699	0.0793869943402721\\
1.66402887034068	0.0793200355337428\\
1.66411109218437	0.0792529884401262\\
1.66419331402806	0.0791858527435187\\
1.66427553587174	0.0791186281266684\\
1.66435775771543	0.0790513142704613\\
1.66443997955912	0.0789839108534004\\
1.66452220140281	0.0789164175527688\\
1.66460442324649	0.0788488340432635\\
1.66468664509018	0.0787811599983355\\
1.66476886693387	0.0787133950888131\\
1.66485108877755	0.0786455389842523\\
1.66493331062124	0.0785775913515488\\
1.66501553246493	0.0785095518561258\\
1.66509775430862	0.0784414201614007\\
1.6651799761523	0.0783731959282498\\
1.66526219799599	0.0783048788162034\\
1.66534441983968	0.0782364684820391\\
1.66542664168337	0.0781679645811603\\
1.66550886352705	0.0780993667661773\\
1.66559108537074	0.0780306746881194\\
1.66567330721443	0.0779618879958905\\
1.66575552905812	0.0778930063357196\\
1.6658377509018	0.077824029352382\\
1.66591997274549	0.0777549566877611\\
1.66600219458918	0.0776857879820756\\
1.66608441643287	0.0776165228733267\\
1.66616663827655	0.0775471609967409\\
1.66624886012024	0.0774777019860073\\
1.66633108196393	0.0774081454718175\\
1.66641330380762	0.0773384910832934\\
1.6664955256513	0.0772687384465133\\
1.66657774749499	0.0771988871857682\\
1.66665996933868	0.0771289369229944\\
1.66674219118236	0.0770588872772026\\
1.66682441302605	0.0769887378655576\\
1.66690663486974	0.0769184883028072\\
1.66698885671343	0.0768481382007084\\
1.66707107855711	0.0767776871692971\\
1.6671533004008	0.0767071348153851\\
1.66723552224449	0.0766364807438397\\
1.66731774408818	0.0765657245570031\\
1.66739996593186	0.0764948658541084\\
1.66748218777555	0.0764239042323806\\
1.66756440961924	0.0763528392864503\\
1.66764663146293	0.0762816706077693\\
1.66772885330661	0.0762103977859023\\
1.6678110751503	0.0761390204069936\\
1.66789329699399	0.0760675380550698\\
1.66797551883768	0.0759959503114458\\
1.66805774068136	0.0759242567541276\\
1.66813996252505	0.0758524569589343\\
1.66822218436874	0.0757805504988981\\
1.66830440621242	0.0757085369436648\\
1.66838662805611	0.0756364158606194\\
1.6684688498998	0.0755641868142838\\
1.66855107174349	0.0754918493657115\\
1.66863329358717	0.0754194030736204\\
1.66871551543086	0.0753468474937857\\
1.66879773727455	0.0752741821784297\\
1.66887995911824	0.0752014066773611\\
1.66896218096192	0.0751285205373632\\
1.66904440280561	0.0750555233015791\\
1.6691266246493	0.0749824145106577\\
1.66920884649299	0.0749091937019411\\
1.66929106833667	0.0748358604098252\\
1.66937329018036	0.0747624141649504\\
1.66945551202405	0.0746888544953454\\
1.66953773386774	0.0746151809258086\\
1.66961995571142	0.074541392977287\\
1.66970217755511	0.074467490168029\\
1.6697843993988	0.0743934720129599\\
1.66986662124248	0.0743193380230536\\
1.66994884308617	0.0742450877064956\\
1.67003106492986	0.0741707205678519\\
1.67011328677355	0.074096236108435\\
1.67019550861723	0.0740216338254734\\
1.67027773046092	0.0739469132132762\\
1.67035995230461	0.0738720737623977\\
1.6704421741483	0.0737971149600034\\
1.67052439599198	0.0737220362890358\\
1.67060661783567	0.0736468372293801\\
1.67068883967936	0.0735715172570253\\
1.67077106152305	0.0734960758444294\\
1.67085328336673	0.0734205124596804\\
1.67093550521042	0.0733448265676645\\
1.67101772705411	0.0732690176292228\\
1.6710999488978	0.0731930851015171\\
1.67118217074148	0.0731170284371824\\
1.67126439258517	0.0730408470855021\\
1.67134661442886	0.0729645404915576\\
1.67142883627255	0.0728881080965934\\
1.67151105811623	0.0728115493371636\\
1.67159327995992	0.0727348636463129\\
1.67167550180361	0.072658050452718\\
1.67175772364729	0.0725811091808501\\
1.67183994549098	0.072504039251135\\
1.67192216733467	0.0724268400790937\\
1.67200438917836	0.0723495110765261\\
1.67208661102204	0.072272051650645\\
1.67216883286573	0.0721944612042375\\
1.67225105470942	0.0721167391358234\\
1.67233327655311	0.0720388848387881\\
1.67241549839679	0.0719608977025691\\
1.67249772024048	0.071882777111785\\
1.67257994208417	0.0718045224463922\\
1.67266216392786	0.0717261330816373\\
1.67274438577154	0.0716476083882119\\
1.67282660761523	0.071568947731379\\
1.67290882945892	0.0714901504721607\\
1.67299105130261	0.0714112159664587\\
1.67307327314629	0.0713321435652091\\
1.67315549498998	0.0712529326143298\\
1.67323771683367	0.0711735824546663\\
1.67331993867735	0.0710940924221438\\
1.67340216052104	0.0710144618468851\\
1.67348438236473	0.0709346900543963\\
1.67356660420842	0.0708547763646808\\
1.6736488260521	0.0707747200923895\\
1.67373104789579	0.0706945205467623\\
1.67381326973948	0.0706141770315683\\
1.67389549158317	0.0705336888450469\\
1.67397771342685	0.0704530552798457\\
1.67405993527054	0.0703722756231664\\
1.67414215711423	0.0702913491558723\\
1.67422437895792	0.0702102751536707\\
1.6743066008016	0.0701290528862178\\
1.67438882264529	0.0700476816172597\\
1.67447104448898	0.0699661606045675\\
1.67455326633267	0.0698844890998692\\
1.67463548817635	0.0698026663487822\\
1.67471771002004	0.0697206915907432\\
1.67479993186373	0.0696385640589394\\
1.67488215370741	0.0695562829802354\\
1.6749643755511	0.0694738475751022\\
1.67504659739479	0.0693912570575437\\
1.67512881923848	0.0693085106350216\\
1.67521104108216	0.0692256075083807\\
1.67529326292585	0.0691425468717724\\
1.67537548476954	0.0690593279125756\\
1.67545770661323	0.0689759498113192\\
1.67553992845691	0.0688924117416013\\
1.6756221503006	0.0688087128700079\\
1.67570437214429	0.0687248523560311\\
1.67578659398798	0.0686408293519841\\
1.67586881583166	0.0685566430029173\\
1.67595103767535	0.0684722924465311\\
1.67603325951904	0.0683877768130891\\
1.67611548136273	0.0683030952253282\\
1.67619770320641	0.0682182467983695\\
1.6762799250501	0.0681332306396254\\
1.67636214689379	0.0680480458487068\\
1.67644436873747	0.0679626915173287\\
1.67652659058116	0.0678771667292144\\
1.67660881242485	0.0677914705599971\\
1.67669103426854	0.0677056020771222\\
1.67677325611222	0.067619560339745\\
1.67685547795591	0.0675333443986298\\
1.6769376997996	0.0674469532958395\\
1.67701992164329	0.067360386065453\\
1.67710214348697	0.0672736417322263\\
1.67718436533066	0.0671867193123026\\
1.67726658717435	0.0670996178128986\\
1.67734880901804	0.0670123362321906\\
1.67743103086172	0.0669248735592018\\
1.67751325270541	0.0668372287736848\\
1.6775954745491	0.0667494008458006\\
1.67767769639279	0.0666613887368143\\
1.67775991823647	0.066573191397751\\
1.67784214008016	0.0664848077700861\\
1.67792436192385	0.0663962367854155\\
1.67800658376754	0.0663074773653283\\
1.67808880561122	0.0662185284210736\\
1.67817102745491	0.0661293888542395\\
1.6782532492986	0.0660400575554044\\
1.67833547114228	0.065950533404808\\
1.67841769298597	0.0658608152720109\\
1.67849991482966	0.0657709020155497\\
1.67858213667335	0.0656807924836052\\
1.67866435851703	0.0655904855126426\\
1.67874658036072	0.0654999799280693\\
1.67882880220441	0.0654092745436808\\
1.6789110240481	0.0653183681623111\\
1.67899324589178	0.0652272595744759\\
1.67907546773547	0.065135947559009\\
1.67915768957916	0.0650444308825021\\
1.67923991142285	0.0649527082999426\\
1.67932213326653	0.0648607785533463\\
1.67940435511022	0.0647686403721832\\
1.67948657695391	0.0646762924738017\\
1.6795687987976	0.0645837335620639\\
1.67965102064128	0.0644909623277556\\
1.67973324248497	0.0643979774489967\\
1.67981546432866	0.0643047775898766\\
1.67989768617234	0.0642113614008487\\
1.67997990801603	0.0641177275191298\\
1.68006212985972	0.0640238745673289\\
1.68014435170341	0.0639298011538269\\
1.68022657354709	0.0638355058731704\\
1.68030879539078	0.0637409873044893\\
1.68039101723447	0.0636462440128441\\
1.68047323907816	0.063551274547658\\
1.68055546092184	0.0634560774430668\\
1.68063768276553	0.0633606512182917\\
1.68071990460922	0.0632649943760442\\
1.68080212645291	0.0631691054038473\\
1.68088434829659	0.0630729827722559\\
1.68096657014028	0.0629766249361508\\
1.68104879198397	0.0628800303329656\\
1.68113101382766	0.0627831973839596\\
1.68121323567134	0.0626861244924443\\
1.68129545751503	0.0625888100450388\\
1.68137767935872	0.0624912524098935\\
1.6814599012024	0.0623934499379297\\
1.68154212304609	0.0622954009610552\\
1.68162434488978	0.0621971037933946\\
1.68170656673347	0.0620985567294898\\
1.68178878857715	0.0619997580453388\\
1.68187101042084	0.0619007059975131\\
1.68195323226453	0.0618013988223165\\
1.68203545410822	0.0617018347367661\\
1.6821176759519	0.0616020119367922\\
1.68219989779559	0.0615019285982227\\
1.68228211963928	0.0614015828758847\\
1.68236434148297	0.0613009729027274\\
1.68244656332665	0.0612000967905836\\
1.68252878517034	0.0610989526292604\\
1.68261100701403	0.0609975384856425\\
1.68269322885772	0.0608958524044265\\
1.6827754507014	0.0607938924071923\\
1.68285767254509	0.0606916564914831\\
1.68293989438878	0.0605891426315158\\
1.68302211623246	0.0604863487770495\\
1.68310433807615	0.0603832728531667\\
1.68318655991984	0.0602799127600387\\
1.68326878176353	0.060176266371794\\
1.68335100360721	0.0600723315371574\\
1.6834332254509	0.0599681060782946\\
1.68351544729459	0.0598635877905436\\
1.68359766913828	0.0597587744419548\\
1.68367989098196	0.0596536637729983\\
1.68376211282565	0.0595482534953844\\
1.68384433466934	0.0594425412926253\\
1.68392655651303	0.0593365248188319\\
1.68400877835671	0.0592302016983781\\
1.6840910002004	0.0591235695253775\\
1.68417322204409	0.0590166258631491\\
1.68425544388778	0.0589093682436683\\
1.68433766573146	0.0588017941670088\\
1.68441988757515	0.0586939011007695\\
1.68450210941884	0.0585856864794881\\
1.68458433126253	0.0584771477040442\\
1.68466655310621	0.0583682821410432\\
1.6847487749499	0.0582590871221907\\
1.68483099679359	0.0581495599436495\\
1.68491321863727	0.0580396978652169\\
1.68499544048096	0.0579294981103138\\
1.68507766232465	0.0578189578643045\\
1.68515988416834	0.0577080742744498\\
1.68524210601202	0.0575968444490214\\
1.68532432785571	0.0574852654565613\\
1.6854065496994	0.0573733343249594\\
1.68548877154309	0.0572610480413315\\
1.68557099338677	0.0571484035502461\\
1.68565321523046	0.0570353977535581\\
1.68573543707415	0.0569220275092492\\
1.68581765891784	0.0568082896312188\\
1.68589988076152	0.0566941808874392\\
1.68598210260521	0.0565796979995364\\
1.6860643244489	0.0564648376423478\\
1.68614654629259	0.0563495964418617\\
1.68622876813627	0.0562339709755075\\
1.68631098997996	0.0561179577699125\\
1.68639321182365	0.0560015533011149\\
1.68647543366733	0.0558847539922916\\
1.68655765551102	0.0557675562138965\\
1.68663987735471	0.0556499562813476\\
1.6867220991984	0.0555319504550986\\
1.68680432104208	0.0554135349382696\\
1.68688654288577	0.0552947058766582\\
1.68696876472946	0.0551754593563025\\
1.68705098657315	0.0550557914032823\\
1.68713320841683	0.0549356979818127\\
1.68721543026052	0.0548151749932094\\
1.68729765210421	0.0546942182739435\\
1.6873798739479	0.0545728235951085\\
1.68746209579158	0.0544509866603869\\
1.68754431763527	0.0543287031048563\\
1.68762653947896	0.0542059684928844\\
1.68770876132265	0.0540827783174242\\
1.68779098316633	0.0539591279978155\\
1.68787320501002	0.0538350128782679\\
1.68795542685371	0.0537104282261469\\
1.68803764869739	0.0535853692302117\\
1.68811987054108	0.0534598309988017\\
1.68820209238477	0.0533338085579671\\
1.68828431422846	0.0532072968495456\\
1.68836653607214	0.0530802907290442\\
1.68844875791583	0.0529527849641434\\
1.68853097975952	0.0528247742317758\\
1.68861320160321	0.0526962531165028\\
1.68869542344689	0.0525672161080095\\
1.68877764529058	0.052437657599334\\
1.68885986713427	0.0523075718836962\\
1.68894208897796	0.0521769531524417\\
1.68902431082164	0.0520457954929079\\
1.68910653266533	0.0519140928849029\\
1.68918875450902	0.0517818391990457\\
1.68927097635271	0.0516490281929639\\
1.68935319819639	0.0515156535094395\\
1.68943542004008	0.0513817086724307\\
1.68951764188377	0.0512471870849002\\
1.68959986372745	0.0511120820252613\\
1.68968208557114	0.0509763866437438\\
1.68976430741483	0.050840093959762\\
1.68984652925852	0.0507031968579159\\
1.6899287511022	0.0505656880845046\\
1.69001097294589	0.0504275602437873\\
1.69009319478958	0.0502888057941138\\
1.69017541663327	0.050149417043922\\
1.69025763847695	0.0500093861475895\\
1.69033986032064	0.0498687051011433\\
1.69042208216433	0.0497273657378116\\
1.69050430400802	0.0495853597234179\\
1.6905865258517	0.0494426785514865\\
1.69066874769539	0.0492993135387666\\
1.69075096953908	0.0491552558192789\\
1.69083319138277	0.0490104963399159\\
1.69091541322645	0.0488650258540091\\
1.69099763507014	0.048718834916497\\
1.69107985691383	0.0485719138770758\\
1.69116207875752	0.048424252874806\\
1.6912443006012	0.0482758418312386\\
1.69132652244489	0.048126670443966\\
1.69140874428858	0.0479767281792541\\
1.69149096613226	0.0478260042654832\\
1.69157318797595	0.0476744876852117\\
1.69165540981964	0.0475221671673714\\
1.69173763166333	0.047369031179574\\
1.69181985350701	0.0472150679190122\\
1.6919020753507	0.0470602653039719\\
1.69198429719439	0.0469046109649582\\
1.69206651903808	0.0467480922344104\\
1.69214874088176	0.046590696137537\\
1.69223096272545	0.0464324093810985\\
1.69231318456914	0.046273218343255\\
1.69239540641283	0.0461131090618207\\
1.69247762825651	0.0459520672225236\\
1.6925598501002	0.0457900781466352\\
1.69264207194389	0.0456271267780357\\
1.69272429378758	0.0454631976696916\\
1.69280651563126	0.0452982749694125\\
1.69288873747495	0.0451323424054277\\
1.69297095931864	0.0449653832702142\\
1.69305318116232	0.0447973804050149\\
1.69313540300601	0.044628316182058\\
1.6932176248497	0.0444581724873755\\
1.69329984669339	0.0442869307016954\\
1.69338206853707	0.0441145716807929\\
1.69346429038076	0.0439410757352198\\
1.69354651222445	0.0437664226080707\\
1.69362873406814	0.0435905914524595\\
1.69371095591182	0.043413560807728\\
1.69379317775551	0.0432353085739351\\
1.6938753995992	0.0430558119853811\\
1.69395762144289	0.0428750475826098\\
1.69403984328657	0.0426929911828971\\
1.69412206513026	0.0425096178490295\\
1.69420428697395	0.0423249018567862\\
1.69428650881764	0.0421388166596273\\
1.69436873066132	0.0419513348526125\\
1.69445095250501	0.0417624281332551\\
1.6945331743487	0.0415720672604647\\
1.69461539619238	0.0413802220113984\\
1.69469761803607	0.0411868611347792\\
1.69477983987976	0.0409919523026044\\
1.69486206172345	0.040795462057924\\
1.69494428356713	0.0405973557597233\\
1.69502650541082	0.0403975975246668\\
1.69510872725451	0.0401961501641754\\
1.6951909490982	0.0399929751185437\\
1.69527317094188	0.0397880323861828\\
1.69535539278557	0.0395812804476704\\
1.69543761462926	0.039372676185733\\
1.69551983647295	0.0391621747988146\\
1.69560205831663	0.0389497297089583\\
1.69568428016032	0.0387352924634872\\
1.69576650200401	0.0385188126286354\\
1.6958487238477	0.0383002376769817\\
1.69593094569138	0.038079512864699\\
1.69601316753507	0.0378565811011462\\
1.69609538937876	0.0376313828073679\\
1.69617761122244	0.0374038557643314\\
1.69625983306613	0.0371739349484577\\
1.69634205490982	0.0369415523545672\\
1.69642427675351	0.0367066368037069\\
1.69650649859719	0.036469113735187\\
1.69658872044088	0.0362289049810904\\
1.69667094228457	0.0359859285211494\\
1.69675316412826	0.0357400982153235\\
1.69683538597194	0.0354913235137416\\
1.69691760781563	0.0352395091384745\\
1.69699982965932	0.034984554736643\\
1.69708205150301	0.034726354499586\\
1.69716427334669	0.0344647967454908\\
1.69724649519038	0.0341997634600606\\
1.69732871703407	0.0339311297905818\\
1.69741093887776	0.033658763486862\\
1.69749316072144	0.0333825242835975\\
1.69757538256513	0.0331022632141316\\
1.69765760440882	0.0328178218486108\\
1.6977398262525	0.0325290314445103\\
1.69782204809619	0.0322357119975364\\
1.69790426993988	0.0319376711787059\\
1.69798649178357	0.0316347031395345\\
1.69806871362725	0.0313265871660043\\
1.69815093547094	0.0310130861566143\\
1.69823315731463	0.0306939448970302\\
1.69831537915832	0.0303688880943727\\
1.698397601002	0.0300376181336577\\
1.69847982284569	0.0296998125029424\\
1.69856204468938	0.0293551208277687\\
1.69864426653307	0.0290031614411394\\
1.69872648837675	0.0286435173957584\\
1.69880871022044	0.0282757318048246\\
1.69889093206413	0.0278993023705741\\
1.69897315390782	0.027513674918124\\
1.6990553757515	0.0271182357108266\\
1.69913759759519	0.0267123022506872\\
1.69921981943888	0.0262951121900691\\
1.69930204128257	0.0258658098577081\\
1.69938426312625	0.025423429747301\\
1.69946648496994	0.024966876092489\\
1.69954870681363	0.0244948973413036\\
1.69963092865731	0.0240060538941135\\
1.699713150501	0.0234986768120732\\
1.69979537234469	0.0229708142310258\\
1.69987759418838	0.0224201607224614\\
1.69995981603206	0.021843962521968\\
1.70004203787575	0.02123888780814\\
1.70012425971944	0.0206008450057612\\
1.70020648156313	0.0199247214071747\\
1.70028870340681	0.019203995179152\\
1.7003709252505	0.0184301374635447\\
1.70045314709419	0.0175916481632981\\
1.70053536893788	0.0166724106476412\\
1.70061759078156	0.0156486739911334\\
1.70069981262525	0.014482959594551\\
1.70078203446894	0.0131099762875423\\
1.70086425631263	0.0113965323033585\\
1.70094647815631	0.00897446002353639\\
1.7010287	0.000593017465339583\\
1.7010287	0.000593017465339583\\
1.70108675871743	0.00763515811350331\\
1.70114481743487	0.00959294270540141\\
1.7012028761523	0.0109508240093505\\
1.70126093486974	0.0120232390831741\\
1.70131899358717	0.0129230842604216\\
1.70137705230461	0.0137053981801156\\
1.70143511102204	0.0144016326109838\\
1.70149316973948	0.0150316422719017\\
1.70155122845691	0.0156088538848852\\
1.70160928717435	0.0161428185420413\\
1.70166734589178	0.0166405995891432\\
1.70172540460922	0.0171075840428405\\
1.70178346332665	0.0175479846396932\\
1.70184152204409	0.0179651649657371\\
1.70189958076152	0.0183618580707624\\
1.70195763947896	0.0187403181643102\\
1.70201569819639	0.0191024287360063\\
1.70207375691383	0.0194497814183227\\
1.70213181563126	0.0197837346772194\\
1.7021898743487	0.0201054582701548\\
1.70224793306613	0.0204159674543686\\
1.70230599178357	0.0207161496790002\\
1.702364050501	0.0210067856764868\\
1.70242210921844	0.0212885663171232\\
1.70248016793587	0.0215621062186719\\
1.70253822665331	0.021827954838146\\
1.70259628537074	0.0220866055907317\\
1.70265434408818	0.0223385034046471\\
1.70271240280561	0.0225840510274007\\
1.70277046152305	0.0228236143253572\\
1.70282852024048	0.0230575267634864\\
1.70288657895792	0.0232860932161658\\
1.70294463767535	0.0235095932262712\\
1.70300269639279	0.0237282838048457\\
1.70306075511022	0.0239424018502499\\
1.70311881382766	0.0241521662453905\\
1.70317687254509	0.0243577796855431\\
1.70323493126253	0.0245594302760644\\
1.70329298997996	0.0247572929348264\\
1.70335104869739	0.0249515306285855\\
1.70340910741483	0.0251422954644711\\
1.70346716613226	0.0253297296584841\\
1.7035252248497	0.0255139663968367\\
1.70358328356713	0.025695130604036\\
1.70364134228457	0.0258733396294492\\
1.703699401002	0.0260487038636043\\
1.70375745971944	0.0262213272917376\\
1.70381551843687	0.0263913079924723\\
1.70387357715431	0.0265587385884641\\
1.70393163587174	0.0267237066540612\\
1.70398969458918	0.0268862950850699\\
1.70404775330661	0.0270465824347001\\
1.70410581202405	0.0272046432196026\\
1.70416387074148	0.0273605481988015\\
1.70422192945892	0.0275143646286859\\
1.70427998817635	0.0276661564965077\\
1.70433804689379	0.0278159847341998\\
1.70439610561122	0.0279639074150515\\
1.70445416432866	0.0281099799342686\\
1.70451222304609	0.0282542551753771\\
1.70457028176353	0.0283967836639461\\
1.70462834048096	0.0285376137090736\\
1.7046863991984	0.0286767915348242\\
1.70474445791583	0.0288143614013101\\
1.70480251663327	0.0289503657176215\\
1.7048605753507	0.029084845145948\\
1.70491863406814	0.0292178386990931\\
1.70497669278557	0.029349383830415\\
1.70503475150301	0.0294795165184168\\
1.70509281022044	0.0296082713446504\\
1.70515086893788	0.0297356815679029\\
1.70520892765531	0.0298617791913033\\
1.70526698637275	0.0299865950276586\\
1.70532504509018	0.0301101587583723\\
1.70538310380762	0.0302324989902049\\
1.70544116252505	0.0303536433073858\\
1.70549922124248	0.0304736183214145\\
1.70555727995992	0.0305924497173389\\
1.70561533867735	0.0307101622975268\\
1.70567339739479	0.0308267800223041\\
1.70573145611222	0.0309423260490286\\
1.70578951482966	0.0310568227685258\\
1.70584757354709	0.0311702918388751\\
1.70590563226453	0.0312827542188328\\
1.70596369098196	0.0313942301975977\\
1.7060217496994	0.0315047394237481\\
1.70607980841683	0.0316143009334696\\
1.70613786713427	0.0317229331753122\\
1.7061959258517	0.0318306540358533\\
1.70625398456914	0.0319374808620791\\
1.70631204328657	0.032043430483425\\
1.70637010200401	0.032148519233515\\
1.70642816072144	0.032252762968883\\
1.70648621943888	0.0323561770889263\\
1.70654427815631	0.0324587765529786\\
1.70660233687375	0.0325605758973503\\
1.70666039559118	0.032661589252194\\
1.70671845430862	0.0327618303565129\\
1.70677651302605	0.0328613125725845\\
1.70683457174349	0.0329600489003439\\
1.70689263046092	0.0330580519905875\\
1.70695068917836	0.0331553341576889\\
1.70700874789579	0.0332519073917346\\
1.70706680661323	0.0333477833702235\\
1.70712486533066	0.033442973468668\\
1.7071829240481	0.0335374887719736\\
1.70724098276553	0.0336313400837383\\
1.70729904148297	0.0337245379363775\\
1.7073571002004	0.0338170926002519\\
1.70741515891784	0.0339090140925168\\
1.70747321763527	0.0340003121855936\\
1.70753127635271	0.0340909964153819\\
1.70758933507014	0.0341810760886553\\
1.70764739378758	0.0342705602911769\\
1.70770545250501	0.0343594578941952\\
1.70776351122244	0.0344477775615931\\
1.70782156993988	0.0345355277567077\\
1.70787962865731	0.0346227167481445\\
1.70793768737475	0.0347093526161877\\
1.70799574609218	0.0347954432586139\\
1.70805380480962	0.0348809963960081\\
1.70811186352705	0.0349660195775835\\
1.70816992224449	0.0350505201861319\\
1.70822798096192	0.0351345054428308\\
1.70828603967936	0.0352179824124694\\
1.70834409839679	0.0353009580076388\\
1.70840215711423	0.0353834389934189\\
1.70846021583166	0.0354654319915505\\
1.7085182745491	0.0355469434847432\\
1.70857633326653	0.0356279798203697\\
1.70863439198397	0.0357085472145213\\
1.7086924507014	0.0357886517555112\\
1.70875050941884	0.0358682994076573\\
1.70880856813627	0.0359474960145705\\
1.70886662685371	0.0360262473025334\\
1.70892468557114	0.03610455888361\\
1.70898274428858	0.0361824362588989\\
1.70904080300601	0.036259884821353\\
1.70909886172345	0.0363369098588079\\
1.70915692044088	0.0364135165566511\\
1.70921497915832	0.0364897100006161\\
1.70927303787575	0.0365654951793111\\
1.70933109659319	0.0366408769867842\\
1.70938915531062	0.0367158602249487\\
1.70944721402806	0.0367904496059396\\
1.70950527274549	0.0368646497543979\\
1.70956333146293	0.0369384652096784\\
1.70962139018036	0.0370119004279886\\
1.7096794488978	0.037084959784459\\
1.70973750761523	0.0371576475751295\\
1.70979556633267	0.0372299680189741\\
1.7098536250501	0.0373019252596617\\
1.70991168376753	0.0373735233674343\\
1.70996974248497	0.0374447663409682\\
1.7100278012024	0.0375156581088875\\
1.71008585991984	0.0375862025316741\\
1.71014391863727	0.037656403403013\\
1.71020197735471	0.0377262644516477\\
1.71026003607214	0.0377957893425889\\
1.71031809478958	0.0378649816788709\\
1.71037615350701	0.0379338450028215\\
1.71043421222445	0.0380023827975442\\
1.71049227094188	0.0380705984880586\\
1.71055032965932	0.0381384954429195\\
1.71060838837675	0.0382060769752879\\
1.71066644709419	0.0382733463442173\\
1.71072450581162	0.0383403067558567\\
1.71078256452906	0.0384069613646187\\
1.71084062324649	0.0384733132743156\\
1.71089868196393	0.0385393655392628\\
1.71095674068136	0.0386051211653543\\
1.7110147993988	0.0386705831110334\\
1.71107285811623	0.0387357542885994\\
1.71113091683367	0.038800637564763\\
1.7111889755511	0.0388652357618951\\
1.71124703426854	0.038929551658812\\
1.71130509298597	0.0389935879920065\\
1.71136315170341	0.0390573474560567\\
1.71142121042084	0.039120832704722\\
1.71147926913828	0.0391840463520463\\
1.71153732785571	0.0392469909725781\\
1.71159538657315	0.0393096691028639\\
1.71165344529058	0.0393720832415156\\
1.71171150400802	0.0394342358506912\\
1.71176956272545	0.0394961293560994\\
1.71182762144289	0.039557766148367\\
1.71188568016032	0.0396191485834681\\
1.71194373887776	0.0396802789831085\\
1.71200179759519	0.0397411596359791\\
1.71205985631263	0.0398017927981175\\
1.71211791503006	0.0398621806932341\\
1.71217597374749	0.0399223255139385\\
1.71223403246493	0.0399822294219391\\
1.71229209118236	0.0400418945487325\\
1.7123501498998	0.0401013229961788\\
1.71240820861723	0.0401605168371721\\
1.71246626733467	0.0402194781157504\\
1.7125243260521	0.0402782088482848\\
1.71258238476954	0.0403367110235662\\
1.71264044348697	0.0403949866034235\\
1.71269850220441	0.0404530375232203\\
1.71275656092184	0.040510865692343\\
1.71281461963928	0.0405684729946737\\
1.71287267835671	0.0406258612889378\\
1.71293073707415	0.0406830324096235\\
1.71298879579158	0.0407399881667269\\
1.71304685450902	0.0407967303466487\\
1.71310491322645	0.0408532607125008\\
1.71316297194389	0.040909581004521\\
1.71322103066132	0.0409656929403556\\
1.71327908937876	0.0410215982159357\\
1.71333714809619	0.0410772985051436\\
1.71339520681363	0.0411327954606693\\
1.71345326553106	0.0411880907141383\\
1.7135113242485	0.0412431858769626\\
1.71356938296593	0.0412980825399604\\
1.71362744168337	0.0413527822740665\\
1.7136855004008	0.0414072866310435\\
1.71374355911824	0.0414615971429474\\
1.71380161783567	0.041515715323442\\
1.71385967655311	0.0415696426672486\\
1.71391773527054	0.0416233806508245\\
1.71397579398798	0.0416769307330483\\
1.71403385270541	0.0417302943546364\\
1.71409191142285	0.0417834729394397\\
1.71414997014028	0.0418364678937226\\
1.71420802885772	0.0418892806074503\\
1.71426608757515	0.0419419124535512\\
1.71432414629259	0.0419943647890718\\
1.71438220501002	0.0420466389550565\\
1.71444026372745	0.0420987362764287\\
1.71449832244489	0.0421506580631247\\
1.71455638116232	0.0422024056093299\\
1.71461443987976	0.0422539801946073\\
1.71467249859719	0.0423053830837518\\
1.71473055731463	0.0423566155266451\\
1.71478861603206	0.0424076787592424\\
1.7148466747495	0.0424585740032882\\
1.71490473346693	0.0425093024667863\\
1.71496279218437	0.0425598653437142\\
1.7150208509018	0.0426102638149858\\
1.71507890961924	0.0426604990481541\\
1.71513696833667	0.0427105721977396\\
1.71519502705411	0.0427604844055521\\
1.71525308577154	0.0428102368003902\\
1.71531114448898	0.0428598304989745\\
1.71536920320641	0.04290926660564\\
1.71542726192385	0.0429585462126421\\
1.71548532064128	0.0430076704003369\\
1.71554337935872	0.0430566402373588\\
1.71560143807615	0.0431054567809142\\
1.71565949679359	0.0431541210764657\\
1.71571755551102	0.0432026341586285\\
1.71577561422846	0.0432509970508484\\
1.71583367294589	0.0432992107656831\\
1.71589173166333	0.0433472763049597\\
1.71594979038076	0.0433951946599312\\
1.7160078490982	0.0434429668114275\\
1.71606590781563	0.0434905937300047\\
1.71612396653307	0.0435380763760917\\
1.7161820252505	0.0435854157001347\\
1.71624008396794	0.0436326126427385\\
1.71629814268537	0.0436796681348041\\
1.71635620140281	0.0437265830976667\\
1.71641426012024	0.0437733584431148\\
1.71647231883768	0.0438199950739787\\
1.71653037755511	0.0438664938835736\\
1.71658843627254	0.0439128557562848\\
1.71664649498998	0.0439590815675774\\
1.71670455370741	0.0440051721841192\\
1.71676261242485	0.0440511284639007\\
1.71682067114228	0.0440969512563545\\
1.71687872985972	0.0441426414023606\\
1.71693678857715	0.0441881997347995\\
1.71699484729459	0.0442336270780085\\
1.71705290601202	0.0442789242483288\\
1.71711096472946	0.0443240920541048\\
1.71716902344689	0.0443691312956854\\
1.71722708216433	0.0444140427659517\\
1.71728514088176	0.0444588272497859\\
1.7173431995992	0.044503485524596\\
1.71740125831663	0.0445480183602063\\
1.71745931703407	0.0445924265193661\\
1.7175173757515	0.0446367107572316\\
1.71757543446894	0.0446808718217712\\
1.71763349318637	0.0447249104541516\\
1.71769155190381	0.0447688273882376\\
1.71774961062124	0.0448126233510769\\
1.71780766933868	0.0448562990627918\\
1.71786572805611	0.0448998552370573\\
1.71792378677355	0.0449432925805095\\
1.71798184549098	0.0449866117935922\\
1.71803990420842	0.0450298135699849\\
1.71809796292585	0.0450728985969628\\
1.71815602164329	0.0451158675557513\\
1.71821408036072	0.04515872112106\\
1.71827213907816	0.0452014599614317\\
1.71833019779559	0.0452440847395882\\
1.71838825651303	0.0452865961118835\\
1.71844631523046	0.0453289947290801\\
1.7185043739479	0.0453712812358159\\
1.71856243266533	0.0454134562709338\\
1.71862049138277	0.0454555204678109\\
1.7186785501002	0.0454974744538311\\
1.71873660881764	0.0455393188511276\\
1.71879466753507	0.0455810542759881\\
1.71885272625251	0.0456226813395743\\
1.71891078496994	0.0456642006473429\\
1.71896884368737	0.0457056127997468\\
1.71902690240481	0.0457469183916711\\
1.71908496112224	0.0457881180131146\\
1.71914301983968	0.0458292122486408\\
1.71920107855711	0.0458702016780425\\
1.71925913727455	0.0459110868758046\\
1.71931719599198	0.0459518684117537\\
1.71937525470942	0.0459925468505318\\
1.71943331342685	0.0460331227521639\\
1.71949137214429	0.0460735966718847\\
1.71954943086172	0.0461139691600059\\
1.71960748957916	0.0461542407624366\\
1.71966554829659	0.0461944120202055\\
1.71972360701403	0.046234483470041\\
1.71978166573146	0.0462744556439008\\
1.7198397244489	0.0463143290694816\\
1.71989778316633	0.046354104270064\\
1.71995584188377	0.0463937817643908\\
1.7200139006012	0.0464333620670814\\
1.72007195931864	0.0464728456884884\\
1.72013001803607	0.0465122331345845\\
1.72018807675351	0.0465515249074062\\
1.72024613547094	0.0465907215046455\\
1.72030419418838	0.0466298234200957\\
1.72036225290581	0.0466688311435174\\
1.72042031162325	0.0467077451605318\\
1.72047837034068	0.0467465659529857\\
1.72053642905812	0.0467852939987768\\
1.72059448777555	0.0468239297719978\\
1.72065254649299	0.0468624737427943\\
1.72071060521042	0.0469009263776875\\
1.72076866392786	0.0469392881394684\\
1.72082672264529	0.0469775594871097\\
1.72088478136273	0.0470157408760761\\
1.72094284008016	0.0470538327581797\\
1.7210008987976	0.0470918355817049\\
1.72105895751503	0.0471297497912899\\
1.72111701623246	0.0471675758282035\\
1.7211750749499	0.0472053141302576\\
1.72123313366733	0.0472429651317334\\
1.72129119238477	0.0472805292636499\\
1.7213492511022	0.0473180069536416\\
1.72140730981964	0.0473553986260348\\
1.72146536853707	0.047392704701913\\
1.72152342725451	0.0474299255990247\\
1.72158148597194	0.0474670617320116\\
1.72163954468938	0.0475041135123097\\
1.72169760340681	0.0475410813482168\\
1.72175566212425	0.0475779656449491\\
1.72181372084168	0.0476147668045707\\
1.72187177955912	0.0476514852261852\\
1.72192983827655	0.0476881213058568\\
1.72198789699399	0.0477246754366703\\
1.72204595571142	0.0477611480087829\\
1.72210401442886	0.0477975394093658\\
1.72216207314629	0.0478338500227698\\
1.72222013186373	0.0478700802304622\\
1.72227819058116	0.0479062304110795\\
1.7223362492986	0.0479423009404554\\
1.72239430801603	0.0479782921916502\\
1.72245236673347	0.0480142045349918\\
1.7225104254509	0.0480500383380454\\
1.72256848416834	0.0480857939657308\\
1.72262654288577	0.0481214717802878\\
1.72268460160321	0.0481570721413179\\
1.72274266032064	0.0481925954058104\\
1.72280071903808	0.0482280419281694\\
1.72285877775551	0.0482634120602382\\
1.72291683647295	0.0482987061513245\\
1.72297489519038	0.0483339245482322\\
1.72303295390782	0.0483690675952601\\
1.72309101262525	0.0484041356342663\\
1.72314907134269	0.0484391290046637\\
1.72320713006012	0.048474048043452\\
1.72326518877756	0.04850889308524\\
1.72332324749499	0.0485436644622695\\
1.72338130621242	0.0485783625044378\\
1.72343936492986	0.0486129875393201\\
1.72349742364729	0.0486475398921927\\
1.72355548236473	0.0486820198860531\\
1.72361354108216	0.0487164278416439\\
1.7236715997996	0.0487507640774732\\
1.72372965851703	0.0487850289098352\\
1.72378771723447	0.0488192226528327\\
1.7238457759519	0.0488533456183964\\
1.72390383466934	0.0488873981163064\\
1.72396189338677	0.0489213804542115\\
1.72401995210421	0.0489552929376498\\
1.72407801082164	0.0489891358700686\\
1.72413606953908	0.0490229095528431\\
1.72419412825651	0.0490566142852963\\
1.72425218697395	0.049090250364718\\
1.72431024569138	0.0491238180863837\\
1.72436830440882	0.0491573177435725\\
1.72442636312625	0.0491907496275864\\
1.72448442184369	0.0492241140277683\\
1.72454248056112	0.0492574112315192\\
1.72460053927856	0.0492906415243168\\
1.72465859799599	0.0493238051897329\\
1.72471665671343	0.0493569025094504\\
1.72477471543086	0.0493899337632806\\
1.7248327741483	0.0494228992291804\\
1.72489083286573	0.0494557991832687\\
1.72494889158317	0.0494886338998431\\
1.7250069503006	0.0495214036513963\\
1.72506500901804	0.0495541087086324\\
1.72512306773547	0.0495867493404828\\
1.72518112645291	0.0496193258141215\\
1.72523918517034	0.0496518383949819\\
1.72529724388778	0.0496842873467713\\
1.72535530260521	0.0497166729314864\\
1.72541336132265	0.0497489954094287\\
1.72547142004008	0.0497812550392503\\
1.72552947875752	0.0498134520778448\\
1.72558753747495	0.0498455867805471\\
1.72564559619238	0.0498776594010252\\
1.72570365490982	0.0499096701913247\\
1.72576171362725	0.0499416194018828\\
1.72581977234469	0.0499735072815428\\
1.72587783106212	0.0500053340775679\\
1.72593588977956	0.0500371000356545\\
1.72599394849699	0.0500688053999455\\
1.72605200721443	0.0501004504130835\\
1.72611006593186	0.0501320353160679\\
1.7261681246493	0.0501635603485011\\
1.72622618336673	0.0501950257484463\\
1.72628424208417	0.0502264317524793\\
1.7263423008016	0.0502577785957006\\
1.72640035951904	0.0502890665117481\\
1.72645841823647	0.0503202957328103\\
1.72651647695391	0.050351466489682\\
1.72657453567134	0.0503825790115987\\
1.72663259438878	0.0504136335265164\\
1.72669065310621	0.0504446302609444\\
1.72674871182365	0.0504755694400019\\
1.72680677054108	0.05050645128743\\
1.72686482925852	0.0505372760256518\\
1.72692288797595	0.050568043875588\\
1.72698094669339	0.0505987550569618\\
1.72703900541082	0.0506294097881146\\
1.72709706412826	0.0506600082860661\\
1.72715512284569	0.0506905507665238\\
1.72721318156313	0.0507210374439487\\
1.72727124028056	0.0507514685313527\\
1.727329298998	0.0507818442406281\\
1.72738735771543	0.0508121647823451\\
1.72744541643287	0.0508424303658159\\
1.7275034751503	0.0508726411991046\\
1.72756153386774	0.0509027974890931\\
1.72761959258517	0.0509328994412676\\
1.72767765130261	0.0509629472600647\\
1.72773571002004	0.050992941148657\\
1.72779376873747	0.0510228813090181\\
1.72785182745491	0.0510527679419924\\
1.72790988617234	0.0510826012470677\\
1.72796794488978	0.0511123814227394\\
1.72802600360721	0.0511421086662836\\
1.72808406232465	0.0511717831738872\\
1.72814212104208	0.0512014051404085\\
1.72820017975952	0.0512309747597595\\
1.72825823847695	0.0512604922246664\\
1.72831629719439	0.0512899577267399\\
1.72837435591182	0.0513193714565487\\
1.72843241462926	0.0513487336033708\\
1.72849047334669	0.051378044355589\\
1.72854853206413	0.0514073039004407\\
1.72860659078156	0.0514365124241584\\
1.728664649499	0.0514656701117098\\
1.72872270821643	0.0514947771472091\\
1.72878076693387	0.0515238337136554\\
1.7288388256513	0.0515528399930783\\
1.72889688436874	0.0515817961662691\\
1.72895494308617	0.0516107024132033\\
1.72901300180361	0.0516395589127726\\
1.72907106052104	0.0516683658429318\\
1.72912911923848	0.0516971233804232\\
1.72918717795591	0.0517258317012105\\
1.72924523667335	0.051754490980202\\
1.72930329539078	0.0517831013914015\\
1.72936135410822	0.0518116631076254\\
1.72941941282565	0.0518401763009463\\
1.72947747154309	0.0518686411424096\\
1.72953553026052	0.051897057802187\\
1.72959358897796	0.0519254264492868\\
1.72965164769539	0.0519537472520075\\
1.72970970641283	0.051982020377723\\
1.72976776513026	0.0520102459926587\\
1.7298258238477	0.0520384242623573\\
1.72988388256513	0.0520665553514566\\
1.72994194128257	0.0520946394234623\\
1.73	0.0521226766412215\\
};
\addlegendentry{$\rho_{t_\ast}^\fc$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.66	0.0351234697042079\\
1.66008222184369	0.0349086167433642\\
1.66016444368737	0.0346920507403055\\
1.66024666553106	0.0344737355973892\\
1.66032888737475	0.0342536339660709\\
1.66041110921844	0.0340317071851166\\
1.66049333106212	0.0338079152154538\\
1.66057555290581	0.0335822165715245\\
1.6606577747495	0.0333545682466172\\
1.66073999659319	0.0331249256347597\\
1.66082221843687	0.032893242446073\\
1.66090444028056	0.0326594706170853\\
1.66098666212425	0.0324235602145883\\
1.66106888396794	0.0321854593328721\\
1.66115110581162	0.0319451139827858\\
1.66123332765531	0.0317024679736667\\
1.661315549499	0.031457462785733\\
1.66139777134269	0.0312100374339601\\
1.66147999318637	0.0309601283192278\\
1.66156221503006	0.0307076690701333\\
1.66164443687375	0.03045259037104\\
1.66172665871743	0.0301948197763149\\
1.66180888056112	0.0299342815093166\\
1.66189110240481	0.0296708962437072\\
1.6619733242485	0.0294045808682053\\
1.66205554609218	0.0291352482278911\\
1.66213776793587	0.0288628068442484\\
1.66221998977956	0.0285871606094911\\
1.66230221162325	0.0283082084523069\\
1.66238443346693	0.0280258439715622\\
1.66246665531062	0.0277399550344596\\
1.66254887715431	0.0274504233356339\\
1.662631098998	0.0271571239087816\\
1.66271332084168	0.026859924590486\\
1.66279554268537	0.026558685424484\\
1.66287776452906	0.0262532580026812\\
1.66295998637275	0.0259434847312127\\
1.66304220821643	0.0256291980147184\\
1.66312443006012	0.0253102193442294\\
1.66320665190381	0.02498635827481\\
1.66328887374749	0.0246574112761585\\
1.66337109559118	0.0243231604342221\\
1.66345331743487	0.0239833719815379\\
1.66353553927856	0.0236377946254536\\
1.66361776112224	0.0232861576458127\\
1.66369998296593	0.0229281687204021\\
1.66378220480962	0.0225635114321568\\
1.66386442665331	0.0221918423891113\\
1.66394664849699	0.0218127878749599\\
1.66402887034068	0.0214259399331623\\
1.66411109218437	0.0210308517779732\\
1.66419331402806	0.0206270324089614\\
1.66427553587174	0.0202139402373619\\
1.66435775771543	0.0197909754352239\\
1.66443997955912	0.0193574706705143\\
1.66452220140281	0.0189126799137653\\
1.66460442324649	0.0184557648458395\\
1.66468664509018	0.0179857779228246\\
1.66476886693387	0.0175016410846235\\
1.66485108877755	0.0170021192132092\\
1.66493331062124	0.0164857858853027\\
1.66501553246493	0.0159509786851994\\
1.66509775430862	0.0153957408241619\\
1.6651799761523	0.0148177415917642\\
1.66526219799599	0.0142141680564323\\
1.66534441983968	0.0135815715002531\\
1.66542664168337	0.0129156451543972\\
1.66550886352705	0.0122108905018676\\
1.66559108537074	0.0114600948844952\\
1.66567330721443	0.0106534715267616\\
1.66575552905812	0.0097771482195868\\
1.6658377509018	0.00881027731372538\\
1.66591997274549	0.00771882010172187\\
1.66600219458918	0.00643962857815038\\
1.66608441643287	0.00482549746577469\\
1.66616663827655	0.00224241996659449\\
1.66624886012024	3.1300330670737e-06\\
1.66633108196393	2.06025220856763e-06\\
1.66641330380762	1.65916439418824e-06\\
1.6664955256513	1.43445949821714e-06\\
1.66657774749499	1.28647328127788e-06\\
1.66665996933868	1.17992873014425e-06\\
1.66674219118236	1.09875253857344e-06\\
1.66682441302605	1.03443697099266e-06\\
1.66690663486974	9.82003872582255e-07\\
1.66698885671343	9.38321298217629e-07\\
1.66707107855711	9.0130765450716e-07\\
1.6671533004008	8.695195851243e-07\\
1.66723552224449	8.41920103973303e-07\\
1.66731774408818	8.1774369682296e-07\\
1.66739996593186	7.96410957504742e-07\\
1.66748218777555	7.77474967183911e-07\\
1.66756440961924	7.60585172886268e-07\\
1.66764663146293	7.45461748409398e-07\\
1.66772885330661	7.31879871078962e-07\\
1.6678110751503	7.19655656985845e-07\\
1.66789329699399	7.08637989335812e-07\\
1.66797551883768	6.98701786735341e-07\\
1.66805774068136	6.89742557691073e-07\\
1.66813996252505	6.81672901026763e-07\\
1.66822218436874	6.74418776277551e-07\\
1.66830440621242	6.67918485711062e-07\\
1.66838662805611	6.62119548531852e-07\\
1.6684688498998	6.56978196248123e-07\\
1.66855107174349	6.52457680406893e-07\\
1.66863329358717	6.4852737821914e-07\\
1.66871551543086	6.4516264182487e-07\\
1.66879773727455	6.42343696914963e-07\\
1.66887995911824	6.40055232107611e-07\\
1.66896218096192	6.38286823933806e-07\\
1.66904440280561	6.37031467972611e-07\\
1.6691266246493	6.3628656226705e-07\\
1.66920884649299	6.36053875995893e-07\\
1.66929106833667	6.36338561844906e-07\\
1.66937329018036	6.37150558497479e-07\\
1.66945551202405	6.38504151056519e-07\\
1.66953773386774	6.40418360536139e-07\\
1.66961995571142	6.42917802698778e-07\\
1.66970217755511	6.46033351930533e-07\\
1.6697843993988	6.49802680506991e-07\\
1.66986662124248	6.54271231112952e-07\\
1.66994884308617	6.59494613799452e-07\\
1.67003106492986	6.65539171315135e-07\\
1.67011328677355	6.72485470361688e-07\\
1.67019550861723	6.80430625832232e-07\\
1.67027773046092	6.89492849622519e-07\\
1.67035995230461	6.99816737142486e-07\\
1.6704421741483	7.11580486449138e-07\\
1.67052439599198	7.25006154322261e-07\\
1.67060661783567	7.40373931128038e-07\\
1.67068883967936	7.58042226002768e-07\\
1.67077106152305	7.78476844795345e-07\\
1.67085328336673	8.02296872695971e-07\\
1.67093550521042	8.30343278830412e-07\\
1.67101772705411	8.63793156615632e-07\\
1.6710999488978	9.04352397859885e-07\\
1.67118217074148	9.54604440821391e-07\\
1.67126439258517	1.01868925166441e-06\\
1.67134661442886	1.10375680650401e-06\\
1.67142883627255	1.22351935387518e-06\\
1.67151105811623	1.40877600275936e-06\\
1.67159327995992	1.75031851022117e-06\\
1.67167550180361	2.75481682045737e-06\\
1.67175772364729	0.00210687083448965\\
1.67183994549098	0.00396311494566303\\
1.67192216733467	0.00518587791354974\\
1.67200438917836	0.00616455923879016\\
1.67208661102204	0.00700237674237095\\
1.67216883286573	0.00774527896540679\\
1.67225105470942	0.00841852014573568\\
1.67233327655311	0.0090377611204755\\
1.67241549839679	0.00961351505923927\\
1.67249772024048	0.0101532490653814\\
1.67257994208417	0.0106624956185806\\
1.67266216392786	0.0111454911233326\\
1.67274438577154	0.0116055662512943\\
1.67282660761523	0.0120453968497688\\
1.67290882945892	0.0124671718044769\\
1.67299105130261	0.0128727092867884\\
1.67307327314629	0.0132635396239113\\
1.67315549498998	0.0136409654243485\\
1.67323771683367	0.0140061068513371\\
1.67331993867735	0.0143599354585045\\
1.67340216052104	0.0147033007647078\\
1.67348438236473	0.0150369506816551\\
1.67356660420842	0.015361547863726\\
1.6736488260521	0.0156776828876752\\
1.67373104789579	0.0159858847414809\\
1.67381326973948	0.0162866295216819\\
1.67389549158317	0.0165803476489333\\
1.67397771342685	0.0168674297874109\\
1.67405993527054	0.0171482318027424\\
1.67414215711423	0.0174230789923935\\
1.67422437895792	0.0176922696783274\\
1.6743066008016	0.0179560782513972\\
1.67438882264529	0.0182147577765643\\
1.67447104448898	0.0184685422508736\\
1.67455326633267	0.0187176485710475\\
1.67463548817635	0.0189622782473133\\
1.67471771002004	0.0192026188972611\\
1.67479993186373	0.0194388455540027\\
1.67488215370741	0.0196711218177896\\
1.6749643755511	0.019899600877997\\
1.67504659739479	0.0201244264212227\\
1.67512881923848	0.020345733440319\\
1.67521104108216	0.0205636489572515\\
1.67529326292585	0.0207782926684447\\
1.67537548476954	0.0209897775241926\\
1.67545770661323	0.0211982102494915\\
1.67553992845691	0.0214036918138565\\
1.6756221503006	0.0216063178575818\\
1.67570437214429	0.0218061790771645\\
1.67578659398798	0.0220033615765344\\
1.67586881583166	0.0221979471862544\\
1.67595103767535	0.0223900137553209\\
1.67603325951904	0.0225796354169402\\
1.67611548136273	0.0227668828322055\\
1.67619770320641	0.0229518234133551\\
1.6762799250501	0.023134521528772\\
1.67636214689379	0.023315038691415\\
1.67644436873747	0.0234934337330097\\
1.67652659058116	0.0236697629640608\\
1.67660881242485	0.0238440803221712\\
1.67669103426854	0.0240164375095451\\
1.67677325611222	0.0241868841199605\\
1.67685547795591	0.024355467756887\\
1.6769376997996	0.024522234143155\\
1.67701992164329	0.024687227222914\\
1.67710214348697	0.0248504892566146\\
1.67718436533066	0.0250120609094579\\
1.67726658717435	0.0251719813344623\\
1.67734880901804	0.0253302882489596\\
1.67743103086172	0.0254870180072627\\
1.67751325270541	0.0256422056681111\\
1.6775954745491	0.0257958850579798\\
1.67767769639279	0.0259480888304626\\
1.67775991823647	0.0260988485220198\\
1.67784214008016	0.0262481946042365\\
1.67792436192385	0.0263961565334928\\
1.67800658376754	0.026542762796853\\
1.67808880561122	0.0266880409563396\\
1.67817102745491	0.0268320176892689\\
1.6782532492986	0.0269747188281743\\
1.67833547114228	0.0271161693965883\\
1.67841769298597	0.027256393644265\\
1.67849991482966	0.0273954150797954\\
1.67858213667335	0.0275332565016773\\
1.67866435851703	0.0276699400274474\\
1.67874658036072	0.0278054871221744\\
1.67882880220441	0.0279399186238211\\
1.6789110240481	0.0280732547695471\\
1.67899324589178	0.0282055152181916\\
1.67907546773547	0.0283367190737023\\
1.67915768957916	0.0284668849064659\\
1.67923991142285	0.0285960307734415\\
1.67932213326653	0.0287241742376309\\
1.67940435511022	0.0288513323868246\\
1.67948657695391	0.0289775218509035\\
1.6795687987976	0.0291027588187205\\
1.67965102064128	0.029227059054162\\
1.67973324248497	0.029350437911293\\
1.67981546432866	0.0294729103490355\\
1.67989768617234	0.029594490944932\\
1.67997990801603	0.0297151939086245\\
1.68006212985972	0.0298350330941778\\
1.68014435170341	0.0299540220128487\\
1.68022657354709	0.0300721738441682\\
1.68030879539078	0.0301895014469593\\
1.68039101723447	0.03030601737073\\
1.68047323907816	0.0304217338650175\\
1.68055546092184	0.0305366628896499\\
1.68063768276553	0.0306508161241029\\
1.68071990460922	0.0307642049760202\\
1.68080212645291	0.0308768405906255\\
1.68088434829659	0.0309887338582923\\
1.68096657014028	0.0310998954225971\\
1.68104879198397	0.0312103356884012\\
1.68113101382766	0.0313200648285991\\
1.68121323567134	0.0314290927916228\\
1.68129545751503	0.0315374293078779\\
1.68137767935872	0.0316450838964156\\
1.6814599012024	0.0317520658711836\\
1.68154212304609	0.0318583843470939\\
1.68162434488978	0.0319640482456648\\
1.68170656673347	0.0320690663008264\\
1.68178878857715	0.0321734470640909\\
1.68187101042084	0.0322771989100926\\
1.68195323226453	0.0323803300410265\\
1.68203545410822	0.0324828484920558\\
1.6821176759519	0.0325847621356227\\
1.68219989779559	0.0326860786860204\\
1.68228211963928	0.032786805703723\\
1.68236434148297	0.0328869505995674\\
1.68244656332665	0.0329865206386642\\
1.68252878517034	0.0330855229447954\\
1.68261100701403	0.0331839645033135\\
1.68269322885772	0.0332818521656471\\
1.6827754507014	0.033379192652322\\
1.68285767254509	0.0334759925564875\\
1.68293989438878	0.0335722583472045\\
1.68302211623246	0.0336679963725352\\
1.68310433807615	0.0337632128630006\\
1.68318655991984	0.0338579139339017\\
1.68326878176353	0.0339521055888449\\
1.68335100360721	0.0340457937221709\\
1.6834332254509	0.0341389841217493\\
1.68351544729459	0.0342316824715987\\
1.68359766913828	0.0343238943544237\\
1.68367989098196	0.0344156252540728\\
1.68376211282565	0.0345068805579228\\
1.68384433466934	0.0345976655591956\\
1.68392655651303	0.034687985459185\\
1.68400877835671	0.0347778453694578\\
1.6840910002004	0.0348672503139133\\
1.68417322204409	0.0349562052308611\\
1.68425544388778	0.0350447149750004\\
1.68433766573146	0.0351327843193462\\
1.68441988757515	0.0352204179570993\\
1.68450210941884	0.0353076205034626\\
1.68458433126253	0.0353943964974044\\
1.68466655310621	0.0354807504033723\\
1.6847487749499	0.0355666866130552\\
1.68483099679359	0.0356522094466187\\
1.68491321863727	0.0357373231549445\\
1.68499544048096	0.035822031920482\\
1.68507766232465	0.0359063398590121\\
1.68515988416834	0.0359902510214402\\
1.68524210601202	0.0360737693945379\\
1.68532432785571	0.0361568989027498\\
1.6854065496994	0.036239643409413\\
1.68548877154309	0.0363220067180516\\
1.68557099338677	0.036403992573636\\
1.68565321523046	0.0364856046638085\\
1.68573543707415	0.0365668466201956\\
1.68581765891784	0.0366477220190919\\
1.68589988076152	0.0367282343833096\\
1.68598210260521	0.0368083871829139\\
1.6860643244489	0.0368881838359614\\
1.68614654629259	0.0369676277103396\\
1.68622876813627	0.0370467221238937\\
1.68631098997996	0.0371254703462876\\
1.68639321182365	0.0372038755992264\\
1.68647543366733	0.0372819410578245\\
1.68655765551102	0.0373596698513321\\
1.68663987735471	0.0374370650643831\\
1.6867220991984	0.037514129737337\\
1.68680432104208	0.0375908668674912\\
1.68688654288577	0.0376672794098225\\
1.68696876472946	0.0377433702777987\\
1.68705098657315	0.0378191423442256\\
1.68713320841683	0.0378945984417974\\
1.68721543026052	0.0379697413641939\\
1.68729765210421	0.0380445738665833\\
1.6873798739479	0.0381190986664287\\
1.68746209579158	0.0381933184440665\\
1.68754431763527	0.0382672358435919\\
1.68762653947896	0.0383408534733958\\
1.68770876132265	0.038414173906809\\
1.68779098316633	0.0384871996828229\\
1.68787320501002	0.0385599333066432\\
1.68795542685371	0.0386323772503448\\
1.68803764869739	0.0387045339534237\\
1.68811987054108	0.0387764058234256\\
1.68820209238477	0.0388479952365144\\
1.68828431422846	0.0389193045379295\\
1.68836653607214	0.0389903360426815\\
1.68844875791583	0.0390610920359868\\
1.68853097975952	0.0391315747738104\\
1.68861320160321	0.0392017864833745\\
1.68869542344689	0.0392717293636563\\
1.68877764529058	0.0393414055858726\\
1.68885986713427	0.0394108172939581\\
1.68894208897796	0.0394799666050289\\
1.68902431082164	0.039548855609839\\
1.68910653266533	0.0396174863732255\\
1.68918875450902	0.0396858609345451\\
1.68927097635271	0.0397539813081002\\
1.68935319819639	0.0398218494834663\\
1.68943542004008	0.0398894674262615\\
1.68951764188377	0.0399568370780124\\
1.68959986372745	0.040023960356799\\
1.68968208557114	0.0400908391579442\\
1.68976430741483	0.0401574753538071\\
1.68984652925852	0.0402238707944289\\
1.6899287511022	0.040290027308222\\
1.69001097294589	0.0403559467015836\\
1.69009319478958	0.0404216307600945\\
1.69017541663327	0.0404870812479921\\
1.69025763847695	0.0405522999092695\\
1.69033986032064	0.0406172884676716\\
1.69042208216433	0.0406820486266779\\
1.69050430400802	0.0407465820706017\\
1.6905865258517	0.0408108904639886\\
1.69066874769539	0.040874975452719\\
1.69075096953908	0.0409388386638423\\
1.69083319138277	0.0410024817060965\\
1.69091541322645	0.0410659061697297\\
1.69099763507014	0.0411291136274707\\
1.69107985691383	0.041192105634339\\
1.69116207875752	0.041254883728027\\
1.6912443006012	0.0413174494291631\\
1.69132652244489	0.0413798042415674\\
1.69140874428858	0.0414419496526157\\
1.69149096613226	0.0415038871330417\\
1.69157318797595	0.0415656181378476\\
1.69165540981964	0.0416271441060966\\
1.69173763166333	0.0416884664612575\\
1.69181985350701	0.0417495866113307\\
1.6919020753507	0.0418105059494899\\
1.69198429719439	0.0418712258536751\\
1.69206651903808	0.0419317476872291\\
1.69214874088176	0.0419920727990056\\
1.69223096272545	0.0420522025235777\\
1.69231318456914	0.0421121381814431\\
1.69239540641283	0.0421718810791354\\
1.69247762825651	0.042231432509785\\
1.6925598501002	0.0422907937527637\\
1.69264207194389	0.0423499660742456\\
1.69272429378758	0.0424089507272197\\
1.69280651563126	0.0424677489519995\\
1.69288873747495	0.0425263619759112\\
1.69297095931864	0.0425847910137295\\
1.69305318116232	0.0426430372680643\\
1.69313540300601	0.0427011019290825\\
1.6932176248497	0.0427589861749161\\
1.69329984669339	0.0428166911720109\\
1.69338206853707	0.0428742180748917\\
1.69346429038076	0.0429315680265374\\
1.69354651222445	0.0429887421586905\\
1.69362873406814	0.0430457415916243\\
1.69371095591182	0.0431025674347243\\
1.69379317775551	0.0431592207862294\\
1.6938753995992	0.0432157027337624\\
1.69395762144289	0.0432720143541157\\
1.69403984328657	0.0433281567136904\\
1.69412206513026	0.0433841308685043\\
1.69420428697395	0.0434399378642303\\
1.69428650881764	0.0434955787365687\\
1.69436873066132	0.043551054511129\\
1.69445095250501	0.0436063662037611\\
1.6945331743487	0.043661514820592\\
1.69461539619238	0.0437165013581024\\
1.69469761803607	0.0437713268033663\\
1.69477983987976	0.0438259921341056\\
1.69486206172345	0.0438804983187891\\
1.69494428356713	0.0439348463168114\\
1.69502650541082	0.0439890370785682\\
1.69510872725451	0.0440430715455787\\
1.6951909490982	0.0440969506506038\\
1.69527317094188	0.04415067531775\\
1.69535539278557	0.0442042464625814\\
1.69543761462926	0.0442576649922261\\
1.69551983647295	0.0443109318054666\\
1.69560205831663	0.0443640477929044\\
1.69568428016032	0.0444170138369718\\
1.69576650200401	0.0444698308120912\\
1.6958487238477	0.0445224995847603\\
1.69593094569138	0.0445750210136485\\
1.69601316753507	0.0446273959496941\\
1.69609538937876	0.0446796252361968\\
1.69617761122244	0.0447317097089126\\
1.69625983306613	0.044783650196144\\
1.69634205490982	0.0448354475188305\\
1.69642427675351	0.0448871024906375\\
1.69650649859719	0.0449386159180436\\
1.69658872044088	0.0449899886004265\\
1.69667094228457	0.045041221330148\\
1.69675316412826	0.0450923148926369\\
1.69683538597194	0.0451432700664719\\
1.69691760781563	0.0451940876234628\\
1.69699982965932	0.0452447683287293\\
1.69708205150301	0.0452953129407804\\
1.69716427334669	0.0453457222115913\\
1.69724649519038	0.0453959968866803\\
1.69732871703407	0.0454461377051834\\
1.69741093887776	0.0454961453999288\\
1.69749316072144	0.0455460206975094\\
1.69757538256513	0.0455957643183554\\
1.69765760440882	0.0456453769768784\\
1.6977398262525	0.0456948593812483\\
1.69782204809619	0.0457442122338979\\
1.69790426993988	0.0457934362313032\\
1.69798649178357	0.0458425320641212\\
1.69806871362725	0.0458915004173372\\
1.69815093547094	0.0459403419700074\\
1.69823315731463	0.045989057395802\\
1.69831537915832	0.0460376473627518\\
1.698397601002	0.0460861125333894\\
1.69847982284569	0.0461344535648989\\
1.69856204468938	0.046182671108823\\
1.69864426653307	0.0462307658116486\\
1.69872648837675	0.0462787383146096\\
1.69880871022044	0.0463265892534687\\
1.69889093206413	0.0463743192591127\\
1.69897315390782	0.0464219289572539\\
1.6990553757515	0.0464694189686692\\
1.69913759759519	0.0465167899088725\\
1.69921981943888	0.0465640423887393\\
1.69930204128257	0.0466111770142821\\
1.69938426312625	0.0466581943864012\\
1.69946648496994	0.0467050951015248\\
1.69954870681363	0.0467518797513737\\
1.69963092865731	0.0467985489227021\\
1.699713150501	0.0468451031980537\\
1.69979537234469	0.0468915431550063\\
1.69987759418838	0.0469378693669219\\
1.69995981603206	0.0469840824027015\\
1.70004203787575	0.0470301828265128\\
1.70012425971944	0.0470761711985647\\
1.70020648156313	0.0471220480743229\\
1.70028870340681	0.047167814005386\\
1.7003709252505	0.0472134695386993\\
1.70045314709419	0.0472590152173242\\
1.70053536893788	0.0473044515801781\\
1.70061759078156	0.0473497791617493\\
1.70069981262525	0.0473949984928888\\
1.70078203446894	0.0474401100999968\\
1.70086425631263	0.0474851145059207\\
1.70094647815631	0.0475300122291374\\
1.7010287	0.0475748037846537\\
1.7010287	0.0475748037846537\\
1.70108675871743	0.0476063684485315\\
1.70114481743487	0.0476378806097166\\
1.7012028761523	0.0476693404460045\\
1.70126093486974	0.0477007481342542\\
1.70131899358717	0.0477321038503949\\
1.70137705230461	0.0477634077694329\\
1.70143511102204	0.0477946600654573\\
1.70149316973948	0.0478258609116478\\
1.70155122845691	0.04785701048028\\
1.70160928717435	0.0478881089427325\\
1.70166734589178	0.0479191564694927\\
1.70172540460922	0.0479501532301637\\
1.70178346332665	0.0479810993934701\\
1.70184152204409	0.0480119951272643\\
1.70189958076152	0.0480428405985324\\
1.70195763947896	0.0480736359734006\\
1.70201569819639	0.048104381417141\\
1.70207375691383	0.0481350770941778\\
1.70213181563126	0.0481657231680927\\
1.7021898743487	0.0481963198016314\\
1.70224793306613	0.0482268671567085\\
1.70230599178357	0.0482573653944144\\
1.702364050501	0.0482878146750204\\
1.70242210921844	0.0483182151579836\\
1.70248016793587	0.0483485670019544\\
1.70253822665331	0.0483788703647799\\
1.70259628537074	0.0484091254035108\\
1.70265434408818	0.0484393322744065\\
1.70271240280561	0.0484694911329405\\
1.70277046152305	0.0484996021338056\\
1.70282852024048	0.0485296654309193\\
1.70288657895792	0.0485596811774293\\
1.70294463767535	0.0485896495257185\\
1.70300269639279	0.0486195706274098\\
1.70306075511022	0.0486494446333723\\
1.70311881382766	0.048679271693826\\
1.70317687254509	0.0487090519579444\\
1.70323493126253	0.048738785574464\\
1.70329298997996	0.0487684726912865\\
1.70335104869739	0.048798113455584\\
1.70340910741483	0.0488277080138037\\
1.70346716613226	0.0488572565116734\\
1.7035252248497	0.0488867590942061\\
1.70358328356713	0.0489162159057044\\
1.70364134228457	0.0489456270897652\\
1.703699401002	0.0489749927892855\\
1.70375745971944	0.0490043131465613\\
1.70381551843687	0.0490335883029088\\
1.70387357715431	0.0490628183992465\\
1.70393163587174	0.0490920035757137\\
1.70398969458918	0.0491211439717718\\
1.70404775330661	0.0491502397262086\\
1.70410581202405	0.0491792909771428\\
1.70416387074148	0.0492082978620288\\
1.70422192945892	0.0492372605177518\\
1.70427998817635	0.0492661790802649\\
1.70433804689379	0.0492950536851463\\
1.70439610561122	0.0493238844672343\\
1.70445416432866	0.0493526715607235\\
1.70451222304609	0.0493814150991694\\
1.70457028176353	0.0494101152154925\\
1.70462834048096	0.0494387720420701\\
1.7046863991984	0.0494673857103876\\
1.70474445791583	0.0494959563515733\\
1.70480251663327	0.0495244840960481\\
1.7048605753507	0.0495529690736172\\
1.70491863406814	0.0495814114134755\\
1.70497669278557	0.0496098112442103\\
1.70503475150301	0.0496381686938895\\
1.70509281022044	0.0496664838897293\\
1.70515086893788	0.0496947569586038\\
1.70520892765531	0.0497229880267102\\
1.70526698637275	0.0497511772196576\\
1.70532504509018	0.049779324662471\\
1.70538310380762	0.0498074304796741\\
1.70544116252505	0.0498354947949733\\
1.70549922124248	0.0498635177317434\\
1.70555727995992	0.0498914994127082\\
1.70561533867735	0.0499194399600253\\
1.70567339739479	0.0499473394953661\\
1.70573145611222	0.0499751981396121\\
1.70578951482966	0.0500030160133212\\
1.70584757354709	0.0500307932364211\\
1.70590563226453	0.050058529928291\\
1.70596369098196	0.0500862262078375\\
1.7060217496994	0.0501138821932044\\
1.70607980841683	0.0501414980022194\\
1.70613786713427	0.0501690737521001\\
1.7061959258517	0.0501966095595319\\
1.70625398456914	0.050224105540741\\
1.70631204328657	0.0502515618112183\\
1.70637010200401	0.0502789784861438\\
1.70642816072144	0.0503063556801072\\
1.70648621943888	0.0503336935072495\\
1.70654427815631	0.050360992080996\\
1.70660233687375	0.0503882515144673\\
1.70666039559118	0.0504154719202081\\
1.70671845430862	0.0504426534103242\\
1.70677651302605	0.0504697960962261\\
1.70683457174349	0.0504969000890236\\
1.70689263046092	0.0505239654992663\\
1.70695068917836	0.0505509924370735\\
1.70700874789579	0.0505779810118894\\
1.70706680661323	0.0506049313328616\\
1.70712486533066	0.0506318435085914\\
1.7071829240481	0.0506587176472597\\
1.70724098276553	0.0506855538563911\\
1.70729904148297	0.0507123522432178\\
1.7073571002004	0.0507391129144393\\
1.70741515891784	0.0507658359763431\\
1.70747321763527	0.0507925215345812\\
1.70753127635271	0.0508191696945147\\
1.70758933507014	0.050845780560987\\
1.70764739378758	0.0508723542384359\\
1.70770545250501	0.0508988908306858\\
1.70776351122244	0.0509253904412706\\
1.70782156993988	0.0509518531732204\\
1.70787962865731	0.0509782791291672\\
1.70793768737475	0.0510046684111507\\
1.70799574609218	0.0510310211209204\\
1.70805380480962	0.0510573373597825\\
1.70811186352705	0.0510836172284629\\
1.70816992224449	0.051109860827401\\
1.70822798096192	0.0511360682565552\\
1.70828603967936	0.051162239615498\\
1.70834409839679	0.0511883750032439\\
1.70840215711423	0.0512144745185185\\
1.70846021583166	0.0512405382596222\\
1.7085182745491	0.0512665663243083\\
1.70857633326653	0.0512925588100452\\
1.70863439198397	0.0513185158138819\\
1.7086924507014	0.0513444374323336\\
1.70875050941884	0.0513703237616318\\
1.70880856813627	0.0513961748975586\\
1.70886662685371	0.0514219909355261\\
1.70892468557114	0.0514477719704362\\
1.70898274428858	0.0514735180969024\\
1.70904080300601	0.0514992294091353\\
1.70909886172345	0.0515249060008476\\
1.70915692044088	0.0515505479654646\\
1.70921497915832	0.0515761553960161\\
1.70927303787575	0.0516017283850456\\
1.70933109659319	0.0516272670248109\\
1.70938915531062	0.05165277140718\\
1.70944721402806	0.0516782416235477\\
1.70950527274549	0.0517036777650237\\
1.70956333146293	0.0517290799223336\\
1.70962139018036	0.0517544481857436\\
1.7096794488978	0.0517797826452337\\
1.70973750761523	0.0518050833904068\\
1.70979556633267	0.0518303505104192\\
1.7098536250501	0.0518555840941404\\
1.70991168376753	0.0518807842300685\\
1.70996974248497	0.0519059510062692\\
1.7100278012024	0.0519310845105199\\
1.71008585991984	0.0519561848302322\\
1.71014391863727	0.0519812520523994\\
1.71020197735471	0.0520062862637449\\
1.71026003607214	0.0520312875505509\\
1.71031809478958	0.0520562559988171\\
1.71037615350701	0.0520811916941874\\
1.71043421222445	0.0521060947219013\\
1.71049227094188	0.0521309651669133\\
1.71055032965932	0.0521558031138275\\
1.71060838837675	0.0521806086468585\\
1.71066644709419	0.0522053818499325\\
1.71072450581162	0.0522301228066308\\
1.71078256452906	0.0522548316001599\\
1.71084062324649	0.0522795083134471\\
1.71089868196393	0.0523041530290299\\
1.71095674068136	0.052328765829161\\
1.7110147993988	0.0523533467957564\\
1.71107285811623	0.0523778960103734\\
1.71113091683367	0.05240241355428\\
1.7111889755511	0.0524268995084126\\
1.71124703426854	0.0524513539533647\\
1.71130509298597	0.0524757769694412\\
1.71136315170341	0.0525001686365956\\
1.71142121042084	0.0525245290344925\\
1.71147926913828	0.052548858242473\\
1.71153732785571	0.052573156339553\\
1.71159538657315	0.0525974234044565\\
1.71165344529058	0.0526216595155763\\
1.71171150400802	0.0526458647510156\\
1.71176956272545	0.0526700391885627\\
1.71182762144289	0.052694182905698\\
1.71188568016032	0.0527182959796058\\
1.71194373887776	0.05274237848716\\
1.71200179759519	0.0527664305049438\\
1.71205985631263	0.0527904521092323\\
1.71211791503006	0.0528144433760122\\
1.71217597374749	0.0528384043809675\\
1.71223403246493	0.052862335199494\\
1.71229209118236	0.0528862359066938\\
1.7123501498998	0.0529101065773689\\
1.71240820861723	0.0529339472860514\\
1.71246626733467	0.0529577581069633\\
1.7125243260521	0.0529815391140619\\
1.71258238476954	0.0530052903810064\\
1.71264044348697	0.0530290119811631\\
1.71269850220441	0.0530527039876483\\
1.71275656092184	0.0530763664732593\\
1.71281461963928	0.0530999995105527\\
1.71287267835671	0.0531236031717697\\
1.71293073707415	0.0531471775289129\\
1.71298879579158	0.0531707226536852\\
1.71304685450902	0.0531942386175064\\
1.71310491322645	0.053217725491569\\
1.71316297194389	0.0532411833467395\\
1.71322103066132	0.053264612253671\\
1.71327908937876	0.0532880122826934\\
1.71333714809619	0.0533113835039258\\
1.71339520681363	0.0533347259871674\\
1.71345326553106	0.0533580398020091\\
1.7135113242485	0.0533813250177405\\
1.71356938296593	0.0534045817033804\\
1.71362744168337	0.0534278099277478\\
1.7136855004008	0.0534510097593269\\
1.71374355911824	0.0534741812664221\\
1.71380161783567	0.0534973245170051\\
1.71385967655311	0.0535204395788708\\
1.71391773527054	0.0535435265194834\\
1.71397579398798	0.0535665854061333\\
1.71403385270541	0.0535896163058052\\
1.71409191142285	0.0536126192852229\\
1.71414997014028	0.0536355944109408\\
1.71420802885772	0.0536585417491662\\
1.71426608757515	0.0536814613659615\\
1.71432414629259	0.0537043533270442\\
1.71438220501002	0.0537272176979901\\
1.71444026372745	0.0537500545440315\\
1.71449832244489	0.0537728639302624\\
1.71455638116232	0.0537956459214348\\
1.71461443987976	0.0538184005821663\\
1.71467249859719	0.0538411279767328\\
1.71473055731463	0.0538638281692799\\
1.71478861603206	0.0538865012236424\\
1.7148466747495	0.0539091472034096\\
1.71490473346693	0.053931766172039\\
1.71496279218437	0.0539543581926265\\
1.7150208509018	0.05397692332817\\
1.71507890961924	0.0539994616413049\\
1.71513696833667	0.054021973194574\\
1.71519502705411	0.0540444580501572\\
1.71525308577154	0.0540669162701466\\
1.71531114448898	0.0540893479162711\\
1.71536920320641	0.054111753050176\\
1.71542726192385	0.0541341317331439\\
1.71548532064128	0.054156484026378\\
1.71554337935872	0.0541788099907185\\
1.71560143807615	0.0542011096869311\\
1.71565949679359	0.054223383175418\\
1.71571755551102	0.0542456305165115\\
1.71577561422846	0.0542678517701794\\
1.71583367294589	0.0542900469963258\\
1.71589173166333	0.0543122162544882\\
1.71594979038076	0.0543343596041458\\
1.7160078490982	0.0543564771044106\\
1.71606590781563	0.0543785688143414\\
1.71612396653307	0.0544006347926281\\
1.7161820252505	0.0544226750979131\\
1.71624008396794	0.0544446897884685\\
1.71629814268537	0.0544666789225246\\
1.71635620140281	0.0544886425579392\\
1.71641426012024	0.0545105807525347\\
1.71647231883768	0.0545324935637587\\
1.71653037755511	0.0545543810490293\\
1.71658843627254	0.0545762432653875\\
1.71664649498998	0.0545980802698518\\
1.71670455370741	0.0546198921190601\\
1.71676261242485	0.0546416788696347\\
1.71682067114228	0.054663440577815\\
1.71687872985972	0.0546851772998303\\
1.71693678857715	0.0547068890915248\\
1.71699484729459	0.0547285760087396\\
1.71705290601202	0.0547502381069272\\
1.71711096472946	0.0547718754415435\\
1.71716902344689	0.0547934880676533\\
1.71722708216433	0.0548150760403312\\
1.71728514088176	0.0548366394142576\\
1.7173431995992	0.0548581782441296\\
1.71740125831663	0.0548796925842467\\
1.71745931703407	0.0549011824889323\\
1.7175173757515	0.0549226480121081\\
1.71757543446894	0.0549440892077274\\
1.71763349318637	0.0549655061293378\\
1.71769155190381	0.0549868988304714\\
1.71774961062124	0.0550082673644687\\
1.71780766933868	0.0550296117843335\\
1.71786572805611	0.055050932143098\\
1.71792378677355	0.0550722284934002\\
1.71798184549098	0.0550935008879141\\
1.71803990420842	0.0551147493789159\\
1.71809796292585	0.0551359740187245\\
1.71815602164329	0.0551571748592569\\
1.71821408036072	0.0551783519524809\\
1.71827213907816	0.0551995053499577\\
1.71833019779559	0.055220635103307\\
1.71838825651303	0.0552417412637369\\
1.71844631523046	0.0552628238825231\\
1.7185043739479	0.0552838830105236\\
1.71856243266533	0.0553049186986119\\
1.71862049138277	0.0553259309974822\\
1.7186785501002	0.0553469199574855\\
1.71873660881764	0.0553678856290383\\
1.71879466753507	0.0553888280621497\\
1.71885272625251	0.055409747306903\\
1.71891078496994	0.0554306434129682\\
1.71896884368737	0.0554515164300983\\
1.71902690240481	0.0554723664076271\\
1.71908496112224	0.0554931933949807\\
1.71914301983968	0.0555139974411596\\
1.71920107855711	0.0555347785952005\\
1.71925913727455	0.0555555369059698\\
1.71931719599198	0.055576272421985\\
1.71937525470942	0.0555969851918563\\
1.71943331342685	0.0556176752637754\\
1.71949137214429	0.0556383426860358\\
1.71954943086172	0.0556589875065061\\
1.71960748957916	0.0556796097730996\\
1.71966554829659	0.0557002095335643\\
1.71972360701403	0.0557207868353008\\
1.71978166573146	0.0557413417258123\\
1.7198397244489	0.0557618742521832\\
1.71989778316633	0.0557823844616104\\
1.71995584188377	0.0558028724008648\\
1.7200139006012	0.0558233381168393\\
1.72007195931864	0.0558437816559943\\
1.72013001803607	0.0558642030648512\\
1.72018807675351	0.0558846023897734\\
1.72024613547094	0.0559049796767713\\
1.72030419418838	0.0559253349719792\\
1.72036225290581	0.0559456683211032\\
1.72042031162325	0.0559659797699839\\
1.72047837034068	0.055986269364026\\
1.72053642905812	0.0560065371487055\\
1.72059448777555	0.0560267831693458\\
1.72065254649299	0.0560470074709147\\
1.72071060521042	0.0560672100985178\\
1.72076866392786	0.0560873910968281\\
1.72082672264529	0.0561075505106661\\
1.72088478136273	0.0561276883844121\\
1.72094284008016	0.0561478047625294\\
1.7210008987976	0.0561678996893326\\
1.72105895751503	0.0561879732087784\\
1.72111701623246	0.0562080253649752\\
1.7211750749499	0.056228056201593\\
1.72123313366733	0.0562480657623891\\
1.72129119238477	0.0562680540909753\\
1.7213492511022	0.0562880212306066\\
1.72140730981964	0.0563079672246954\\
1.72146536853707	0.0563278921162166\\
1.72152342725451	0.0563477959482361\\
1.72158148597194	0.0563676787636786\\
1.72163954468938	0.0563875406051121\\
1.72169760340681	0.0564073815152685\\
1.72175566212425	0.0564272015364411\\
1.72181372084168	0.0564470007110972\\
1.72187177955912	0.0564667790812584\\
1.72192983827655	0.0564865366890505\\
1.72198789699399	0.0565062735764624\\
1.72204595571142	0.0565259897851207\\
1.72210401442886	0.0565456853568327\\
1.72216207314629	0.0565653603329581\\
1.72222013186373	0.0565850147549677\\
1.72227819058116	0.0566046486641975\\
1.7223362492986	0.056624262101621\\
1.72239430801603	0.0566438551083994\\
1.72245236673347	0.056663427725245\\
1.7225104254509	0.0566829799929869\\
1.72256848416834	0.0567025119523222\\
1.72262654288577	0.0567220236435849\\
1.72268460160321	0.0567415151073041\\
1.72274266032064	0.0567609863835575\\
1.72280071903808	0.0567804375125464\\
1.72285877775551	0.0567998685343425\\
1.72291683647295	0.0568192794886534\\
1.72297489519038	0.0568386704153077\\
1.72303295390782	0.0568580413540067\\
1.72309101262525	0.056877392344092\\
1.72314907134269	0.0568967234251049\\
1.72320713006012	0.056916034636139\\
1.72326518877756	0.0569353260164163\\
1.72332324749499	0.0569545976050332\\
1.72338130621242	0.0569738494407251\\
1.72343936492986	0.0569930815624357\\
1.72349742364729	0.0570122940086572\\
1.72355548236473	0.0570314868180167\\
1.72361354108216	0.0570506600290196\\
1.7236715997996	0.0570698136798069\\
1.72372965851703	0.0570889478087369\\
1.72378771723447	0.0571080624537125\\
1.7238457759519	0.057127157652779\\
1.72390383466934	0.0571462334438624\\
1.72396189338677	0.057165289864521\\
1.72401995210421	0.0571843269524549\\
1.72407801082164	0.0572033447452463\\
1.72413606953908	0.0572223432801136\\
1.72419412825651	0.0572413225945008\\
1.72425218697395	0.0572602827253958\\
1.72431024569138	0.0572792237099358\\
1.72436830440882	0.0572981455851423\\
1.72442636312625	0.05731704838767\\
1.72448442184369	0.0573359321543221\\
1.72454248056112	0.0573547969217876\\
1.72460053927856	0.0573736427263919\\
1.72465859799599	0.0573924696046943\\
1.72471665671343	0.0574112775927971\\
1.72477471543086	0.0574300667269583\\
1.7248327741483	0.0574488370433252\\
1.72489083286573	0.0574675885776768\\
1.72494889158317	0.0574863213659484\\
1.7250069503006	0.0575050354439651\\
1.72506500901804	0.0575237308471869\\
1.72512306773547	0.0575424076112301\\
1.72518112645291	0.0575610657716017\\
1.72523918517034	0.0575797053634466\\
1.72529724388778	0.057598326422153\\
1.72535530260521	0.0576169289826517\\
1.72541336132265	0.0576355130800382\\
1.72547142004008	0.0576540787493014\\
1.72552947875752	0.057672626025063\\
1.72558753747495	0.0576911549421095\\
1.72564559619238	0.057709665535122\\
1.72570365490982	0.0577281578384168\\
1.72576171362725	0.0577466318864749\\
1.72581977234469	0.0577650877136736\\
1.72587783106212	0.0577835253540271\\
1.72593588977956	0.0578019448417148\\
1.72599394849699	0.0578203462108136\\
1.72605200721443	0.0578387294950391\\
1.72611006593186	0.057857094728362\\
1.7261681246493	0.0578754419442953\\
1.72622618336673	0.0578937711765265\\
1.72628424208417	0.0579120824586425\\
1.7263423008016	0.0579303758238639\\
1.72640035951904	0.0579486513055859\\
1.72645841823647	0.0579669089371047\\
1.72651647695391	0.0579851487513514\\
1.72657453567134	0.0580033707814324\\
1.72663259438878	0.0580215750603564\\
1.72669065310621	0.0580397616207687\\
1.72674871182365	0.0580579304954905\\
1.72680677054108	0.0580760817172463\\
1.72686482925852	0.0580942153183984\\
1.72692288797595	0.0581123313314866\\
1.72698094669339	0.0581304297889544\\
1.72703900541082	0.0581485107228847\\
1.72709706412826	0.0581665741655386\\
1.72715512284569	0.0581846201490823\\
1.72721318156313	0.0582026487053222\\
1.72727124028056	0.0582206598662442\\
1.727329298998	0.0582386536637403\\
1.72738735771543	0.0582566301293438\\
1.72744541643287	0.0582745892947683\\
1.7275034751503	0.0582925311916352\\
1.72756153386774	0.0583104558512073\\
1.72761959258517	0.0583283633049294\\
1.72767765130261	0.058346253584155\\
1.72773571002004	0.0583641267198803\\
1.72779376873747	0.0583819827432838\\
1.72785182745491	0.0583998216854545\\
1.72790988617234	0.0584176435771244\\
1.72796794488978	0.0584354484492094\\
1.72802600360721	0.0584532363325369\\
1.72808406232465	0.0584710072575775\\
1.72814212104208	0.058488761254988\\
1.72820017975952	0.0585064983553367\\
1.72825823847695	0.0585242185888362\\
1.72831629719439	0.0585419219858865\\
1.72837435591182	0.0585596085768003\\
1.72843241462926	0.0585772783915349\\
1.72849047334669	0.0585949314602366\\
1.72854853206413	0.0586125678129653\\
1.72860659078156	0.0586301874794261\\
1.728664649499	0.058647790489514\\
1.72872270821643	0.0586653768730393\\
1.72878076693387	0.0586829466594575\\
1.7288388256513	0.0587004998784157\\
1.72889688436874	0.058718036559477\\
1.72895494308617	0.0587355567318501\\
1.72901300180361	0.0587530604249367\\
1.72907106052104	0.0587705476680561\\
1.72912911923848	0.0587880184901727\\
1.72918717795591	0.0588054729204459\\
1.72924523667335	0.0588229109879532\\
1.72930329539078	0.0588403327214179\\
1.72936135410822	0.0588577381497595\\
1.72941941282565	0.058875127301817\\
1.72947747154309	0.0588925002060748\\
1.72953553026052	0.0589098568912157\\
1.72959358897796	0.0589271973858422\\
1.72965164769539	0.0589445217182028\\
1.72970970641283	0.0589618299167459\\
1.72976776513026	0.0589791220097489\\
1.7298258238477	0.0589963980255019\\
1.72988388256513	0.0590136579919464\\
1.72994194128257	0.0590309019372205\\
1.73	0.0590481298893842\\
};
\addlegendentry{$\rho^\ast$}

\addplot [color=lightgray]
  table[row sep=crcr]{%
1.66	0.0654365152612391\\
1.66008222184369	0.0653452522983532\\
1.66016444368737	0.0652537975709511\\
1.66024666553106	0.0651621500001667\\
1.66032888737475	0.0650703084971257\\
1.66041110921844	0.0649782719629696\\
1.66049333106212	0.06488603928893\\
1.66057555290581	0.0647936093557471\\
1.6606577747495	0.0647009810340866\\
1.66073999659319	0.064608153183902\\
1.66082221843687	0.0645151246545143\\
1.66090444028056	0.0644218942847273\\
1.66098666212425	0.0643284609021068\\
1.66106888396794	0.0642348233235298\\
1.66115110581162	0.0641409803543158\\
1.66123332765531	0.0640469307888392\\
1.661315549499	0.0639526734096964\\
1.66139777134269	0.0638582069878446\\
1.66147999318637	0.0637635302827737\\
1.66156221503006	0.0636686420415996\\
1.66164443687375	0.0635735409997833\\
1.66172665871743	0.0634782258800646\\
1.66180888056112	0.0633826953931029\\
1.66189110240481	0.0632869482369839\\
1.6619733242485	0.0631909830966371\\
1.66205554609218	0.063094798644581\\
1.66213776793587	0.0629983935396842\\
1.66221998977956	0.0629017664280741\\
1.66230221162325	0.0628049159418439\\
1.66238443346693	0.0627078406999999\\
1.66246665531062	0.0626105393071198\\
1.66254887715431	0.0625130103541807\\
1.662631098998	0.0624152524179408\\
1.66271332084168	0.0623172640602534\\
1.66279554268537	0.0622190438288053\\
1.66287776452906	0.0621205902564562\\
1.66295998637275	0.0620219018605165\\
1.66304220821643	0.0619229771435287\\
1.66312443006012	0.0618238145925679\\
1.66320665190381	0.0617244126784832\\
1.66328887374749	0.0616247698567181\\
1.66337109559118	0.0615248845663881\\
1.66345331743487	0.0614247552304049\\
1.66353553927856	0.0613243802544994\\
1.66361776112224	0.0612237580280856\\
1.66369998296593	0.061122886923278\\
1.66378220480962	0.0610217652950189\\
1.66386442665331	0.0609203914800465\\
1.66394664849699	0.0608187637977945\\
1.66402887034068	0.0607168805493545\\
1.66411109218437	0.0606147400173985\\
1.66419331402806	0.0605123404659016\\
1.66427553587174	0.0604096801398621\\
1.66435775771543	0.06030675726522\\
1.66443997955912	0.060203570047741\\
1.66452220140281	0.0601001166739548\\
1.66460442324649	0.0599963953100269\\
1.66468664509018	0.0598924041016566\\
1.66476886693387	0.0597881411737599\\
1.66485108877755	0.0596836046301481\\
1.66493331062124	0.0595787925531998\\
1.66501553246493	0.0594737030035264\\
1.66509775430862	0.0593683340196301\\
1.6651799761523	0.0592626836175556\\
1.66526219799599	0.0591567497905354\\
1.66534441983968	0.0590505305086269\\
1.66542664168337	0.058944023718343\\
1.66550886352705	0.0588372273420576\\
1.66559108537074	0.0587301392784878\\
1.66567330721443	0.058622757401001\\
1.66575552905812	0.0585150795580798\\
1.6658377509018	0.0584071035726956\\
1.66591997274549	0.0582988272418927\\
1.66600219458918	0.0581902483361438\\
1.66608441643287	0.0580813645997746\\
1.66616663827655	0.057972173749233\\
1.66624886012024	0.0578626734734904\\
1.66633108196393	0.0577528614331528\\
1.66641330380762	0.0576427352608294\\
1.6664955256513	0.0575322925593879\\
1.66657774749499	0.0574215309020929\\
1.66665996933868	0.0573104478327107\\
1.66674219118236	0.0571990408637678\\
1.66682441302605	0.0570873074766351\\
1.66690663486974	0.056975245121591\\
1.66698885671343	0.0568628512158724\\
1.66707107855711	0.0567501231446862\\
1.6671533004008	0.056637058259086\\
1.66723552224449	0.0565236538769045\\
1.66731774408818	0.0564099072806551\\
1.66739996593186	0.056295815718387\\
1.66748218777555	0.0561813764016077\\
1.66756440961924	0.0560665865060645\\
1.66764663146293	0.0559514431696796\\
1.66772885330661	0.0558359434930978\\
1.6678110751503	0.0557200845384514\\
1.66789329699399	0.0556038633281973\\
1.66797551883768	0.0554872768453576\\
1.66805774068136	0.0553703220321292\\
1.66813996252505	0.0552529957894285\\
1.66822218436874	0.0551352949755598\\
1.66830440621242	0.0550172164062684\\
1.66838662805611	0.0548987568533536\\
1.6684688498998	0.0547799130439825\\
1.66855107174349	0.0546606816598372\\
1.66863329358717	0.0545410593363469\\
1.66871551543086	0.0544210426613598\\
1.66879773727455	0.0543006281748859\\
1.66887995911824	0.0541798123677101\\
1.66896218096192	0.0540585916804593\\
1.66904440280561	0.0539369625029515\\
1.6691266246493	0.053814921172669\\
1.66920884649299	0.0536924639740695\\
1.66929106833667	0.0535695871374314\\
1.66937329018036	0.0534462868377627\\
1.66945551202405	0.0533225591936803\\
1.66953773386774	0.053198400266223\\
1.66961995571142	0.0530738060578274\\
1.66970217755511	0.0529487725108801\\
1.6697843993988	0.0528232955066213\\
1.66986662124248	0.0526973708638952\\
1.66994884308617	0.0525709943377383\\
1.67003106492986	0.052444161618105\\
1.67011328677355	0.052316868328486\\
1.67019550861723	0.0521891100244271\\
1.67027773046092	0.0520608821921967\\
1.67035995230461	0.0519321802471083\\
1.6704421741483	0.0518029995322192\\
1.67052439599198	0.051673335316514\\
1.67060661783567	0.0515431827934164\\
1.67068883967936	0.0514125370790119\\
1.67077106152305	0.0512813932106185\\
1.67085328336673	0.0511497461446046\\
1.67093550521042	0.0510175907548393\\
1.67101772705411	0.0508849218307589\\
1.6710999488978	0.0507517340754449\\
1.67118217074148	0.0506180221036426\\
1.67126439258517	0.0504837804397252\\
1.67134661442886	0.0503490035155957\\
1.67142883627255	0.0502136856685269\\
1.67151105811623	0.0500778211390834\\
1.67159327995992	0.049941404068254\\
1.67167550180361	0.0498044284959445\\
1.67175772364729	0.0496668883581475\\
1.67183994549098	0.0495287774839201\\
1.67192216733467	0.0493900895939485\\
1.67200438917836	0.0492508182965391\\
1.67208661102204	0.0491109570862597\\
1.67216883286573	0.0489704993398617\\
1.67225105470942	0.0488294383138723\\
1.67233327655311	0.0486877671421811\\
1.67241549839679	0.0485454788317563\\
1.67249772024048	0.0484025662602043\\
1.67257994208417	0.0482590221722536\\
1.67266216392786	0.0481148391763257\\
1.67274438577154	0.0479700097409911\\
1.67282660761523	0.0478245261913071\\
1.67290882945892	0.0476783807052526\\
1.67299105130261	0.0475315653089425\\
1.67307327314629	0.0473840718738868\\
1.67315549498998	0.0472358921121584\\
1.67323771683367	0.0470870175714047\\
1.67331993867735	0.0469374396318963\\
1.67340216052104	0.046787149500364\\
1.67348438236473	0.0466361382060721\\
1.67356660420842	0.0464843965956285\\
1.6736488260521	0.0463319153276345\\
1.67373104789579	0.0461786848683524\\
1.67381326973948	0.0460246954841693\\
1.67389549158317	0.0458699372378714\\
1.67397771342685	0.0457143999816947\\
1.67405993527054	0.04555807335153\\
1.67414215711423	0.04540094675984\\
1.67422437895792	0.0452430093902047\\
1.6743066008016	0.0450842501892584\\
1.67438882264529	0.044924657860065\\
1.67447104448898	0.0447642208550429\\
1.67455326633267	0.0446029273674196\\
1.67463548817635	0.0444407653237523\\
1.67471771002004	0.044277722375517\\
1.67479993186373	0.0441137858900638\\
1.67488215370741	0.0439489429421776\\
1.6749643755511	0.04378318030405\\
1.67504659739479	0.0436164844359829\\
1.67512881923848	0.0434488414757977\\
1.67521104108216	0.0432802372284123\\
1.67529326292585	0.0431106571546962\\
1.67537548476954	0.0429400863599051\\
1.67545770661323	0.0427685095815765\\
1.67553992845691	0.0425959111771117\\
1.6756221503006	0.0424222751103238\\
1.67570437214429	0.0422475849380591\\
1.67578659398798	0.0420718237956536\\
1.67586881583166	0.0418949743819926\\
1.67595103767535	0.0417170189437024\\
1.67603325951904	0.0415379392592868\\
1.67611548136273	0.0413577166210245\\
1.67619770320641	0.0411763318179731\\
1.6762799250501	0.0409937651165823\\
1.67636214689379	0.0408099962409117\\
1.67644436873747	0.0406250043527117\\
1.67652659058116	0.0404387680283773\\
1.67660881242485	0.0402512652375347\\
1.67669103426854	0.0400624733183403\\
1.67677325611222	0.0398723689525407\\
1.67685547795591	0.0396809281388381\\
1.6769376997996	0.039488126165763\\
1.67701992164329	0.0392939375817717\\
1.67710214348697	0.0390983361644714\\
1.67718436533066	0.0389012948889953\\
1.67726658717435	0.0387027858923753\\
1.67734880901804	0.038502780438706\\
1.67743103086172	0.0383012488809482\\
1.67751325270541	0.0380981606197134\\
1.6775954745491	0.0378934840618068\\
1.67767769639279	0.0376871865750807\\
1.67775991823647	0.0374792344402086\\
1.67784214008016	0.0372695928010655\\
1.67792436192385	0.0370582256108665\\
1.67800658376754	0.0368450955757477\\
1.67808880561122	0.0366301640945181\\
1.67817102745491	0.0364133911948053\\
1.6782532492986	0.0361947354651623\\
1.67833547114228	0.0359741539829665\\
1.67841769298597	0.0357516022371851\\
1.67849991482966	0.0355270340468069\\
1.67858213667335	0.0353004014728647\\
1.67866435851703	0.0350716547256558\\
1.67874658036072	0.0348407420644609\\
1.67882880220441	0.0346076096906985\\
1.6789110240481	0.0343722016340176\\
1.67899324589178	0.034134459629984\\
1.67907546773547	0.0338943229872384\\
1.67915768957916	0.0336517284477172\\
1.67923991142285	0.0334066100336625\\
1.67932213326653	0.0331588988847476\\
1.67940435511022	0.0329085230811952\\
1.67948657695391	0.0326554074531436\\
1.6795687987976	0.0323994733755249\\
1.67965102064128	0.0321406385448407\\
1.67973324248497	0.0318788167379669\\
1.67981546432866	0.0316139175497556\\
1.67989768617234	0.0313458461090205\\
1.67997990801603	0.0310745027677008\\
1.68006212985972	0.0307997827629555\\
1.68014435170341	0.0305215758484127\\
1.68022657354709	0.0302397658895652\\
1.68030879539078	0.0299542304208326\\
1.68039101723447	0.0296648401596498\\
1.68047323907816	0.0293714584710266\\
1.68055546092184	0.0290739407774085\\
1.68063768276553	0.0287721339062341\\
1.68071990460922	0.0284658753681345\\
1.68080212645291	0.0281549925548283\\
1.68088434829659	0.0278393018468039\\
1.68096657014028	0.0275186076180276\\
1.68104879198397	0.0271927011217133\\
1.68113101382766	0.0268613592407201\\
1.68121323567134	0.0265243430812327\\
1.68129545751503	0.0261813963851144\\
1.68137767935872	0.0258322437311317\\
1.6814599012024	0.0254765884907483\\
1.68154212304609	0.0251141104947247\\
1.68162434488978	0.0247444633613735\\
1.68170656673347	0.024367271419603\\
1.68178878857715	0.0239821261551603\\
1.68187101042084	0.0235885820814701\\
1.68195323226453	0.0231861519183811\\
1.68203545410822	0.0227743009337018\\
1.6821176759519	0.0223524402588029\\
1.68219989779559	0.0219199189475871\\
1.68228211963928	0.0214760144703031\\
1.68236434148297	0.0210199212514722\\
1.68244656332665	0.0205507367252474\\
1.68252878517034	0.0200674442186545\\
1.68261100701403	0.0195688917278362\\
1.68269322885772	0.0190537653343979\\
1.6827754507014	0.0185205555208191\\
1.68285767254509	0.0179675138830667\\
1.68293989438878	0.0173925965585579\\
1.68302211623246	0.0167933890490408\\
1.68310433807615	0.0161670046504777\\
1.68318655991984	0.0155099438682797\\
1.68326878176353	0.0148178940680088\\
1.68335100360721	0.0140854368043492\\
1.6834332254509	0.0133056020897328\\
1.68351544729459	0.0124691609529622\\
1.68359766913828	0.0115634363112261\\
1.68367989098196	0.0105701597604766\\
1.68376211282565	0.00946122314895226\\
1.68384433466934	0.0081890530044659\\
1.68392655651303	0.00665979257543057\\
1.68400877835671	0.00462354903020949\\
1.6840910002004	1.05363363503653e-05\\
1.68417322204409	3.0274817390509e-06\\
1.68425544388778	2.25578330885538e-06\\
1.68433766573146	1.90957722466211e-06\\
1.68441988757515	1.70668274891742e-06\\
1.68450210941884	1.57269121818389e-06\\
1.68458433126253	1.47839775500822e-06\\
1.68466655310621	1.40977948821108e-06\\
1.6847487749499	1.35924045934483e-06\\
1.68483099679359	1.32235239419787e-06\\
1.68491321863727	1.29643976082619e-06\\
1.68499544048096	1.27990280288029e-06\\
1.68507766232465	1.27187895300076e-06\\
1.68515988416834	1.27208569418321e-06\\
1.68524210601202	1.28077739541999e-06\\
1.68532432785571	1.29880658114735e-06\\
1.6854065496994	1.32781176579874e-06\\
1.68548877154309	1.37061846409698e-06\\
1.68557099338677	1.4320700254217e-06\\
1.68565321523046	1.52085630476109e-06\\
1.68573543707415	1.6540585148986e-06\\
1.68581765891784	1.87086200650429e-06\\
1.68589988076152	2.29009347146476e-06\\
1.68598210260521	3.62829085193334e-06\\
1.6860643244489	0.00274760366766536\\
1.68614654629259	0.00489459179754438\\
1.68622876813627	0.00633018016341316\\
1.68631098997996	0.00747716096369383\\
1.68639321182365	0.0084546953339688\\
1.68647543366733	0.00931698921030496\\
1.68655765551102	0.0100942236548119\\
1.68663987735471	0.0108052880969875\\
1.6867220991984	0.0114629532301125\\
1.68680432104208	0.0120763411905061\\
1.68688654288577	0.0126522424316172\\
1.68696876472946	0.0131958767738262\\
1.68705098657315	0.0137113610594074\\
1.68713320841683	0.0142020115934159\\
1.68721543026052	0.0146705470318256\\
1.68729765210421	0.0151192294850819\\
1.6873798739479	0.0155499654956091\\
1.68746209579158	0.0159643797111889\\
1.68754431763527	0.0163638700276624\\
1.68762653947896	0.0167496496163189\\
1.68770876132265	0.0171227793786829\\
1.68779098316633	0.0174841933754815\\
1.68787320501002	0.0178347190380597\\
1.68795542685371	0.0181750934225577\\
1.68803764869739	0.0185059764091902\\
1.68811987054108	0.0188279615160023\\
1.68820209238477	0.0191415848341106\\
1.68828431422846	0.0194473324702377\\
1.68836653607214	0.0197456467933433\\
1.68844875791583	0.0200369317125879\\
1.68853097975952	0.0203215571645134\\
1.68861320160321	0.0205998629500245\\
1.68869542344689	0.0208721620313977\\
1.68877764529058	0.0211387433810856\\
1.68885986713427	0.0213998744531091\\
1.68894208897796	0.0216558033365796\\
1.68902431082164	0.0219067606414327\\
1.68910653266533	0.0221529611541922\\
1.68918875450902	0.0223946052982048\\
1.68927097635271	0.0226318804260606\\
1.68935319819639	0.0228649619660684\\
1.68943542004008	0.0230940144438447\\
1.68951764188377	0.0233191923940712\\
1.68959986372745	0.0235406411774446\\
1.68968208557114	0.0237584977134877\\
1.68976430741483	0.0239728911407097\\
1.68984652925852	0.024183943411968\\
1.6899287511022	0.0243917698329076\\
1.69001097294589	0.0245964795498816\\
1.69009319478958	0.0247981759932144\\
1.69017541663327	0.0249969572800397\\
1.69025763847695	0.0251929165824233\\
1.69033986032064	0.0253861424626098\\
1.69042208216433	0.0255767191806846\\
1.69050430400802	0.0257647269762182\\
1.6905865258517	0.0259502423261014\\
1.69066874769539	0.0261333381830213\\
1.69075096953908	0.0263140841938992\\
1.69083319138277	0.026492546901859\\
1.69091541322645	0.0266687899326377\\
1.69099763507014	0.0268428741670092\\
1.69107985691383	0.0270148579002565\\
1.69116207875752	0.0271847969902627\\
1.6912443006012	0.0273527449950898\\
1.69132652244489	0.0275187533002269\\
1.69140874428858	0.0276828712375279\\
1.69149096613226	0.0278451461961329\\
1.69157318797595	0.0280056237253172\\
1.69165540981964	0.0281643476307541\\
1.69173763166333	0.0283213600649005\\
1.69181985350701	0.0284767016106225\\
1.6919020753507	0.0286304113606508\\
1.69198429719439	0.0287825269903415\\
1.69206651903808	0.0289330848283584\\
1.69214874088176	0.0290821199201452\\
1.69223096272545	0.0292296660904396\\
1.69231318456914	0.0293757559993287\\
1.69239540641283	0.0295204211975347\\
1.69247762825651	0.0296636921761635\\
1.6925598501002	0.0298055984156145\\
1.69264207194389	0.029946168430218\\
1.69272429378758	0.0300854298110794\\
1.69280651563126	0.0302234092665032\\
1.69288873747495	0.0303601326600501\\
1.69297095931864	0.0304956250465403\\
1.69305318116232	0.0306299107062453\\
1.69313540300601	0.0307630131771421\\
1.6932176248497	0.0308949552855928\\
1.69329984669339	0.0310257591753453\\
1.69338206853707	0.0311554463350869\\
1.69346429038076	0.0312840376245267\\
1.69354651222445	0.0314115532993526\\
1.69362873406814	0.031538013034965\\
1.69371095591182	0.0316634359484637\\
1.69379317775551	0.0317878406205404\\
1.6938753995992	0.0319112451155043\\
1.69395762144289	0.0320336670007289\\
1.69403984328657	0.0321551233649894\\
1.69412206513026	0.0322756308363917\\
1.69420428697395	0.0323952055988322\\
1.69428650881764	0.0325138634079935\\
1.69436873066132	0.0326316196071218\\
1.69445095250501	0.0327484891407772\\
1.6945331743487	0.0328644865696474\\
1.69461539619238	0.0329796260833957\\
1.69469761803607	0.0330939215135429\\
1.69477983987976	0.0332073863455427\\
1.69486206172345	0.0333200337308613\\
1.69494428356713	0.0334318764977733\\
1.69502650541082	0.0335429271622111\\
1.69510872725451	0.0336531979380364\\
1.6951909490982	0.0337627007468882\\
1.69527317094188	0.0338714472275022\\
1.69535539278557	0.0339794487452701\\
1.69543761462926	0.0340867164000661\\
1.69551983647295	0.0341932610354612\\
1.69560205831663	0.0342990932462474\\
1.69568428016032	0.0344042233861539\\
1.69576650200401	0.0345086615756988\\
1.6958487238477	0.0346124177085259\\
1.69593094569138	0.0347155014591263\\
1.69601316753507	0.0348179222885727\\
1.69609538937876	0.0349196894515856\\
1.69617761122244	0.0350208120022191\\
1.69625983306613	0.0351212987998371\\
1.69634205490982	0.0352211585147726\\
1.69642427675351	0.0353203996336997\\
1.69650649859719	0.0354190304652049\\
1.69658872044088	0.0355170591442966\\
1.69667094228457	0.0356144936379033\\
1.69675316412826	0.0357113417490012\\
1.69683538597194	0.0358076111216502\\
1.69691760781563	0.0359033092451022\\
1.69699982965932	0.0359984434581052\\
1.69708205150301	0.0360930209529914\\
1.69716427334669	0.036187048779627\\
1.69724649519038	0.0362805338491889\\
1.69732871703407	0.0363734829380071\\
1.69741093887776	0.0364659026908571\\
1.69749316072144	0.0365577996246955\\
1.69757538256513	0.036649180131732\\
1.69765760440882	0.0367400504828594\\
1.6977398262525	0.0368304168306707\\
1.69782204809619	0.0369202852124433\\
1.69790426993988	0.0370096615531562\\
1.69798649178357	0.0370985516682496\\
1.69806871362725	0.0371869612663807\\
1.69815093547094	0.037274895952077\\
1.69823315731463	0.0373623612282958\\
1.69831537915832	0.0374493624989241\\
1.698397601002	0.0375359050712022\\
1.69847982284569	0.0376219941580062\\
1.69856204468938	0.0377076348802129\\
1.69864426653307	0.0377928322687723\\
1.69872648837675	0.0378775912669928\\
1.69880871022044	0.03796191673246\\
1.69889093206413	0.0380458134391336\\
1.69897315390782	0.0381292860792382\\
1.6990553757515	0.0382123392652925\\
1.69913759759519	0.038294977531743\\
1.69921981943888	0.038377205336879\\
1.69930204128257	0.0384590270645333\\
1.69938426312625	0.0385404470257636\\
1.69946648496994	0.0386214694605385\\
1.69954870681363	0.0387020985391212\\
1.69963092865731	0.0387823383639164\\
1.699713150501	0.0388621929708301\\
1.69979537234469	0.0389416663305471\\
1.69987759418838	0.039020762350289\\
1.69995981603206	0.0390994848750393\\
1.70004203787575	0.0391778376886755\\
1.70012425971944	0.0392558245157353\\
1.70020648156313	0.0393334490222225\\
1.70028870340681	0.0394107148170404\\
1.7003709252505	0.0394876254534126\\
1.70045314709419	0.0395641844296264\\
1.70053536893788	0.0396403951903814\\
1.70061759078156	0.0397162611281402\\
1.70069981262525	0.0397917855837426\\
1.70078203446894	0.0398669718477707\\
1.70086425631263	0.0399418231614977\\
1.70094647815631	0.0400163427178866\\
1.7010287	0.0400905336625668\\
1.7010287	0.0400905336625668\\
1.70108675871743	0.0401427253204711\\
1.70114481743487	0.040194755753327\\
1.7012028761523	0.0402466260273012\\
1.70126093486974	0.0402983371978397\\
1.70131899358717	0.0403498903094687\\
1.70137705230461	0.0404012863961273\\
1.70143511102204	0.0404525264809391\\
1.70149316973948	0.0405036115769185\\
1.70155122845691	0.0405545426868403\\
1.70160928717435	0.0406053208030848\\
1.70166734589178	0.0406559469084499\\
1.70172540460922	0.0407064219755184\\
1.70178346332665	0.0407567469674619\\
1.70184152204409	0.0408069228378923\\
1.70189958076152	0.0408569505306826\\
1.70195763947896	0.0409068309807958\\
1.70201569819639	0.0409565651136044\\
1.70207375691383	0.0410061538458233\\
1.70213181563126	0.0410555980848145\\
1.7021898743487	0.0411048987295268\\
1.70224793306613	0.0411540566697837\\
1.70230599178357	0.0412030727872336\\
1.702364050501	0.0412519479547263\\
1.70242210921844	0.0413006830367413\\
1.70248016793587	0.0413492788898109\\
1.70253822665331	0.0413977363619954\\
1.70259628537074	0.0414460562933043\\
1.70265434408818	0.0414942395161195\\
1.70271240280561	0.0415422868546585\\
1.70277046152305	0.041590199125394\\
1.70282852024048	0.0416379771374753\\
1.70288657895792	0.0416856216921795\\
1.70294463767535	0.0417331335833295\\
1.70300269639279	0.0417805135977175\\
1.70306075511022	0.0418277625145395\\
1.70311881382766	0.0418748811059259\\
1.70317687254509	0.0419218701369212\\
1.70323493126253	0.0419687303654608\\
1.70329298997996	0.0420154625429023\\
1.70335104869739	0.042062067413444\\
1.70340910741483	0.0421085457146536\\
1.70346716613226	0.0421548981774406\\
1.7035252248497	0.0422011255261372\\
1.70358328356713	0.0422472284784654\\
1.70364134228457	0.0422932077460685\\
1.703699401002	0.0423390640339102\\
1.70375745971944	0.0423847980408043\\
1.70381551843687	0.0424304104593757\\
1.70387357715431	0.0424759019761363\\
1.70393163587174	0.0425212732715572\\
1.70398969458918	0.0425665250201414\\
1.70404775330661	0.0426116578904934\\
1.70410581202405	0.042656672545391\\
1.70416387074148	0.0427015696418535\\
1.70422192945892	0.0427463498312085\\
1.70427998817635	0.0427910137591603\\
1.70433804689379	0.0428355620658549\\
1.70439610561122	0.0428799953859454\\
1.70445416432866	0.0429243143486548\\
1.70451222304609	0.0429685195778406\\
1.70457028176353	0.0430126116920559\\
1.70462834048096	0.0430565913046104\\
1.7046863991984	0.0431004590236312\\
1.70474445791583	0.0431442154522388\\
1.70480251663327	0.0431878611881394\\
1.7048605753507	0.0432313968243807\\
1.70491863406814	0.0432748229489441\\
1.70497669278557	0.0433181401449172\\
1.70503475150301	0.0433613489905478\\
1.70509281022044	0.0434044500592998\\
1.70515086893788	0.0434474439200236\\
1.70520892765531	0.0434903311365406\\
1.70526698637275	0.0435331122683964\\
1.70532504509018	0.0435757878704462\\
1.70538310380762	0.0436183584930219\\
1.70544116252505	0.0436608246820987\\
1.70549922124248	0.043703186978877\\
1.70555727995992	0.0437454459205317\\
1.70561533867735	0.0437876020397937\\
1.70567339739479	0.043829655865231\\
1.70573145611222	0.0438716079208268\\
1.70578951482966	0.0439134587267274\\
1.70584757354709	0.0439552087988193\\
1.70590563226453	0.0439968586490105\\
1.70596369098196	0.0440384087848027\\
1.7060217496994	0.0440798597100393\\
1.70607980841683	0.0441212119245974\\
1.70613786713427	0.0441624659240785\\
1.7061959258517	0.0442036222005519\\
1.70625398456914	0.0442446812422459\\
1.70631204328657	0.0442856435332374\\
1.70637010200401	0.0443265095541931\\
1.70642816072144	0.0443672797820586\\
1.70648621943888	0.0444079546897478\\
1.70654427815631	0.044448534746997\\
1.70660233687375	0.0444890204194733\\
1.70666039559118	0.0445294121696223\\
1.70671845430862	0.0445697104563613\\
1.70677651302605	0.0446099157347638\\
1.70683457174349	0.0446500284569098\\
1.70689263046092	0.0446900490709937\\
1.70695068917836	0.044729978022285\\
1.70700874789579	0.0447698157522398\\
1.70706680661323	0.0448095626993401\\
1.70712486533066	0.0448492192987858\\
1.7071829240481	0.0448887859821783\\
1.70724098276553	0.0449282631783627\\
1.70729904148297	0.0449676513125375\\
1.7073571002004	0.0450069508072084\\
1.70741515891784	0.0450461620812995\\
1.70747321763527	0.0450852855511036\\
1.70753127635271	0.0451243216293955\\
1.70758933507014	0.0451632707263794\\
1.70764739378758	0.0452021332488024\\
1.70770545250501	0.0452409096009006\\
1.70776351122244	0.0452796001835127\\
1.70782156993988	0.0453182053950242\\
1.70787962865731	0.0453567256305948\\
1.70793768737475	0.0453951612825336\\
1.70799574609218	0.045433512740662\\
1.70805380480962	0.045471780391551\\
1.70811186352705	0.0455099646194532\\
1.70816992224449	0.0455480658054249\\
1.70822798096192	0.0455860843282577\\
1.70828603967936	0.0456240205637117\\
1.70834409839679	0.0456618748848843\\
1.70840215711423	0.0456996476625696\\
1.70846021583166	0.0457373392646099\\
1.7085182745491	0.0457749500562607\\
1.70857633326653	0.0458124804005468\\
1.70863439198397	0.0458499306575067\\
1.7086924507014	0.0458873011851098\\
1.70875050941884	0.0459245923384979\\
1.70880856813627	0.0459618044703463\\
1.70886662685371	0.0459989379312167\\
1.70892468557114	0.0460359930689162\\
1.70898274428858	0.0460729702288535\\
1.70904080300601	0.0461098697543906\\
1.70909886172345	0.0461466919862039\\
1.70915692044088	0.0461834372626375\\
1.70921497915832	0.046220105920054\\
1.70927303787575	0.0462566982921957\\
1.70933109659319	0.046293214710647\\
1.70938915531062	0.0463296555046357\\
1.70944721402806	0.0463660210014887\\
1.70950527274549	0.0464023115259997\\
1.70956333146293	0.0464385274007766\\
1.70962139018036	0.0464746689465866\\
1.7096794488978	0.0465107364817235\\
1.70973750761523	0.0465467303224634\\
1.70979556633267	0.0465826507828668\\
1.7098536250501	0.0466184981752278\\
1.70991168376753	0.0466542728094477\\
1.70996974248497	0.0466899749934841\\
1.7100278012024	0.0467256050331548\\
1.71008585991984	0.0467611632325835\\
1.71014391863727	0.0467966498935762\\
1.71020197735471	0.0468320653160669\\
1.71026003607214	0.0468674097980285\\
1.71031809478958	0.0469026836353836\\
1.71037615350701	0.0469378871224466\\
1.71043421222445	0.0469730205513036\\
1.71049227094188	0.0470080842122538\\
1.71055032965932	0.0470430783937203\\
1.71060838837675	0.0470780033821618\\
1.71066644709419	0.0471128594625079\\
1.71072450581162	0.047147646917546\\
1.71078256452906	0.0471823660283567\\
1.71084062324649	0.0472170170742254\\
1.71089868196393	0.0472516003326565\\
1.71095674068136	0.0472861160792865\\
1.7110147993988	0.0473205645883136\\
1.71107285811623	0.0473549461318895\\
1.71113091683367	0.0473892609805508\\
1.7111889755511	0.0474235094031286\\
1.71124703426854	0.0474576916667643\\
1.71130509298597	0.0474918080369229\\
1.71136315170341	0.0475258587774081\\
1.71142121042084	0.0475598441502741\\
1.71147926913828	0.0475937644162476\\
1.71153732785571	0.0476276198341293\\
1.71159538657315	0.0476614106612162\\
1.71165344529058	0.0476951371532123\\
1.71171150400802	0.0477287995642429\\
1.71176956272545	0.047762398146867\\
1.71182762144289	0.0477959331520915\\
1.71188568016032	0.0478294048293822\\
1.71194373887776	0.0478628134266791\\
1.71200179759519	0.0478961591904071\\
1.71205985631263	0.0479294423653895\\
1.71211791503006	0.0479626631952602\\
1.71217597374749	0.047995821921876\\
1.71223403246493	0.0480289187857288\\
1.71229209118236	0.0480619540258573\\
1.7123501498998	0.0480949278798597\\
1.71240820861723	0.0481278405839047\\
1.71246626733467	0.0481606923727435\\
1.7125243260521	0.0481934834797214\\
1.71258238476954	0.0482262141367889\\
1.71264044348697	0.0482588845745138\\
1.71269850220441	0.0482914950220912\\
1.71275656092184	0.0483240457073556\\
1.71281461963928	0.0483565368567917\\
1.71287267835671	0.0483889686955443\\
1.71293073707415	0.0484213414474306\\
1.71298879579158	0.0484536553349496\\
1.71304685450902	0.0484859105792934\\
1.71310491322645	0.0485181074003568\\
1.71316297194389	0.0485502460167486\\
1.71322103066132	0.0485823266458011\\
1.71327908937876	0.0486143495035803\\
1.71333714809619	0.0486463148048964\\
1.71339520681363	0.048678222763313\\
1.71345326553106	0.0487100735911576\\
1.7135113242485	0.0487418674995308\\
1.71356938296593	0.048773604698316\\
1.71362744168337	0.0488052853961896\\
1.7136855004008	0.0488369098006289\\
1.71374355911824	0.0488684781179231\\
1.71380161783567	0.0488999905531818\\
1.71385967655311	0.0489314473103442\\
1.71391773527054	0.0489628485921876\\
1.71397579398798	0.0489941946003378\\
1.71403385270541	0.0490254855353699\\
1.71409191142285	0.0490567215964441\\
1.71414997014028	0.0490879029818754\\
1.71420802885772	0.0491190298887678\\
1.71426608757515	0.0491501025131163\\
1.71432414629259	0.0491811210498158\\
1.71438220501002	0.0492120856926694\\
1.71444026372745	0.0492429966343964\\
1.71449832244489	0.0492738540666405\\
1.71455638116232	0.0493046581799785\\
1.71461443987976	0.049335409163928\\
1.71467249859719	0.0493661072069551\\
1.71473055731463	0.0493967524964829\\
1.71478861603206	0.0494273452189896\\
1.7148466747495	0.0494578855596534\\
1.71490473346693	0.0494883737029051\\
1.71496279218437	0.0495188098320723\\
1.7150208509018	0.0495491941294778\\
1.71507890961924	0.0495795267764468\\
1.71513696833667	0.0496098079533146\\
1.71519502705411	0.0496400378394342\\
1.71525308577154	0.0496702166132724\\
1.71531114448898	0.0497003444520592\\
1.71536920320641	0.0497304215323328\\
1.71542726192385	0.0497604480295875\\
1.71548532064128	0.0497904241183707\\
1.71554337935872	0.0498203499722898\\
1.71560143807615	0.0498502257640192\\
1.71565949679359	0.0498800516653068\\
1.71571755551102	0.0499098278470683\\
1.71577561422846	0.0499395544790438\\
1.71583367294589	0.0499692317303305\\
1.71589173166333	0.0499988597690376\\
1.71594979038076	0.0500284387623815\\
1.7160078490982	0.0500579688766918\\
1.71606590781563	0.0500874502775042\\
1.71612396653307	0.0501168831292196\\
1.7161820252505	0.0501462675956327\\
1.71624008396794	0.0501756038395891\\
1.71629814268537	0.0502048920230788\\
1.71635620140281	0.050234132307243\\
1.71641426012024	0.0502633248524643\\
1.71647231883768	0.0502924698180319\\
1.71653037755511	0.0503215673626605\\
1.71658843627254	0.0503506176441536\\
1.71664649498998	0.0503796208194953\\
1.71670455370741	0.0504085770449397\\
1.71676261242485	0.0504374864756789\\
1.71682067114228	0.0504663492663577\\
1.71687872985972	0.0504951655707383\\
1.71693678857715	0.0505239355417921\\
1.71699484729459	0.0505526593317882\\
1.71705290601202	0.050581337091964\\
1.71711096472946	0.050609968973034\\
1.71716902344689	0.0506385551248594\\
1.71722708216433	0.0506670956965371\\
1.71728514088176	0.0506955908364877\\
1.7173431995992	0.0507240406921296\\
1.71740125831663	0.0507524454103824\\
1.71745931703407	0.050780805137339\\
1.7175173757515	0.0508091200184365\\
1.71757543446894	0.050837390198131\\
1.71763349318637	0.0508656158203996\\
1.71769155190381	0.0508937970284126\\
1.71774961062124	0.0509219339647043\\
1.71780766933868	0.0509500267708497\\
1.71786572805611	0.0509780755879621\\
1.71792378677355	0.0510060805563687\\
1.71798184549098	0.051034041815698\\
1.71803990420842	0.0510619595049647\\
1.71809796292585	0.051089833762252\\
1.71815602164329	0.0511176647252013\\
1.71821408036072	0.0511454525307731\\
1.71827213907816	0.0511731973150099\\
1.71833019779559	0.0512008992135262\\
1.71838825651303	0.0512285583611889\\
1.71844631523046	0.0512561748922822\\
1.7185043739479	0.0512837489401925\\
1.71856243266533	0.0513112806378939\\
1.71862049138277	0.051338770117631\\
1.7186785501002	0.0513662175110824\\
1.71873660881764	0.0513936229490486\\
1.71879466753507	0.0514209865619327\\
1.71885272625251	0.051448308479426\\
1.71891078496994	0.051475588830669\\
1.71896884368737	0.051502827743945\\
1.71902690240481	0.0515300253471527\\
1.71908496112224	0.0515571817675741\\
1.71914301983968	0.0515842971316454\\
1.71920107855711	0.0516113715654306\\
1.71925913727455	0.0516384051943889\\
1.71931719599198	0.051665398143146\\
1.71937525470942	0.0516923505359667\\
1.71943331342685	0.0517192624964451\\
1.71949137214429	0.0517461341476638\\
1.71954943086172	0.0517729656118908\\
1.71960748957916	0.0517997570110449\\
1.71966554829659	0.0518265084664667\\
1.71972360701403	0.0518532200986941\\
1.71978166573146	0.0518798920279268\\
1.7198397244489	0.0519065243737965\\
1.71989778316633	0.0519331172551448\\
1.71995584188377	0.0519596707904842\\
1.7200139006012	0.0519861850977706\\
1.72007195931864	0.0520126602941813\\
1.72013001803607	0.0520390964965739\\
1.72018807675351	0.0520654938212602\\
1.72024613547094	0.0520918523837845\\
1.72030419418838	0.0521181722993813\\
1.72036225290581	0.0521444536827486\\
1.72042031162325	0.0521706966478293\\
1.72047837034068	0.0521969013082645\\
1.72053642905812	0.0522230677771695\\
1.72059448777555	0.0522491961669148\\
1.72065254649299	0.0522752865895788\\
1.72071060521042	0.052301339156723\\
1.72076866392786	0.0523273539791758\\
1.72082672264529	0.0523533311674812\\
1.72088478136273	0.0523792708316761\\
1.72094284008016	0.0524051730810752\\
1.7210008987976	0.0524310380247166\\
1.72105895751503	0.0524568657711406\\
1.72111701623246	0.0524826564281767\\
1.7211750749499	0.0525084101033846\\
1.72123313366733	0.0525341269038353\\
1.72129119238477	0.0525598069359007\\
1.7213492511022	0.0525854503057613\\
1.72140730981964	0.0526110571188292\\
1.72146536853707	0.0526366274802619\\
1.72152342725451	0.052662161494742\\
1.72158148597194	0.0526876592662683\\
1.72163954468938	0.0527131208985903\\
1.72169760340681	0.0527385464949922\\
1.72175566212425	0.0527639361580846\\
1.72181372084168	0.0527892899903063\\
1.72187177955912	0.0528146080933543\\
1.72192983827655	0.05283989056869\\
1.72198789699399	0.052865137517323\\
1.72204595571142	0.0528903490396041\\
1.72210401442886	0.0529155252356539\\
1.72216207314629	0.0529406662051488\\
1.72222013186373	0.0529657720471178\\
1.72227819058116	0.0529908428604343\\
1.7223362492986	0.0530158787432564\\
1.72239430801603	0.0530408797935239\\
1.72245236673347	0.0530658461087457\\
1.7225104254509	0.0530907777857975\\
1.72256848416834	0.0531156749214097\\
1.72262654288577	0.0531405376116131\\
1.72268460160321	0.0531653659522309\\
1.72274266032064	0.0531901600386672\\
1.72280071903808	0.0532149199657079\\
1.72285877775551	0.0532396458280037\\
1.72291683647295	0.0532643377195196\\
1.72297489519038	0.0532889957340926\\
1.72303295390782	0.0533136199648774\\
1.72309101262525	0.0533382105048378\\
1.72314907134269	0.0533627674465346\\
1.72320713006012	0.0533872908819288\\
1.72326518877756	0.0534117809028604\\
1.72332324749499	0.0534362376005025\\
1.72338130621242	0.053460661065846\\
1.72343936492986	0.0534850513894907\\
1.72349742364729	0.0535094086614507\\
1.72355548236473	0.0535337329716258\\
1.72361354108216	0.0535580244092654\\
1.7236715997996	0.0535822830635109\\
1.72372965851703	0.0536065090228554\\
1.72378771723447	0.0536307023756232\\
1.7238457759519	0.0536548632097623\\
1.72390383466934	0.0536789916126531\\
1.72396189338677	0.0537030876715732\\
1.72401995210421	0.0537271514731687\\
1.72407801082164	0.0537511831039886\\
1.72413606953908	0.0537751826499525\\
1.72419412825651	0.0537991501968889\\
1.72425218697395	0.05382308583\\
1.72431024569138	0.0538469896343351\\
1.72436830440882	0.0538708616945858\\
1.72442636312625	0.0538947020948975\\
1.72448442184369	0.0539185109193278\\
1.72454248056112	0.0539422882513242\\
1.72460053927856	0.0539660341742512\\
1.72465859799599	0.0539897487708672\\
1.72471665671343	0.0540134321238515\\
1.72477471543086	0.0540370843152801\\
1.7248327741483	0.0540607054271552\\
1.72489083286573	0.0540842955408788\\
1.72494889158317	0.0541078547377177\\
1.7250069503006	0.0541313830986019\\
1.72506500901804	0.054154880703941\\
1.72512306773547	0.0541783476340711\\
1.72518112645291	0.0542017839687457\\
1.72523918517034	0.0542251897876495\\
1.72529724388778	0.0542485651698875\\
1.72535530260521	0.0542719101944998\\
1.72541336132265	0.0542952249399503\\
1.72547142004008	0.0543185094846416\\
1.72552947875752	0.0543417639064038\\
1.72558753747495	0.0543649882830085\\
1.72564559619238	0.0543881826916585\\
1.72570365490982	0.0544113472095022\\
1.72576171362725	0.0544344819131218\\
1.72581977234469	0.0544575868790487\\
1.72587783106212	0.054480662183252\\
1.72593588977956	0.0545037079015899\\
1.72599394849699	0.0545267241096127\\
1.72605200721443	0.0545497108823867\\
1.72611006593186	0.054572668294925\\
1.7261681246493	0.0545955964216966\\
1.72622618336673	0.0546184953371205\\
1.72628424208417	0.0546413651150755\\
1.7263423008016	0.0546642058293926\\
1.72640035951904	0.0546870175533668\\
1.72645841823647	0.0547098003602476\\
1.72651647695391	0.0547325543227523\\
1.72657453567134	0.0547552795135548\\
1.72663259438878	0.054777976004801\\
1.72669065310621	0.0548006438685958\\
1.72674871182365	0.0548232831765195\\
1.72680677054108	0.0548458940001138\\
1.72686482925852	0.0548684764103997\\
1.72692288797595	0.0548910304783616\\
1.72698094669339	0.054913556274467\\
1.72703900541082	0.0549360538691489\\
1.72709706412826	0.0549585233323276\\
1.72715512284569	0.05498096473389\\
1.72721318156313	0.0550033781432149\\
1.72727124028056	0.0550257636296493\\
1.727329298998	0.0550481212620358\\
1.72738735771543	0.0550704511091871\\
1.72744541643287	0.0550927532394755\\
1.7275034751503	0.0551150277210054\\
1.72756153386774	0.0551372746218032\\
1.72761959258517	0.0551594940093913\\
1.72767765130261	0.0551816859512756\\
1.72773571002004	0.055203850514462\\
1.72779376873747	0.0552259877659409\\
1.72785182745491	0.0552480977722072\\
1.72790988617234	0.0552701805997414\\
1.72796794488978	0.0552922363145325\\
1.72802600360721	0.0553142649825562\\
1.72808406232465	0.0553362666693012\\
1.72814212104208	0.0553582414402433\\
1.72820017975952	0.0553801893603762\\
1.72825823847695	0.0554021104946809\\
1.72831629719439	0.055424004907661\\
1.72837435591182	0.0554458726638079\\
1.72843241462926	0.0554677138271402\\
1.72849047334669	0.0554895284616645\\
1.72854853206413	0.0555113166309776\\
1.72860659078156	0.0555330783984324\\
1.728664649499	0.0555548138273235\\
1.72872270821643	0.0555765229804731\\
1.72878076693387	0.055598205920703\\
1.7288388256513	0.0556198627103675\\
1.72889688436874	0.0556414934118207\\
1.72895494308617	0.0556630980869539\\
1.72901300180361	0.0556846767976577\\
1.72907106052104	0.0557062296053656\\
1.72912911923848	0.0557277565715094\\
1.72918717795591	0.0557492577571258\\
1.72924523667335	0.0557707332230215\\
1.72930329539078	0.0557921830299548\\
1.72936135410822	0.0558136072382279\\
1.72941941282565	0.0558350059081514\\
1.72947747154309	0.0558563790995856\\
1.72953553026052	0.0558777268723982\\
1.72959358897796	0.0558990492860117\\
1.72965164769539	0.0559203463998549\\
1.72970970641283	0.0559416182729173\\
1.72976776513026	0.0559628649641932\\
1.7298258238477	0.0559840865322985\\
1.72988388256513	0.0560052830356314\\
1.72994194128257	0.0560264545325484\\
1.73	0.0560476010809689\\
};
\addlegendentry{$\rho^\fc_s$}

\addplot [color=lightgray,dashed]
  table[row sep=crcr]{%
1.66	0.094779413493418\\
1.66008222184369	0.094729979822249\\
1.66016444368737	0.0946805054109829\\
1.66024666553106	0.0946309901686448\\
1.66032888737475	0.0945814340042483\\
1.66041110921844	0.0945318368263623\\
1.66049333106212	0.0944821985433263\\
1.66057555290581	0.0944325190628141\\
1.6606577747495	0.0943827982924858\\
1.66073999659319	0.0943330361395485\\
1.66082221843687	0.0942832325109748\\
1.66090444028056	0.0942333873130592\\
1.66098666212425	0.0941835004520805\\
1.66106888396794	0.0941335718338557\\
1.66115110581162	0.0940836013639615\\
1.66123332765531	0.0940335889472847\\
1.661315549499	0.0939835344886938\\
1.66139777134269	0.0939334378925868\\
1.66147999318637	0.0938832990631152\\
1.66156221503006	0.0938331179037289\\
1.66164443687375	0.0937828943178561\\
1.66172665871743	0.0937326282084461\\
1.66180888056112	0.0936823194781949\\
1.66189110240481	0.0936319680290856\\
1.6619733242485	0.0935815737630758\\
1.66205554609218	0.0935311365816349\\
1.66213776793587	0.0934806563859727\\
1.66221998977956	0.0934301330765748\\
1.66230221162325	0.0933795665538965\\
1.66238443346693	0.0933289567178961\\
1.66246665531062	0.0932783034682657\\
1.66254887715431	0.0932276067039607\\
1.662631098998	0.0931768663239026\\
1.66271332084168	0.0931260822265062\\
1.66279554268537	0.0930752543099129\\
1.66287776452906	0.093024382471516\\
1.66295998637275	0.0929734666086696\\
1.66304220821643	0.0929225066182115\\
1.66312443006012	0.0928715023966993\\
1.66320665190381	0.0928204538399304\\
1.66328887374749	0.0927693608436576\\
1.66337109559118	0.092718223303108\\
1.66345331743487	0.0926670411132203\\
1.66353553927856	0.0926158141681614\\
1.66361776112224	0.0925645423620485\\
1.66369998296593	0.0925132255884623\\
1.66378220480962	0.0924618637406876\\
1.66386442665331	0.0924104567112256\\
1.66394664849699	0.0923590043925211\\
1.66402887034068	0.0923075066764728\\
1.66411109218437	0.0922559634546752\\
1.66419331402806	0.0922043746179271\\
1.66427553587174	0.0921527400569644\\
1.66435775771543	0.0921010596619667\\
1.66443997955912	0.0920493333228002\\
1.66452220140281	0.0919975609285243\\
1.66460442324649	0.0919457423681279\\
1.66468664509018	0.091893877530033\\
1.66476886693387	0.0918419663023398\\
1.66485108877755	0.091790008572329\\
1.66493331062124	0.0917380042272033\\
1.66501553246493	0.0916859531537137\\
1.66509775430862	0.0916338552377789\\
1.6651799761523	0.0915817103652368\\
1.66526219799599	0.0915295184213392\\
1.66534441983968	0.0914772792910002\\
1.66542664168337	0.0914249928582899\\
1.66550886352705	0.0913726590071895\\
1.66559108537074	0.0913202776210826\\
1.66567330721443	0.0912678485830055\\
1.66575552905812	0.0912153717751378\\
1.6658377509018	0.0911628470795613\\
1.66591997274549	0.0911102743778772\\
1.66600219458918	0.0910576535508171\\
1.66608441643287	0.0910049844790112\\
1.66616663827655	0.0909522670424708\\
1.66624886012024	0.0908995011208432\\
1.66633108196393	0.0908466865928936\\
1.66641330380762	0.0907938233372762\\
1.6664955256513	0.0907409112321444\\
1.66657774749499	0.0906879501547573\\
1.66665996933868	0.0906349399822577\\
1.66674219118236	0.0905818805911486\\
1.66682441302605	0.0905287718575496\\
1.66690663486974	0.0904756136566737\\
1.66698885671343	0.0904224058636069\\
1.66707107855711	0.0903691483529142\\
1.6671533004008	0.0903158409982405\\
1.66723552224449	0.0902624836730985\\
1.66731774408818	0.0902090762503384\\
1.66739996593186	0.0901556186024077\\
1.66748218777555	0.0901021106008205\\
1.66756440961924	0.090048552116948\\
1.66764663146293	0.089994943021618\\
1.66772885330661	0.0899412831847122\\
1.6678110751503	0.0898875724759629\\
1.66789329699399	0.0898338107644156\\
1.66797551883768	0.0897799979186927\\
1.66805774068136	0.0897261338064563\\
1.66813996252505	0.0896722182952072\\
1.66822218436874	0.0896182512518798\\
1.66830440621242	0.089564232542436\\
1.66838662805611	0.0895101620326684\\
1.6684688498998	0.0894560395877934\\
1.66855107174349	0.0894018650720419\\
1.66863329358717	0.0893476383494675\\
1.66871551543086	0.089293359283402\\
1.66879773727455	0.0892390277367221\\
1.66887995911824	0.0891846435713034\\
1.66896218096192	0.089130206648832\\
1.66904440280561	0.0890757168303932\\
1.6691266246493	0.0890211739760577\\
1.66920884649299	0.0889665779456988\\
1.66929106833667	0.0889119285985776\\
1.66937329018036	0.0888572257929277\\
1.66945551202405	0.0888024693867756\\
1.66953773386774	0.0887476592373872\\
1.66961995571142	0.0886927952015384\\
1.66970217755511	0.0886378771349622\\
1.6697843993988	0.0885829048931698\\
1.66986662124248	0.0885278783310343\\
1.66994884308617	0.0884727973023709\\
1.67003106492986	0.0884176616607644\\
1.67011328677355	0.0883624712591492\\
1.67019550861723	0.0883072259493885\\
1.67027773046092	0.0882519255831041\\
1.67035995230461	0.0881965700112556\\
1.6704421741483	0.0881411590837174\\
1.67052439599198	0.0880856926501123\\
1.67060661783567	0.0880301705593883\\
1.67068883967936	0.0879745926593937\\
1.67077106152305	0.0879189587977143\\
1.67085328336673	0.0878632688212485\\
1.67093550521042	0.0878075225757807\\
1.67101772705411	0.0877517199068214\\
1.6710999488978	0.0876958606591807\\
1.67118217074148	0.08763994467654\\
1.67126439258517	0.0875839718022949\\
1.67134661442886	0.087527941878986\\
1.67142883627255	0.0874718547485761\\
1.67151105811623	0.0874157102518814\\
1.67159327995992	0.0873595082294146\\
1.67167550180361	0.0873032485209562\\
1.67175772364729	0.0872469309651244\\
1.67183994549098	0.0871905554002213\\
1.67192216733467	0.0871341216638031\\
1.67200438917836	0.0870776295922477\\
1.67208661102204	0.0870210790216042\\
1.67216883286573	0.0869644697871612\\
1.67225105470942	0.0869078017230129\\
1.67233327655311	0.0868510746630551\\
1.67241549839679	0.0867942884398342\\
1.67249772024048	0.0867374428855469\\
1.67257994208417	0.0866805378316043\\
1.67266216392786	0.0866235731081946\\
1.67274438577154	0.0865665485451419\\
1.67282660761523	0.0865094639714696\\
1.67290882945892	0.0864523192149618\\
1.67299105130261	0.0863951141030235\\
1.67307327314629	0.086337848462243\\
1.67315549498998	0.0862805221179523\\
1.67323771683367	0.0862231348950896\\
1.67331993867735	0.0861656866177598\\
1.67340216052104	0.0861081771087946\\
1.67348438236473	0.0860506061906157\\
1.67356660420842	0.0859929736847957\\
1.6736488260521	0.0859352794116151\\
1.67373104789579	0.0858775231909295\\
1.67381326973948	0.0858197048417274\\
1.67389549158317	0.0857618241816879\\
1.67397771342685	0.0857038810281943\\
1.67405993527054	0.0856458751971614\\
1.67414215711423	0.0855878065040517\\
1.67422437895792	0.0855296747634313\\
1.6743066008016	0.0854714797885253\\
1.67438882264529	0.0854132213920886\\
1.67447104448898	0.0853548993859619\\
1.67455326633267	0.0852965135806247\\
1.67463548817635	0.0852380637860695\\
1.67471771002004	0.0851795498113551\\
1.67479993186373	0.0851209714641602\\
1.67488215370741	0.0850623285518045\\
1.6749643755511	0.0850036208800668\\
1.67504659739479	0.0849448482542077\\
1.67512881923848	0.0848860104785225\\
1.67521104108216	0.0848271073558911\\
1.67529326292585	0.0847681386886571\\
1.67537548476954	0.0847091042781774\\
1.67545770661323	0.0846500039243736\\
1.67553992845691	0.084590837426758\\
1.6756221503006	0.0845316045832451\\
1.67570437214429	0.0844723051911792\\
1.67578659398798	0.0844129390468838\\
1.67586881583166	0.0843535059452103\\
1.67595103767535	0.0842940056804193\\
1.67603325951904	0.0842344380457287\\
1.67611548136273	0.0841748028328622\\
1.67619770320641	0.0841150998330797\\
1.6762799250501	0.0840553288359824\\
1.67636214689379	0.083995489630545\\
1.67644436873747	0.0839355820046624\\
1.67652659058116	0.0838756057446964\\
1.67660881242485	0.083815560636508\\
1.67669103426854	0.0837554464642606\\
1.67677325611222	0.0836952630114528\\
1.67685547795591	0.0836350100604645\\
1.6769376997996	0.0835746873921023\\
1.67701992164329	0.0835142947866331\\
1.67710214348697	0.0834538320225853\\
1.67718436533066	0.0833932988777827\\
1.67726658717435	0.0833326951288895\\
1.67734880901804	0.0832720205509544\\
1.67743103086172	0.0832112749184463\\
1.67751325270541	0.0831504580040518\\
1.6775954745491	0.0830895695797121\\
1.67767769639279	0.0830286094161653\\
1.67775991823647	0.0829675772824906\\
1.67784214008016	0.0829064729471443\\
1.67792436192385	0.0828452961767559\\
1.67800658376754	0.0827840467373146\\
1.67808880561122	0.0827227243929647\\
1.67817102745491	0.0826613289070416\\
1.6782532492986	0.0825998600416158\\
1.67833547114228	0.0825383175570331\\
1.67841769298597	0.0824767012129534\\
1.67849991482966	0.0824150107671436\\
1.67858213667335	0.0823532459766654\\
1.67866435851703	0.0822914065966676\\
1.67874658036072	0.0822294923814249\\
1.67882880220441	0.0821675030838785\\
1.6789110240481	0.0821054384551761\\
1.67899324589178	0.082043298245712\\
1.67907546773547	0.0819810822039158\\
1.67915768957916	0.0819187900774434\\
1.67923991142285	0.0818564216119656\\
1.67932213326653	0.081793976552208\\
1.67940435511022	0.0817314546414898\\
1.67948657695391	0.0816688556212647\\
1.6795687987976	0.0816061792321576\\
1.67965102064128	0.0815434252127554\\
1.67973324248497	0.0814805933007955\\
1.67981546432866	0.0814176832319542\\
1.67989768617234	0.0813546947410363\\
1.67997990801603	0.0812916275607627\\
1.68006212985972	0.0812284814228096\\
1.68014435170341	0.0811652560573463\\
1.68022657354709	0.0811019511925743\\
1.68030879539078	0.081038566555764\\
1.68039101723447	0.0809751018720452\\
1.68047323907816	0.0809115568655916\\
1.68055546092184	0.0808479312584121\\
1.68063768276553	0.0807842247715355\\
1.68071990460922	0.0807204371238001\\
1.68080212645291	0.0806565680330397\\
1.68088434829659	0.0805926172148726\\
1.68096657014028	0.0805285843838861\\
1.68104879198397	0.0804644692524267\\
1.68113101382766	0.0804002715317838\\
1.68121323567134	0.0803359909309797\\
1.68129545751503	0.080271627157803\\
1.68137767935872	0.0802071799183468\\
1.6814599012024	0.0801426489165468\\
1.68154212304609	0.0800780338552122\\
1.68162434488978	0.080013334434819\\
1.68170656673347	0.0799485503546878\\
1.68178878857715	0.0798836813117784\\
1.68187101042084	0.0798187270018662\\
1.68195323226453	0.0797536871183368\\
1.68203545410822	0.0796885613533621\\
1.6821176759519	0.0796233493966952\\
1.68219989779559	0.079558050936845\\
1.68228211963928	0.0794926656598722\\
1.68236434148297	0.0794271932505623\\
1.68244656332665	0.0793616333912221\\
1.68252878517034	0.0792959857628515\\
1.68261100701403	0.079230250043941\\
1.68269322885772	0.0791644259116421\\
1.6827754507014	0.0790985130405653\\
1.68285767254509	0.0790325111039486\\
1.68293989438878	0.0789664197724572\\
1.68302211623246	0.0789002387153497\\
1.68310433807615	0.0788339675992794\\
1.68318655991984	0.0787676060894584\\
1.68326878176353	0.0787011538484602\\
1.68335100360721	0.0786346105373809\\
1.6834332254509	0.0785679758147914\\
1.68351544729459	0.0785012493371611\\
1.68359766913828	0.0784344307592807\\
1.68367989098196	0.078367519733216\\
1.68376211282565	0.0783005159094634\\
1.68384433466934	0.0782334189357578\\
1.68392655651303	0.0781662284582273\\
1.68400877835671	0.0780989441202014\\
1.6840910002004	0.0780315655633634\\
1.68417322204409	0.0779640924265613\\
1.68425544388778	0.0778965243469558\\
1.68433766573146	0.0778288609588343\\
1.68441988757515	0.0777611018947557\\
1.68450210941884	0.0776932467845118\\
1.68458433126253	0.0776252952555434\\
1.68466655310621	0.0775572469333547\\
1.6847487749499	0.0774891014404764\\
1.68483099679359	0.0774208583976046\\
1.68491321863727	0.0773525174224207\\
1.68499544048096	0.0772840781307264\\
1.68507766232465	0.0772155401352676\\
1.68515988416834	0.0771469030468642\\
1.68524210601202	0.0770781664733804\\
1.68532432785571	0.0770093300201338\\
1.6854065496994	0.0769403932903031\\
1.68548877154309	0.0768713558839005\\
1.68557099338677	0.0768022173988938\\
1.68565321523046	0.0767329774300396\\
1.68573543707415	0.0766636355699999\\
1.68581765891784	0.0765941914083213\\
1.68589988076152	0.0765246445318367\\
1.68598210260521	0.0764549945250676\\
1.6860643244489	0.0763852409692045\\
1.68614654629259	0.0763153834432145\\
1.68622876813627	0.0762454215228268\\
1.68631098997996	0.0761753547809292\\
1.68639321182365	0.0761051827879655\\
1.68647543366733	0.0760349051109228\\
1.68655765551102	0.075964521314428\\
1.68663987735471	0.0758940309597395\\
1.6867220991984	0.0758234336051399\\
1.68680432104208	0.0757527288063263\\
1.68688654288577	0.075681916115406\\
1.68696876472946	0.0756109950819805\\
1.68705098657315	0.0755399652521454\\
1.68713320841683	0.0754688261688765\\
1.68721543026052	0.0753975773724141\\
1.68729765210421	0.0753262183994052\\
1.6873798739479	0.0752547487832875\\
1.68746209579158	0.0751831680546686\\
1.68754431763527	0.0751114757404727\\
1.68762653947896	0.0750396713643202\\
1.68770876132265	0.0749677544469052\\
1.68779098316633	0.0748957245050083\\
1.68787320501002	0.0748235810525515\\
1.68795542685371	0.0747513235996162\\
1.68803764869739	0.0746789516528161\\
1.68811987054108	0.0746064647156657\\
1.68820209238477	0.0745338622877398\\
1.68828431422846	0.0744611438650419\\
1.68836653607214	0.0743883089403686\\
1.68844875791583	0.0743153570024734\\
1.68853097975952	0.074242287536431\\
1.68861320160321	0.0741691000239968\\
1.68869542344689	0.0740957939427761\\
1.68877764529058	0.0740223687665847\\
1.68885986713427	0.0739488239658008\\
1.68894208897796	0.0738751590065428\\
1.68902431082164	0.0738013733510227\\
1.68910653266533	0.0737274664578937\\
1.68918875450902	0.0736534377814339\\
1.68927097635271	0.0735792867720232\\
1.68935319819639	0.0735050128758429\\
1.68943542004008	0.0734306155353486\\
1.68951764188377	0.0733560941884581\\
1.68959986372745	0.0732814482688937\\
1.68968208557114	0.0732066772065178\\
1.68976430741483	0.0731317804265299\\
1.68984652925852	0.0730567573499269\\
1.6899287511022	0.0729816073932061\\
1.69001097294589	0.072906329968821\\
1.69009319478958	0.0728309244843837\\
1.69017541663327	0.0727553903429953\\
1.69025763847695	0.0726797269435636\\
1.69033986032064	0.0726039336800196\\
1.69042208216433	0.0725280099417578\\
1.69050430400802	0.072451955113344\\
1.6905865258517	0.0723757685749471\\
1.69066874769539	0.0722994497015654\\
1.69075096953908	0.0722229978634556\\
1.69083319138277	0.0721464124258419\\
1.69091541322645	0.0720696927493367\\
1.69099763507014	0.0719928381891765\\
1.69107985691383	0.0719158480956398\\
1.69116207875752	0.0718387218138743\\
1.6912443006012	0.0717614586837238\\
1.69132652244489	0.0716840580401352\\
1.69140874428858	0.0716065192124059\\
1.69149096613226	0.0715288415245871\\
1.69157318797595	0.0714510242951981\\
1.69165540981964	0.0713730668376138\\
1.69173763166333	0.0712949684593303\\
1.69181985350701	0.0712167284623515\\
1.6919020753507	0.0711383461430146\\
1.69198429719439	0.0710598207919253\\
1.69206651903808	0.0709811516937852\\
1.69214874088176	0.0709023381277611\\
1.69223096272545	0.0708233793667651\\
1.69231318456914	0.070744274677822\\
1.69239540641283	0.0706650233218926\\
1.69247762825651	0.0705856245536987\\
1.6925598501002	0.0705060776220721\\
1.69264207194389	0.0704263817692537\\
1.69272429378758	0.0703465362312404\\
1.69280651563126	0.0702665402376057\\
1.69288873747495	0.0701863930114255\\
1.69297095931864	0.070106093769202\\
1.69305318116232	0.0700256417206875\\
1.69313540300601	0.0699450360692012\\
1.6932176248497	0.0698642760109569\\
1.69329984669339	0.0697833607353776\\
1.69338206853707	0.0697022894249144\\
1.69346429038076	0.0696210612549643\\
1.69354651222445	0.0695396753937845\\
1.69362873406814	0.0694581310024072\\
1.69371095591182	0.0693764272345525\\
1.69379317775551	0.0692945632364495\\
1.6938753995992	0.0692125381471093\\
1.69395762144289	0.0691303510976887\\
1.69403984328657	0.0690480012117613\\
1.69412206513026	0.068965487605133\\
1.69420428697395	0.0688828093857455\\
1.69428650881764	0.0687999656535797\\
1.69436873066132	0.0687169555005586\\
1.69445095250501	0.0686337780104441\\
1.6945331743487	0.0685504322587382\\
1.69461539619238	0.0684669173125779\\
1.69469761803607	0.0683832322306313\\
1.69477983987976	0.0682993760629899\\
1.69486206172345	0.0682153478510618\\
1.69494428356713	0.0681311466274595\\
1.69502650541082	0.0680467714158896\\
1.69510872725451	0.0679622212310387\\
1.6951909490982	0.067877495078457\\
1.69527317094188	0.0677925919544419\\
1.69535539278557	0.0677075108459182\\
1.69543761462926	0.0676222507303166\\
1.69551983647295	0.0675368105754497\\
1.69560205831663	0.0674511893393882\\
1.69568428016032	0.0673653859703312\\
1.69576650200401	0.067279399406479\\
1.6958487238477	0.0671932285758989\\
1.69593094569138	0.0671068723963923\\
1.69601316753507	0.0670203297753585\\
1.69609538937876	0.0669335996096555\\
1.69617761122244	0.066846680785459\\
1.69625983306613	0.0667595721781199\\
1.69634205490982	0.0666722726520171\\
1.69642427675351	0.0665847810604098\\
1.69650649859719	0.0664970962452865\\
1.69658872044088	0.0664092170372594\\
1.69667094228457	0.0663211422552127\\
1.69675316412826	0.0662328707064413\\
1.69683538597194	0.0661444011862874\\
1.69691760781563	0.0660557324780272\\
1.69699982965932	0.0659668633527035\\
1.69708205150301	0.0658777925689545\\
1.69716427334669	0.0657885188728417\\
1.69724649519038	0.0656990409977067\\
1.69732871703407	0.065609357663848\\
1.69741093887776	0.0655194675785593\\
1.69749316072144	0.0654293694357921\\
1.69757538256513	0.0653390619160046\\
1.69765760440882	0.0652485436859688\\
1.6977398262525	0.0651578133985974\\
1.69782204809619	0.0650668696926423\\
1.69790426993988	0.0649757111926487\\
1.69798649178357	0.0648843365086381\\
1.69806871362725	0.0647927442359244\\
1.69815093547094	0.0647009329549139\\
1.69823315731463	0.0646089012308219\\
1.69831537915832	0.0645166476135494\\
1.698397601002	0.0644241706373847\\
1.69847982284569	0.0643314688207953\\
1.69856204468938	0.0642385406661615\\
1.69864426653307	0.0641453846595878\\
1.69872648837675	0.0640519992706162\\
1.69880871022044	0.0639583829519849\\
1.69889093206413	0.0638645341393787\\
1.69897315390782	0.0637704512511669\\
1.6990553757515	0.063676132688125\\
1.69913759759519	0.0635815768331953\\
1.69921981943888	0.0634867820511758\\
1.69930204128257	0.0633917466884409\\
1.69938426312625	0.0632964690727071\\
1.69946648496994	0.0632009475126666\\
1.69954870681363	0.0631051802977072\\
1.69963092865731	0.0630091656976862\\
1.699713150501	0.062912901962474\\
1.69979537234469	0.062816387321805\\
1.69987759418838	0.0627196199848058\\
1.69995981603206	0.0626225981397106\\
1.70004203787575	0.0625253199536404\\
1.70012425971944	0.06242778357203\\
1.70020648156313	0.0623299871185429\\
1.70028870340681	0.0622319286944353\\
1.7003709252505	0.0621336063784825\\
1.70045314709419	0.0620350182262981\\
1.70053536893788	0.0619361622702769\\
1.70061759078156	0.061837036518864\\
1.70069981262525	0.0617376389565179\\
1.70078203446894	0.0616379675429243\\
1.70086425631263	0.0615380202129826\\
1.70094647815631	0.0614377948759602\\
1.7010287	0.0613372894155047\\
1.7010287	0.0613372894155047\\
1.70108675871743	0.0612661503195018\\
1.70114481743487	0.0611948697210181\\
1.7012028761523	0.0611234468508214\\
1.70126093486974	0.0610518809330762\\
1.70131899358717	0.0609801711848482\\
1.70137705230461	0.0609083168162911\\
1.70143511102204	0.0608363170304952\\
1.70149316973948	0.0607641710233981\\
1.70155122845691	0.0606918779836969\\
1.70160928717435	0.0606194370926751\\
1.70166734589178	0.0605468475244416\\
1.70172540460922	0.0604741084453468\\
1.70178346332665	0.0604012190142121\\
1.70184152204409	0.0603281783821546\\
1.70189958076152	0.0602549856924886\\
1.70195763947896	0.0601816400805302\\
1.70201569819639	0.0601081406738807\\
1.70207375691383	0.0600344865917551\\
1.70213181563126	0.0599606769452536\\
1.7021898743487	0.0598867108371628\\
1.70224793306613	0.0598125873617419\\
1.70230599178357	0.0597383056050385\\
1.702364050501	0.0596638646441463\\
1.70242210921844	0.0595892635475102\\
1.70248016793587	0.0595145013745914\\
1.70253822665331	0.059439577176209\\
1.70259628537074	0.0593644899937451\\
1.70265434408818	0.0592892388593494\\
1.70271240280561	0.0592138227961801\\
1.70277046152305	0.0591382408175799\\
1.70282852024048	0.0590624919274104\\
1.70288657895792	0.0589865751196794\\
1.70294463767535	0.0589104893789228\\
1.70300269639279	0.0588342336793131\\
1.70306075511022	0.0587578069848874\\
1.70311881382766	0.0586812082498224\\
1.70317687254509	0.0586044364175006\\
1.70323493126253	0.0585274904207508\\
1.70329298997996	0.0584503691821309\\
1.70335104869739	0.0583730716129523\\
1.70340910741483	0.0582955966135294\\
1.70346716613226	0.0582179430734769\\
1.7035252248497	0.0581401098705353\\
1.70358328356713	0.0580620958715781\\
1.70364134228457	0.0579838999314332\\
1.703699401002	0.0579055208931371\\
1.70375745971944	0.0578269575882519\\
1.70381551843687	0.0577482088356095\\
1.70387357715431	0.0576692734423808\\
1.70393163587174	0.0575901502026499\\
1.70398969458918	0.0575108378984947\\
1.70404775330661	0.057431335298536\\
1.70410581202405	0.0573516411590313\\
1.70416387074148	0.0572717542223945\\
1.70422192945892	0.0571916732183084\\
1.70427998817635	0.057111396862211\\
1.70433804689379	0.0570309238564267\\
1.70439610561122	0.0569502528886191\\
1.70445416432866	0.0568693826329432\\
1.70451222304609	0.0567883117484605\\
1.70457028176353	0.0567070388803123\\
1.70462834048096	0.0566255626580991\\
1.7046863991984	0.0565438816970754\\
1.70474445791583	0.0564619945964871\\
1.70480251663327	0.0563798999406089\\
1.7048605753507	0.0562975962979621\\
1.70491863406814	0.0562150822205241\\
1.70497669278557	0.0561323562447727\\
1.70503475150301	0.0560494168899499\\
1.70509281022044	0.0559662626591199\\
1.70515086893788	0.0558828920383462\\
1.70520892765531	0.0557993034958523\\
1.70526698637275	0.0557154954829019\\
1.70532504509018	0.0556314664327532\\
1.70538310380762	0.0555472147607657\\
1.70544116252505	0.0554627388633451\\
1.70549922124248	0.0553780371188059\\
1.70555727995992	0.0552931078864987\\
1.70561533867735	0.0552079495059171\\
1.70567339739479	0.0551225602975648\\
1.70573145611222	0.0550369385618541\\
1.70578951482966	0.0549510825789807\\
1.70584757354709	0.0548649906087933\\
1.70590563226453	0.0547786608896675\\
1.70596369098196	0.05469209163935\\
1.7060217496994	0.0546052810538197\\
1.70607980841683	0.0545182273071268\\
1.70613786713427	0.0544309285510314\\
1.7061959258517	0.0543433829148295\\
1.70625398456914	0.0542555885041825\\
1.70631204328657	0.0541675434019199\\
1.70637010200401	0.05407924566685\\
1.70642816072144	0.0539906933335574\\
1.70648621943888	0.0539018844119894\\
1.70654427815631	0.0538128168870366\\
1.70660233687375	0.0537234887181044\\
1.70666039559118	0.0536338978386747\\
1.70671845430862	0.0535440421558571\\
1.70677651302605	0.0534539195499323\\
1.70683457174349	0.0533635278738866\\
1.70689263046092	0.0532728649529323\\
1.70695068917836	0.0531819285840218\\
1.70700874789579	0.0530907165353493\\
1.70706680661323	0.0529992265458424\\
1.70712486533066	0.0529074563244605\\
1.7071829240481	0.0528154035503877\\
1.70724098276553	0.0527230658714028\\
1.70729904148297	0.0526304409040493\\
1.7073571002004	0.0525375262328869\\
1.70741515891784	0.0524443194099115\\
1.70747321763527	0.0523508179537976\\
1.70753127635271	0.052257019349955\\
1.70758933507014	0.0521629210489095\\
1.70764739378758	0.0520685204661845\\
1.70770545250501	0.051973814982108\\
1.70776351122244	0.051878801940209\\
1.70782156993988	0.051783478647171\\
1.70787962865731	0.0516878423718401\\
1.70793768737475	0.051591890345083\\
1.70799574609218	0.0514956197580719\\
1.70805380480962	0.0513990277626552\\
1.70811186352705	0.0513021114696428\\
1.70816992224449	0.051204867948457\\
1.70822798096192	0.051107294226679\\
1.70828603967936	0.0510093872884047\\
1.70834409839679	0.0509111440743389\\
1.70840215711423	0.0508125614800583\\
1.70846021583166	0.0507136363558964\\
1.7085182745491	0.0506143655057106\\
1.70857633326653	0.0505147456857232\\
1.70863439198397	0.0504147736042089\\
1.7086924507014	0.0503144459198638\\
1.70875050941884	0.0502137592413917\\
1.70880856813627	0.0501127101262442\\
1.70886662685371	0.0500112950794465\\
1.70892468557114	0.0499095105529053\\
1.70898274428858	0.0498073529440953\\
1.70904080300601	0.0497048185950259\\
1.70909886172345	0.0496019037911394\\
1.70915692044088	0.0494986047600661\\
1.70921497915832	0.0493949176706037\\
1.70927303787575	0.0492908386314055\\
1.70933109659319	0.0491863636897761\\
1.70938915531062	0.049081488830412\\
1.70944721402806	0.0489762099741139\\
1.70950527274549	0.0488705229764642\\
1.70956333146293	0.0487644236264785\\
1.70962139018036	0.0486579076452239\\
1.7096794488978	0.0485509706844069\\
1.70973750761523	0.048443608324926\\
1.70979556633267	0.0483358160754633\\
1.7098536250501	0.0482275893707044\\
1.70991168376753	0.0481189235701806\\
1.70996974248497	0.0480098139564373\\
1.7100278012024	0.0479002557335796\\
1.71008585991984	0.0477902440252282\\
1.71014391863727	0.047679773873405\\
1.71020197735471	0.04756884023656\\
1.71026003607214	0.0474574379874184\\
1.71031809478958	0.0473455619120291\\
1.71037615350701	0.0472332067069288\\
1.71043421222445	0.0471203669783258\\
1.71049227094188	0.0470070372390814\\
1.71055032965932	0.0468932119079259\\
1.71060838837675	0.0467788853064249\\
1.71066644709419	0.0466640516573957\\
1.71072450581162	0.0465487050833781\\
1.71078256452906	0.0464328396035291\\
1.71084062324649	0.0463164491321701\\
1.71089868196393	0.0461995274764611\\
1.71095674068136	0.046082068334207\\
1.7110147993988	0.0459640652916363\\
1.71107285811623	0.045845511821153\\
1.71113091683367	0.0457264012790568\\
1.7111889755511	0.0456067269032451\\
1.71124703426854	0.0454864818108921\\
1.71130509298597	0.0453656589961133\\
1.71136315170341	0.045244251327614\\
1.71142121042084	0.0451222515465234\\
1.71147926913828	0.0449996522632754\\
1.71153732785571	0.0448764459565778\\
1.71159538657315	0.0447526249695764\\
1.71165344529058	0.0446281815089938\\
1.71171150400802	0.0445031076414098\\
1.71176956272545	0.0443773952923856\\
1.71182762144289	0.0442510362429341\\
1.71188568016032	0.0441240221286493\\
1.71194373887776	0.0439963444365701\\
1.71200179759519	0.0438679945038324\\
1.71205985631263	0.0437389635156698\\
1.71211791503006	0.0436092425037047\\
1.71217597374749	0.0434788223444056\\
1.71223403246493	0.0433476937577321\\
1.71229209118236	0.0432158473060049\\
1.7123501498998	0.0430832733930552\\
1.71240820861723	0.042949962263509\\
1.71246626733467	0.0428159040027772\\
1.7125243260521	0.042681088537009\\
1.71258238476954	0.0425455056337618\\
1.71264044348697	0.0424091449031563\\
1.71269850220441	0.0422719957993546\\
1.71275656092184	0.042134047623158\\
1.71281461963928	0.0419952895249322\\
1.71287267835671	0.0418557105085793\\
1.71293073707415	0.0417152994364291\\
1.71298879579158	0.0415740450352286\\
1.71304685450902	0.0414319359033618\\
1.71310491322645	0.0412889605193023\\
1.71316297194389	0.0411451072524798\\
1.71322103066132	0.0410003643741066\\
1.71327908937876	0.0408547200725754\\
1.71333714809619	0.0407081624683287\\
1.71339520681363	0.0405606796340617\\
1.71345326553106	0.0404122596158151\\
1.7135113242485	0.0402628904583252\\
1.71356938296593	0.0401125602339449\\
1.71362744168337	0.0399612570756665\\
1.7136855004008	0.0398089692157909\\
1.71374355911824	0.0396556850283961\\
1.71380161783567	0.0395013930795963\\
1.71385967655311	0.0393460821844532\\
1.71391773527054	0.0391897414712796\\
1.71397579398798	0.0390323604555628\\
1.71403385270541	0.038873929124062\\
1.71409191142285	0.0387144380306365\\
1.71414997014028	0.0385538784054778\\
1.71420802885772	0.0383922422793654\\
1.71426608757515	0.0382295226253174\\
1.71432414629259	0.0380657135204769\\
1.71438220501002	0.0379008103294998\\
1.71444026372745	0.0377348099148469\\
1.71449832244489	0.0375677108751464\\
1.71455638116232	0.0373995138189537\\
1.71461443987976	0.0372302216754679\\
1.71467249859719	0.0370598400492673\\
1.71473055731463	0.0368883776263591\\
1.71478861603206	0.0367158466370584\\
1.7148466747495	0.0365422633850441\\
1.71490473346693	0.0363676488513362\\
1.71496279218437	0.0361920293855573\\
1.7150208509018	0.0360154374944969\\
1.71507890961924	0.0358379127440194\\
1.71513696833667	0.0356595027886632\\
1.71519502705411	0.0354802645467792\\
1.71525308577154	0.0353002655412598\\
1.71531114448898	0.0351195854258659\\
1.71536920320641	0.0349383177200887\\
1.71542726192385	0.0347565717787248\\
1.71548532064128	0.0345744750179156\\
1.71554337935872	0.0343921754217058\\
1.71560143807615	0.0342098443524711\\
1.71565949679359	0.0340276796785747\\
1.71571755551102	0.0338459092263348\\
1.71577561422846	0.0336647945482819\\
1.71583367294589	0.0334846349778949\\
1.71589173166333	0.0333057719062735\\
1.71594979038076	0.0331285931778054\\
1.7160078490982	0.0329535374375615\\
1.71606590781563	0.0327810981904016\\
1.71612396653307	0.0326118272370845\\
1.7161820252505	0.0324463370431546\\
1.71624008396794	0.032285301477571\\
1.71629814268537	0.0321294542420602\\
1.71635620140281	0.0319795842274665\\
1.71641426012024	0.0318365270020716\\
1.71647231883768	0.03170115171782\\
1.71653037755511	0.0315743429426835\\
1.71658843627254	0.0314569773436196\\
1.71664649498998	0.0313498957477714\\
1.71670455370741	0.0312538718662434\\
1.71676261242485	0.0311695797607801\\
1.71682067114228	0.031097562797513\\
1.71687872985972	0.03103820716654\\
1.71693678857715	0.0309917228888984\\
1.71699484729459	0.0309581345253358\\
1.71705290601202	0.0309372826415359\\
1.71711096472946	0.0309288357060809\\
1.71716902344689	0.0309323108062062\\
1.71722708216433	0.0309471006355271\\
1.71728514088176	0.030972503792229\\
1.7173431995992	0.0310077555281274\\
1.71740125831663	0.0310520565888745\\
1.71745931703407	0.0311045984937717\\
1.7175173757515	0.031164584348285\\
1.71757543446894	0.031231244927157\\
1.71763349318637	0.0313038502453556\\
1.71769155190381	0.0313817171378197\\
1.71774961062124	0.0314642135163767\\
1.71780766933868	0.031550760001535\\
1.71786572805611	0.0316408295862729\\
1.71792378677355	0.0317339458997995\\
1.71798184549098	0.0318296805421065\\
1.71803990420842	0.0319276498573229\\
1.71809796292585	0.0320275114246955\\
1.71815602164329	0.0321289604683141\\
1.71821408036072	0.0322317263284784\\
1.71827213907816	0.0323355690838925\\
1.71833019779559	0.0324402763836903\\
1.71838825651303	0.0325456605188647\\
1.71844631523046	0.0326515557449697\\
1.7185043739479	0.0327578158543704\\
1.71856243266533	0.0328643119913579\\
1.71862049138277	0.0329709306925627\\
1.7186785501002	0.0330775721393061\\
1.71873660881764	0.0331841486021713\\
1.71879466753507	0.033290583058902\\
1.71885272625251	0.0333968079703526\\
1.71891078496994	0.0335027641960728\\
1.71896884368737	0.0336084000348779\\
1.71902690240481	0.0337136703769225\\
1.71908496112224	0.0338185359528672\\
1.71914301983968	0.0339229626716728\\
1.71920107855711	0.0340269210330332\\
1.71925913727455	0.0341303856096892\\
1.71931719599198	0.034233334587858\\
1.71937525470942	0.0343357493605081\\
1.71943331342685	0.0344376141680021\\
1.71949137214429	0.0345389157786591\\
1.71954943086172	0.0346396432054476\\
1.71960748957916	0.0347397874550111\\
1.71966554829659	0.0348393413045122\\
1.71972360701403	0.0349382991030674\\
1.71978166573146	0.035036656595338\\
1.7198397244489	0.0351344107649775\\
1.71989778316633	0.035231559694038\\
1.71995584188377	0.0353281024387796\\
1.7200139006012	0.0354240389183915\\
1.72007195931864	0.0355193698157836\\
1.72013001803607	0.0356140964891306\\
1.72018807675351	0.0357082208922177\\
1.72024613547094	0.0358017455045039\\
1.72030419418838	0.0358946732673899\\
1.72036225290581	0.0359870075274735\\
1.72042031162325	0.0360787519863974\\
1.72047837034068	0.036169910655062\\
1.72053642905812	0.0362604878132709\\
1.72059448777555	0.0363504879732979\\
1.72065254649299	0.0364399158473078\\
1.72071060521042	0.0365287763181701\\
1.72076866392786	0.0366170744133132\\
1.72082672264529	0.0367048152813002\\
1.72088478136273	0.0367920041707175\\
1.72094284008016	0.0368786464119053\\
1.7210008987976	0.0369647473992343\\
1.72105895751503	0.0370503125771303\\
1.72111701623246	0.0371353474254902\\
1.7211750749499	0.0372198574488159\\
1.72123313366733	0.0373038481643081\\
1.72129119238477	0.037387325093314\\
1.7213492511022	0.0374702937522029\\
1.72140730981964	0.0375527596449229\\
1.72146536853707	0.0376347282562558\\
1.72152342725451	0.0377162050458352\\
1.72158148597194	0.0377971954428584\\
1.72163954468938	0.0378777048414149\\
1.72169760340681	0.0379577385963798\\
1.72175566212425	0.0380373020197885\\
1.72181372084168	0.0381164003777889\\
1.72187177955912	0.0381950388877383\\
1.72192983827655	0.0382732227159936\\
1.72198789699399	0.0383509569757519\\
1.72204595571142	0.0384282467255038\\
1.72210401442886	0.0385050969672943\\
1.72216207314629	0.0385815126459152\\
1.72222013186373	0.0386574986474996\\
1.72227819058116	0.0387330597988719\\
1.7223362492986	0.0388082008672926\\
1.72239430801603	0.0388829265594034\\
1.72245236673347	0.0389572415213139\\
1.7225104254509	0.0390311503383309\\
1.72256848416834	0.0391046575348972\\
1.72262654288577	0.0391777675746379\\
1.72268460160321	0.0392504848604956\\
1.72274266032064	0.0393228137349501\\
1.72280071903808	0.0393947584803129\\
1.72285877775551	0.0394663233190861\\
1.72291683647295	0.0395375124143779\\
1.72297489519038	0.039608329870505\\
1.72303295390782	0.0396787797329739\\
1.72309101262525	0.0397488659898355\\
1.72314907134269	0.039818592571847\\
1.72320713006012	0.0398879633527694\\
1.72326518877756	0.0399569821507024\\
1.72332324749499	0.0400256527283711\\
1.72338130621242	0.0400939787935651\\
1.72343936492986	0.0401619640004625\\
1.72349742364729	0.0402296119496768\\
1.72355548236473	0.0402969261895679\\
1.72361354108216	0.0403639102164988\\
1.7236715997996	0.040430567475814\\
1.72372965851703	0.0404969013626237\\
1.72378771723447	0.0405629152223557\\
1.7238457759519	0.0406286123516422\\
1.72390383466934	0.0406939959990163\\
1.72396189338677	0.0407590693656476\\
1.72401995210421	0.0408238356060956\\
1.72407801082164	0.0408882978290379\\
1.72413606953908	0.0409524590979978\\
1.72419412825651	0.0410163224320711\\
1.72425218697395	0.0410798908067138\\
1.72431024569138	0.0411431671541791\\
1.72436830440882	0.0412061543646214\\
1.72442636312625	0.0412688552865372\\
1.72448442184369	0.0413312727274147\\
1.72454248056112	0.0413934094548086\\
1.72460053927856	0.0414552681964316\\
1.72465859799599	0.0415168516411977\\
1.72471665671343	0.0415781624397839\\
1.72477471543086	0.0416392032052731\\
1.7248327741483	0.0416999765137924\\
1.72489083286573	0.041760484905006\\
1.72494889158317	0.0418207308832536\\
1.7250069503006	0.0418807169173796\\
1.72506500901804	0.0419404454418462\\
1.72512306773547	0.0419999188570553\\
1.72518112645291	0.0420591395304724\\
1.72523918517034	0.0421181097963783\\
1.72529724388778	0.0421768319568348\\
1.72535530260521	0.0422353082826417\\
1.72541336132265	0.0422935410129297\\
1.72547142004008	0.042351532356762\\
1.72552947875752	0.0424092844925995\\
1.72558753747495	0.0424667995698489\\
1.72564559619238	0.0425240797083501\\
1.72570365490982	0.0425811269998612\\
1.72576171362725	0.0426379435075769\\
1.72581977234469	0.0426945312675424\\
1.72587783106212	0.042750892288212\\
1.72593588977956	0.0428070285517838\\
1.72599394849699	0.0428629420138067\\
1.72605200721443	0.042918634604342\\
1.72611006593186	0.0429741082280647\\
1.7261681246493	0.0430293647644651\\
1.72622618336673	0.0430844060687706\\
1.72628424208417	0.0431392339720742\\
1.7263423008016	0.0431938502815644\\
1.72640035951904	0.0432482567813205\\
1.72645841823647	0.0433024552324245\\
1.72651647695391	0.043356447373448\\
1.72657453567134	0.0434102349206677\\
1.72663259438878	0.0434638195686787\\
1.72669065310621	0.0435172029905791\\
1.72674871182365	0.0435703868383668\\
1.72680677054108	0.0436233727432907\\
1.72686482925852	0.0436761623161598\\
1.72692288797595	0.0437287571477295\\
1.72698094669339	0.0437811588089824\\
1.72703900541082	0.0438333688514634\\
1.72709706412826	0.0438853888075907\\
1.72715512284569	0.0439372201909645\\
1.72721318156313	0.0439888644966686\\
1.72727124028056	0.0440403232015666\\
1.727329298998	0.0440915977645924\\
1.72738735771543	0.0441426896270346\\
1.72744541643287	0.0441936002128169\\
1.7275034751503	0.044244330928773\\
1.72756153386774	0.0442948831649141\\
1.72761959258517	0.0443452582946949\\
1.72767765130261	0.0443954576752722\\
1.72773571002004	0.0444454826477596\\
1.72779376873747	0.0444953345374761\\
1.72785182745491	0.044545014654193\\
1.72790988617234	0.0445945242923732\\
1.72796794488978	0.0446438647314073\\
1.72802600360721	0.0446930372358457\\
1.72808406232465	0.0447420430557319\\
1.72814212104208	0.0447908834264048\\
1.72820017975952	0.0448395595693437\\
1.72825823847695	0.0448880726919705\\
1.72831629719439	0.0449364239879622\\
1.72837435591182	0.0449846146374585\\
1.72843241462926	0.0450326458073871\\
1.72849047334669	0.0450805186511801\\
1.72854853206413	0.0451282343096916\\
1.72860659078156	0.045175793910911\\
1.728664649499	0.0452231985703997\\
1.72872270821643	0.045270449390969\\
1.72878076693387	0.0453175474636202\\
1.7288388256513	0.0453644938673497\\
1.72889688436874	0.0454112896689362\\
1.72895494308617	0.0454579359238818\\
1.72901300180361	0.0455044336760711\\
1.72907106052104	0.0455507839581953\\
1.72912911923848	0.045596987791397\\
1.72918717795591	0.045643046186207\\
1.72924523667335	0.0456889601423155\\
1.72930329539078	0.0457347306483422\\
1.72936135410822	0.0457803586828818\\
1.72941941282565	0.045825845213644\\
1.72947747154309	0.0458711911984761\\
1.72953553026052	0.0459163975851316\\
1.72959358897796	0.045961465311049\\
1.72965164769539	0.0460063953043396\\
1.72970970641283	0.0460511884829691\\
1.72976776513026	0.0460958457558297\\
1.7298258238477	0.0461403680219542\\
1.72988388256513	0.0461847561714383\\
1.72994194128257	0.0462290110852272\\
1.73	0.0462731336349215\\
};
\addlegendentry{$\rho_\fc^{s'}$}

\addplot[only marks, mark=square, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
1.7010287	0\\
};
\addlegendentry{$\cu^\ast$}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.6690	0\\
};
\addlegendentry{$\xi_{t_\ast}(\cu^\ast)$}

\addplot [color=black, mark=|, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
1.6663	0.003\\
1.6717	0.003\\
};
\node[align=center]
at (axis cs:1.669,0.01) {$\Delta_0$};
\addplot [color=black, mark=|, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
1.6841	0.003\\
1.6860	0.003\\
};
\node[align=center]
at (axis cs:1.6854,0.01) {$\Delta_s$};
\addplot [color=black, mark=|, mark options={solid, rotate=90, black}, forget plot]
  table[row sep=crcr]{%
1.71705	0.0007\\
1.71705	0.0302\\
};
\node[align=center]
at (axis cs:1.7235,0.016) {$\rho^\fc_{s'}(\mi_s)$};
\end{axis}
\end{tikzpicture}%

==> xis.tex <==
%
%
%
%
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=1.663,
xmax=1.675,
xtick={\empty},
ymin=0,
ymax=0.05,
ytick={\empty},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
1.663	0.0257911102590932\\
1.66302404809619	0.0256990109654146\\
1.66304809619238	0.0256065138390255\\
1.66307214428858	0.0255136142931417\\
1.66309619238477	0.0254203076530901\\
1.66312024048096	0.0253265891539877\\
1.66314428857715	0.0252324539385217\\
1.66316833667335	0.0251378970541979\\
1.66319238476954	0.0250429134505194\\
1.66321643286573	0.0249474979768735\\
1.66324048096192	0.0248516453791297\\
1.66326452905812	0.0247553502966495\\
1.66328857715431	0.0246586072599295\\
1.6633126252505	0.0245614106865828\\
1.66333667334669	0.0244637548788486\\
1.66336072144289	0.0243656340195713\\
1.66338476953908	0.0242670421688814\\
1.66340881763527	0.0241679732606786\\
1.66343286573146	0.0240684210986728\\
1.66345691382766	0.0239683793523582\\
1.66348096192385	0.0238678415531753\\
1.66350501002004	0.0237668010897605\\
1.66352905811623	0.0236652512041468\\
1.66355310621242	0.023563184986595\\
1.66357715430862	0.02346059537052\\
1.66360120240481	0.0233574751290274\\
1.663625250501	0.023253816867568\\
1.66364929859719	0.0231496130200647\\
1.66367334669339	0.0230448558427872\\
1.66369739478958	0.0229395374082515\\
1.66372144288577	0.0228336495992236\\
1.66374549098196	0.0227271841025205\\
1.66376953907816	0.0226201324018253\\
1.66379358717435	0.0225124857712416\\
1.66381763527054	0.0224042352671828\\
1.66384168336673	0.0222953717213166\\
1.66386573146293	0.0221858857323259\\
1.66388977955912	0.0220757676574559\\
1.66391382765531	0.0219650076036496\\
1.6639378757515	0.021853595418119\\
1.6639619238477	0.0217415206789451\\
1.66398597194389	0.0216287726847639\\
1.66401002004008	0.0215153404441155\\
1.66403406813627	0.0214012126642917\\
1.66405811623247	0.0212863777394663\\
1.66408216432866	0.0211708237392773\\
1.66410621242485	0.0210545383946677\\
1.66413026052104	0.0209375090852649\\
1.66415430861723	0.0208197228249201\\
1.66417835671343	0.0207011662466831\\
1.66420240480962	0.0205818255867021\\
1.66422645290581	0.0204616866680964\\
1.664250501002	0.0203407348826335\\
1.6642745490982	0.0202189551720172\\
1.66429859719439	0.0200963320079755\\
1.66432264529058	0.0199728493714715\\
1.66434669338677	0.0198484907302269\\
1.66437074148297	0.0197232390150755\\
1.66439478957916	0.0195970765956916\\
1.66441883767535	0.0194699852537729\\
1.66444288577154	0.0193419461563142\\
1.66446693386774	0.0192129398252389\\
1.66449098196393	0.0190829461073775\\
1.66451503006012	0.0189519441407411\\
1.66453907815631	0.0188199123191681\\
1.66456312625251	0.0186868282539873\\
1.6645871743487	0.0185526687337585\\
1.66461122244489	0.0184174096791644\\
1.66463527054108	0.0182810260972364\\
1.66465931863727	0.018143492030568\\
1.66468336673347	0.0180047805051457\\
1.66470741482966	0.0178648634737664\\
1.66473146292585	0.0177237117570352\\
1.66475551102204	0.0175812949786301\\
1.66477955911824	0.0174375814964734\\
1.66480360721443	0.0172925383263371\\
1.66482765531062	0.0171461310584065\\
1.66485170340681	0.0169983237671983\\
1.66487575150301	0.0168490789136143\\
1.6648997995992	0.0166983572414715\\
1.66492384769539	0.0165461176672359\\
1.66494789579158	0.0163923171638279\\
1.66497194388778	0.0162369106316417\\
1.66499599198397	0.0160798507546314\\
1.66502004008016	0.0159210878395167\\
1.66504408817635	0.0157605696356474\\
1.66506813627255	0.0155982411432621\\
1.66509218436874	0.0154340444108056\\
1.66511623246493	0.0152679183207685\\
1.66514028056112	0.0150997983502442\\
1.66516432865731	0.0149296162902645\\
1.66518837675351	0.0147572999234166\\
1.6652124248497	0.014582772670565\\
1.66523647294589	0.0144059532279315\\
1.66526052104208	0.0142267551822282\\
1.66528456913828	0.014045086553349\\
1.66530861723447	0.0138608492310204\\
1.66533266533066	0.0136739383489824\\
1.66535671342685	0.0134842416588262\\
1.66538076152305	0.013291638852613\\
1.66540480961924	0.0130960006738718\\
1.66542885771543	0.0128971878444262\\
1.66545290581162	0.0126950500204601\\
1.66547695390782	0.0124894246564051\\
1.66550100200401	0.0122801353896386\\
1.6655250501002	0.0120669902466973\\
1.66554909819639	0.0118497799521719\\
1.66557314629259	0.0116282754480492\\
1.66559719438878	0.0114022249953956\\
1.66562124248497	0.0111713514002274\\
1.66564529058116	0.0109353476476197\\
1.66566933867735	0.010693872661095\\
1.66569338677355	0.0104465455081255\\
1.66571743486974	0.0101929386230658\\
1.66574148296593	0.00993256931835811\\
1.66576553106212	0.00966488949524457\\
1.66578957915832	0.00938927200294131\\
1.66581362725451	0.00910499426909048\\
1.6658376753507	0.00881121623114321\\
1.66586172344689	0.00850695164562793\\
1.66588577154309	0.00819102986478854\\
1.66590981963928	0.00786204352840562\\
1.66593386773547	0.00751827551327092\\
1.66595791583166	0.00715759371154841\\
1.66598196392786	0.00677729567579974\\
1.66600601202405	0.00637386818056258\\
1.66603006012024	0.00594259934717353\\
1.66605410821643	0.00547691292633579\\
1.66607815631263	0.00496713401019835\\
1.66610220440882	0.00439795221834069\\
1.66612625250501	0.00374235523543849\\
1.6661503006012	0.00294314334638833\\
1.66617434869739	0.0018200406068567\\
1.66619839679359	7.86113163878356e-06\\
1.66622244488978	4.16644322250337e-06\\
1.66624649298597	3.19238267463158e-06\\
1.66627054108216	2.69254526412672e-06\\
1.66629458917836	2.37598848145366e-06\\
1.66631863727455	2.15270035338697e-06\\
1.66634268537074	1.98444534928447e-06\\
1.66636673346693	1.85185330975127e-06\\
1.66639078156313	1.74392489426676e-06\\
1.66641482965932	1.65388994646755e-06\\
1.66643887775551	1.57732298800646e-06\\
1.6664629258517	1.51119339720052e-06\\
1.6664869739479	1.45334628659205e-06\\
1.66651102204409	1.40220253226374e-06\\
1.66653507014028	1.35657432149863e-06\\
1.66655911823647	1.31554936464068e-06\\
1.66658316633267	1.27841344207756e-06\\
1.66660721442886	1.24459848502188e-06\\
1.66663126252505	1.21364612950961e-06\\
1.66665531062124	1.18518224997084e-06\\
1.66667935871743	1.15889764170213e-06\\
1.66670340681363	1.13453438386282e-06\\
1.66672745490982	1.11187568749451e-06\\
1.66675150300601	1.09073709367432e-06\\
1.6667755511022	1.07096132142799e-06\\
1.6667995991984	1.05241320469214e-06\\
1.66682364729459	1.0349751643242e-06\\
1.66684769539078	1.01854522044436e-06\\
1.66687174348697	1.00303413012861e-06\\
1.66689579158317	9.8836310877504e-07\\
1.66691983967936	9.74462832750851e-07\\
1.66694388777555	9.61271496584705e-07\\
1.66696793587174	9.4873434146708e-07\\
1.66699198396794	9.36802108484541e-07\\
1.66701603206413	9.25431070008814e-07\\
1.66704008016032	9.14581420508266e-07\\
1.66706412825651	9.04217367436843e-07\\
1.66708817635271	8.94306504452512e-07\\
1.6671122244489	8.84819411673076e-07\\
1.66713627254509	8.75729312224614e-07\\
1.66716032064128	8.67011775955209e-07\\
1.66718436873747	8.58644631419252e-07\\
1.66720841683367	8.50607407137285e-07\\
1.66723246492986	8.42880958806277e-07\\
1.66725651302605	8.35448327436077e-07\\
1.66728056112224	8.28293564823989e-07\\
1.66730460921844	8.2140176839332e-07\\
1.66732865731463	8.14759310583562e-07\\
1.66735270541082	8.08353739565969e-07\\
1.66737675350701	8.02173338570534e-07\\
1.66740080160321	7.96207041366091e-07\\
1.6674248496994	7.90444888232425e-07\\
1.66744889779559	7.84877255367129e-07\\
1.66747294589178	7.79495504860624e-07\\
1.66749699398798	7.74291400742766e-07\\
1.66752104208417	7.69257059338009e-07\\
1.66754509018036	7.64385624483896e-07\\
1.66756913827655	7.59669790257894e-07\\
1.66759318637275	7.55103750582853e-07\\
1.66761723446894	7.50681178767954e-07\\
1.66764128256513	7.46396648507001e-07\\
1.66766533066132	7.42244698738794e-07\\
1.66768937875752	7.38220540481144e-07\\
1.66771342685371	7.34319486211289e-07\\
1.6677374749499	7.30537113576152e-07\\
1.66776152304609	7.2686924726523e-07\\
1.66778557114228	7.23311757524494e-07\\
1.66780961923848	7.19861097467223e-07\\
1.66783366733467	7.16513737266397e-07\\
1.66785771543086	7.13266335439531e-07\\
1.66788176352705	7.1011572699128e-07\\
1.66790581162325	7.07058725675219e-07\\
1.66792985971944	7.04092672387843e-07\\
1.66795390781563	7.01214868118043e-07\\
1.66797795591182	6.9842275140582e-07\\
1.66800200400802	6.95713704036508e-07\\
1.66802605210421	6.93085787596615e-07\\
1.6680501002004	6.90536435207923e-07\\
1.66807414829659	6.88063746738552e-07\\
1.66809819639279	6.85665738810504e-07\\
1.66812224448898	6.83340525636188e-07\\
1.66814629258517	6.81086313912356e-07\\
1.66817034068136	6.789012107108e-07\\
1.66819438877756	6.76783780477182e-07\\
1.66821843687375	6.74732665231775e-07\\
1.66824248496994	6.72746024048698e-07\\
1.66826653306613	6.70822646581179e-07\\
1.66829058116232	6.68961204367611e-07\\
1.66831462925852	6.67160247296491e-07\\
1.66833867735471	6.65418947555579e-07\\
1.6683627254509	6.63735790924939e-07\\
1.66838677354709	6.6210987956462e-07\\
1.66841082164329	6.60540368980206e-07\\
1.66843486973948	6.59025910394071e-07\\
1.66845891783567	6.57565762872479e-07\\
1.66848296593186	6.56158862440674e-07\\
1.66850701402806	6.54804747996963e-07\\
1.66853106212425	6.53502447669611e-07\\
1.66855511022044	6.52251032800016e-07\\
1.66857915831663	6.51050172240689e-07\\
1.66860320641283	6.49898835042695e-07\\
1.66862725450902	6.48796585173897e-07\\
1.66865130260521	6.4774283930927e-07\\
1.6686753507014	6.46737051331884e-07\\
1.6686993987976	6.45778711336404e-07\\
1.66872344689379	6.44867161204962e-07\\
1.66874749498998	6.4400232713651e-07\\
1.66877154308617	6.43183619573554e-07\\
1.66879559118236	6.42410481151133e-07\\
1.66881963927856	6.41682754203056e-07\\
1.66884368737475	6.41000128690958e-07\\
1.66886773547094	6.40362325864552e-07\\
1.66889178356713	6.39769097817488e-07\\
1.66891583166333	6.39220227103363e-07\\
1.66893987975952	6.38715526410575e-07\\
1.66896392785571	6.38254838294971e-07\\
1.6689879759519	6.37837854477021e-07\\
1.6690120240481	6.37464836774541e-07\\
1.66903607214429	6.37135356248708e-07\\
1.66906012024048	6.36849553183614e-07\\
1.66908416833667	6.36607416741733e-07\\
1.66910821643287	6.36408965520592e-07\\
1.66913226452906	6.36254247673254e-07\\
1.66915631262525	6.36143341085588e-07\\
1.66918036072144	6.36076353611157e-07\\
1.66920440881764	6.36053247032172e-07\\
1.66922845691383	6.36074542071811e-07\\
1.66925250501002	6.3614008688848e-07\\
1.66927655310621	6.36250288377493e-07\\
1.6693006012024	6.36405409146873e-07\\
1.6693246492986	6.36605744455605e-07\\
1.66934869739479	6.36851622889253e-07\\
1.66937274549098	6.37143407108352e-07\\
1.66939679358717	6.37481494672746e-07\\
1.66942084168337	6.37866147782305e-07\\
1.66944488977956	6.38298178311627e-07\\
1.66946893787575	6.38777752969655e-07\\
1.66949298597194	6.39305589224476e-07\\
1.66951703406814	6.39882273668872e-07\\
1.66954108216433	6.40508434545769e-07\\
1.66956513026052	6.41184743219916e-07\\
1.66958917835671	6.41911915765726e-07\\
1.66961322645291	6.42690548422985e-07\\
1.6696372745491	6.43521783934282e-07\\
1.66966132264529	6.44406151755347e-07\\
1.66968537074148	6.45344730719827e-07\\
1.66970941883768	6.46338488070038e-07\\
1.66973346693387	6.47388448174143e-07\\
1.66975751503006	6.48495695173086e-07\\
1.66978156312625	6.496612141426e-07\\
1.66980561122244	6.50886540430469e-07\\
1.66982965931864	6.52172632963695e-07\\
1.66985370741483	6.53521006460493e-07\\
1.66987775551102	6.54933090268282e-07\\
1.66990180360721	6.56410236702444e-07\\
1.66992585170341	6.57954355171604e-07\\
1.6699498997996	6.59566816103893e-07\\
1.66997394789579	6.61249709834252e-07\\
1.66999799599198	6.63004603867737e-07\\
1.67002204408818	6.64833484953771e-07\\
1.67004609218437	6.66738757836114e-07\\
1.67007014028056	6.6872233301688e-07\\
1.67009418837675	6.70786707307435e-07\\
1.67011823647295	6.72934359253161e-07\\
1.67014228456914	6.75167911790445e-07\\
1.67016633266533	6.77489993689021e-07\\
1.67019038076152	6.79903842595077e-07\\
1.67021442885772	6.82412280144171e-07\\
1.67023847695391	6.85018613809952e-07\\
1.6702625250501	6.87726641950734e-07\\
1.67028657314629	6.90539797991073e-07\\
1.67031062124248	6.93462183476115e-07\\
1.67033466933868	6.96497863489592e-07\\
1.67035871743487	6.99651458527936e-07\\
1.67038276553106	7.02927736698671e-07\\
1.67040681362725	7.06331781772774e-07\\
1.67043086172345	7.09868881352867e-07\\
1.67045490981964	7.13544969447294e-07\\
1.67047895791583	7.17366107379915e-07\\
1.67050300601202	7.21339065544856e-07\\
1.67052705410822	7.25470953093013e-07\\
1.67055110220441	7.29769267041044e-07\\
1.6705751503006	7.34242337802497e-07\\
1.67059919839679	7.38898854344441e-07\\
1.67062324649299	7.43748321661835e-07\\
1.67064729458918	7.48801248401622e-07\\
1.67067134268537	7.54068333235315e-07\\
1.67069539078156	7.59561824877396e-07\\
1.67071943887776	7.65294603976899e-07\\
1.67074348697395	7.7128092147171e-07\\
1.67076753507014	7.77536030668436e-07\\
1.67079158316633	7.84076700525819e-07\\
1.67081563126253	7.90921256410716e-07\\
1.67083967935872	7.98089884863095e-07\\
1.67086372745491	8.05604385547693e-07\\
1.6708877755511	8.13489237756027e-07\\
1.67091182364729	8.21770969607438e-07\\
1.67093587174349	8.30479411393297e-07\\
1.67095991983968	8.39647195563935e-07\\
1.67098396793587	8.49311008893546e-07\\
1.67100801603206	8.59511597969764e-07\\
1.67103206412826	8.70294864252751e-07\\
1.67105611222445	8.81712230918802e-07\\
1.67108016032064	8.93822015788442e-07\\
1.67110420841683	9.06690075412962e-07\\
1.67112825651303	9.2039182278051e-07\\
1.67115230460922	9.35013550417575e-07\\
1.67117635270541	9.50654583996948e-07\\
1.6712004008016	9.6743024415241e-07\\
1.6712244488978	9.85474759097799e-07\\
1.67124849699399	1.00494603571098e-06\\
1.67127254509018	1.02603101652026e-06\\
1.67129659318637	1.04895291588988e-06\\
1.67132064128257	1.07398062767486e-06\\
1.67134468937876	1.10144183083995e-06\\
1.67136873747495	1.13174059290311e-06\\
1.67139278557114	1.16538130304842e-06\\
1.67141683366733	1.20300382199045e-06\\
1.67144088176353	1.24543373916362e-06\\
1.67146492985972	1.29375804609711e-06\\
1.67148897795591	1.34944181502258e-06\\
1.6715130260521	1.41451666239326e-06\\
1.6715370741483	1.49189635614266e-06\\
1.67156112224449	1.58593986098365e-06\\
1.67158517034068	1.70352561110178e-06\\
1.67160921843687	1.85629628609676e-06\\
1.67163326653307	2.06595868881853e-06\\
1.67165731462926	2.3791916696607e-06\\
1.67168136272545	2.92314161439832e-06\\
1.67170541082164	4.26824694106278e-06\\
1.67172945891784	0.000739381086462169\\
1.67175350701403	0.00196440068950283\\
1.67177755511022	0.00267656299756582\\
1.67180160320641	0.00323451799647463\\
1.67182565130261	0.00370854125858777\\
1.6718496993988	0.00412765717564253\\
1.67187374749499	0.00450721403728159\\
1.67189779559118	0.00485650044852805\\
1.67192184368737	0.00518164545204045\\
1.67194589178357	0.00548694637359346\\
1.67196993987976	0.00577555447881121\\
1.67199398797595	0.00604986257613509\\
1.67201803607214	0.00631173858229931\\
1.67204208416834	0.00656267390765469\\
1.67206613226453	0.00680388209293281\\
1.67209018036072	0.00703636624676205\\
1.67211422845691	0.00726096703533264\\
1.67213827655311	0.00747839730592889\\
1.6721623246493	0.00768926779833324\\
1.67218637274549	0.00789410658040051\\
1.67221042084168	0.00809337390178009\\
1.67223446893788	0.00828747377919973\\
1.67225851703407	0.00847676336840778\\
1.67228256513026	0.00866156009444453\\
1.67230661322645	0.00884214758698717\\
1.67233066132265	0.00901878071793141\\
1.67235470941884	0.0091916892353643\\
1.67237875751503	0.00936108144591508\\
1.67240280561122	0.00952714661609882\\
1.67242685370741	0.00969005755622677\\
1.67245090180361	0.00984997247901976\\
1.6724749498998	0.010007036588448\\
1.67249899799599	0.0101613837581914\\
1.67252304609218	0.010313137500957\\
1.67254709418838	0.0104624121624249\\
1.67257114228457	0.0106093139348999\\
1.67259519038076	0.0107539414997899\\
1.67261923847695	0.0108963867998478\\
1.67264328657315	0.0110367357572034\\
1.67266733466934	0.0111750687404704\\
1.67269138276553	0.0113114610158946\\
1.67271543086172	0.0114459832538753\\
1.67273947895792	0.011578701938003\\
1.67276352705411	0.0117096796624321\\
1.6727875751503	0.0118389754221839\\
1.67281162324649	0.0119666449247114\\
1.67283567134269	0.0120927408670926\\
1.67285971943888	0.0122173131486322\\
1.67288376753507	0.0123404090544093\\
1.67290781563126	0.0124620734393429\\
1.67293186372746	0.0125823489151612\\
1.67295591182365	0.012701276016652\\
1.67297995991984	0.0128188933397968\\
1.67300400801603	0.012935237660311\\
1.67302805611222	0.0130503440447564\\
1.67305210420842	0.0131642459626211\\
1.67307615230461	0.0132769753926966\\
1.6731002004008	0.013388562920275\\
1.67312424849699	0.0134990378215553\\
1.67314829659319	0.0136084281374704\\
1.67317234468938	0.0137167607423632\\
1.67319639278557	0.0138240614090001\\
1.67322044088176	0.0139303548729275\\
1.67324448897796	0.0140356648921295\\
1.67326853707415	0.0141400143032969\\
1.67329258517034	0.0142434250721453\\
1.67331663326653	0.0143459183385074\\
1.67334068136273	0.0144475144582163\\
1.67336472945892	0.0145482330420908\\
1.67338877755511	0.0146480929930261\\
1.6734128256513	0.0147471125416258\\
1.67343687374749	0.0148453092802365\\
1.67346092184369	0.0149427001950528\\
1.67348496993988	0.015039301695495\\
1.67350901803607	0.0151351296420232\\
1.67353306613226	0.0152301993714474\\
1.67355711422846	0.0153245257201621\\
1.67358116232465	0.0154181230471383\\
1.67360521042084	0.0155110052540019\\
1.67362925851703	0.0156031858056093\\
1.67365330661323	0.0156946777490371\\
1.67367735470942	0.0157854937319713\\
1.67370140280561	0.0158756460194835\\
1.6737254509018	0.015965146511316\\
1.673749498998	0.0160540067563844\\
1.67377354709419	0.0161422379677579\\
1.67379759519038	0.0162298510361005\\
1.67382164328657	0.0163168565424459\\
1.67384569138277	0.0164032647705574\\
1.67386973947896	0.0164890857179948\\
1.67389378757515	0.0165743291075321\\
1.67391783567134	0.0166590043971585\\
1.67394188376754	0.0167431207905657\\
1.67396593186373	0.0168266872462082\\
1.67398997995992	0.0169097124870043\\
1.67401402805611	0.0169922050083998\\
1.6740380761523	0.0170741730875054\\
1.6740621242485	0.0171556247900598\\
1.67408617234469	0.0172365679788999\\
1.67411022044088	0.0173170103205816\\
1.67413426853707	0.0173969592922982\\
1.67415831663327	0.0174764221885368\\
1.67418236472946	0.0175554061271213\\
1.67420641282565	0.0176339180550483\\
1.67423046092184	0.0177119647545628\\
1.67425450901804	0.0177895528483301\\
1.67427855711423	0.0178666888042448\\
1.67430260521042	0.017943378941198\\
1.67432665330661	0.0180196294333612\\
1.67435070140281	0.0180954463149762\\
1.674374749499	0.0181708354847655\\
1.67439879759519	0.0182458027101331\\
1.67442284569138	0.018320353631457\\
1.67444689378758	0.0183944937656435\\
1.67447094188377	0.0184682285102382\\
1.67449498997996	0.0185415631469703\\
1.67451903807615	0.0186145028453109\\
1.67454308617234	0.0186870526654941\\
1.67456713426854	0.018759217562098\\
1.67459118236473	0.0188310023868855\\
1.67461523046092	0.018902411891883\\
1.67463927855711	0.0189734507322755\\
1.67466332665331	0.01904412346909\\
1.6746873747495	0.0191144345716936\\
1.67471142284569	0.0191843884207235\\
1.67473547094188	0.01925398931007\\
1.67475951903808	0.0193232414497639\\
1.67478356713427	0.0193921489677541\\
1.67480761523046	0.0194607159125332\\
1.67483166332665	0.0195289462551696\\
1.67485571142285	0.0195968438911912\\
1.67487975951904	0.0196644126427373\\
1.67490380761523	0.0197316562605389\\
1.67492785571142	0.0197985784256245\\
1.67495190380762	0.0198651827513282\\
1.67497595190381	0.0199314727847615\\
1.675	0.0199974520088734\\
};
\addlegendentry{$\rho^\ast$}

\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, color=black, fill=black] table[row sep=crcr]{%
x	y\\
1.66895	0\\
};
\addlegendentry{$\xi_{t_\ast}(\cu^\ast)$}

\addplot[only marks, mark=square, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
1.6662	0\\
};
\addlegendentry{$\ed^\ast_\pm=\ed^\pm_0$}

\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
1.66785	0\\
};
\addlegendentry{$\xi_s(\ed_s^\pm)$}

\addplot[only marks, mark=square, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
1.6717	0\\
};
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=black] table[row sep=crcr]{%
x	y\\
1.67005	0\\
};
\addplot [color=black, mark=|, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
1.6662	0.0015\\
1.66785	0.0015\\
};
\addplot [color=black, mark=|, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
1.67005	0.0015\\
1.6717	0.0015\\
};
\addplot [color=black, mark=|, mark options={solid, rotate=180, black}, forget plot]
  table[row sep=crcr]{%
1.6662	0.008\\
1.6717	0.008\\
};
\node[align=center]
at (axis cs:1.667,0.005) {$D_s^-$};
\node[align=center]
at (axis cs:1.671,0.005) {$D_s^+$};
\node[align=center]
at (axis cs:1.669,0.012) {$\Delta_0=\Delta^\ast$};
\end{axis}
\end{tikzpicture}%
